DisParQ: Self-Supervised Part Concepts for Interpretable Vision Foundation Models

Concept-based vision models represent images through an intermediate layer of human-inspectable concepts, so what a model relies on can be traced to those concepts. However, those models are often limited to fixed categories or depend on language to define their concepts. We introduce DisParQ (Discrete Parts with Quantized attributes), a method that learns spatially grounded, discrete concept representations from a powerful frozen vision-only self-supervised backbone. It requires no class labels and no language supervision. Each image patch is assigned to exactly one concept from a learnable prototype dictionary, and only a sparse subset of concepts may activate per image. To capture how each concept varies across images (e.g., the type of a "wheel"), we learn continuous residuals alongside the concepts and then quantize them into discrete attributes. A spatial decoder reconstructs the backbone's representation from the concepts and attributes alone, so successful reconstruction means that the discrete representation preserves the backbone's information. We evaluate DisParQ across seven datasets, from general recognition (ImageNet, PartImageNet, Places) to fine-grained benchmarks (CUB, Cars, Dogs, Flowers). We show that DisParQ closely matches its frozen DINOv2 teacher on ImageNet linear probing (83.2% top-1), achieves higher concept consistency than language-aligned models, remains competitive on fine-grained recognition, and enables cross-category part-based retrieval.

==> repo/figures/01_overview_body.tex <==
\begingroup%
\providecommand{\OverviewWidth}{\linewidth}%
\providecommand{\OverviewHeight}{49mm}%
\newdimen\overviewXUnit%
\newdimen\overviewYUnit%
\pgfmathsetlength{\overviewXUnit}{\OverviewWidth/142}%
\pgfmathsetlength{\overviewYUnit}{\OverviewHeight/49}%
\tikzset{
 every node/.append style={font=\footnotesize,inner sep=0,outer sep=0},
 note/.append style={font=\scriptsize,inner sep=0},
 overview panel/.style={draw=line,line width=.45pt,rounded corners=.5mm,
   inner sep=1.2mm,outer sep=0},
 flow/.append style={line width=.55pt,-{Stealth[length=1.25mm,width=.95mm]}}
}%
\definecolor{blue}{HTML}{BEDCEC}%
\definecolor{peach}{HTML}{F5D1B5}%
\definecolor{lavender}{HTML}{D9CBEA}%
\definecolor{focus}{HTML}{6BA3C3}%
\definecolor{trainable}{HTML}{FFE496}%
\definecolor{frozenink}{HTML}{285F91}%
\definecolor{learnedink}{HTML}{A87825}%
\definecolor{attributevector}{HTML}{F1CD62}%
\definecolor{conceptone}{HTML}{DDCC77}%
\definecolor{concepttwo}{HTML}{E15759}%
\definecolor{conceptthree}{HTML}{66CCEE}%
\definecolor{summedvector}{HTML}{9EBF9F}%
\newcommand{\overviewSnow}[1]{%
 \begin{scope}[shift={(#1)},draw=frozenink,line width=.55pt]
 \foreach \a in {0,60,...,300}{\begin{scope}[rotate=\a]
 \draw (0,0)--(0,1.5);\draw (-.4,.7)--(0,1.1)--(.4,.7);
 \end{scope}}\end{scope}}
\newcommand{\overviewFire}[1]{%
 \begin{scope}[shift={(#1)}]
 \path[fill=learnedink] (0,-1.5) .. controls (-2,-1.2) and (-1.3,.4) .. (-.6,.8)
 .. controls (-.7,0) and (-.2,.2) .. (0,1.8)
 .. controls (1.8,.4) and (2,-1.2) .. (0,-1.5);
 \path[fill=trainable] (0,-1.1) .. controls (-.7,-.7) and (-.4,-.1) .. (.1,.5)
 .. controls (.7,-.5) and (.7,-.9) .. (0,-1.1);
 \end{scope}}
\renewcommand{\vectorbar}[3]{%
 \foreach \j in {0,...,5}{\path[draw=white,fill=#3]
  ($(#1)+({\j*#2/6},0)$) rectangle ++({#2/6},2);}}
\begin{tikzpicture}[x=\overviewXUnit,y=\overviewYUnit]
\node (im) at (4.5,22) {\includegraphics[width=8\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/query.jpg}};
\node[note,anchor=north] at (4.5,16.8) {Image $x$};
\path[draw=line,fill=blue,line width=.45pt] (13,32)--(32,28.5)--(32,15.5)--(13,12)--cycle;
\node at (22.5,25.1) {VFM};
\node[note] at (22.5,21.7) {(DINO, CLIP)};
\node[note] at (22.5,18.3) {$f_{\mathrm{VFM}}$};
\overviewSnow{15.5,28.5}
\node[minimum width=13\overviewXUnit,minimum height=9\overviewYUnit] (up) at (44.5,22) {};
\path[draw=line,fill=blue,line width=.45pt] (38,26)--(51,29)--(51,15)--(38,18)--cycle;
\node at (44.5,23) {AnyUp};
\node[note] at (44.5,19.6) {$f_{\mathrm{up}}$};
\overviewSnow{48.8,26.4}
\draw[flow] (im.east)--(13,22);
\draw[flow] (im.north)--(4.5,35)--(35.2,35)--(35.2,24.5)--(38,24.5);
\path[draw=line,fill=trainable,line width=.45pt] (14,8.5)--(32,11.8)--(32,5.3)--(14,2)--cycle;
\pgfmathsetmacro{\fusionLabelAngle}{atan(3.3*\overviewYUnit/(18*\overviewXUnit))}%
\node[note,text=ink,rotate=\fusionLabelAngle] at (23.4,8.5) {Layer fusion};
\node[note,rotate=\fusionLabelAngle] at (23.4,5.5) {$f_{\mathrm{fuse}}$};
\overviewFire{16,4.7}
\foreach \xx in {16,20,24,28}{
 \draw[flow,line width=.4pt] (\xx,{12+(\xx-13)*3.5/19})--(\xx,{8.5+(\xx-14)*3.3/18});}
\draw[flow] (32,8.4)--(35.2,8.4)--(35.2,20)--(38,20);
\node[overview panel,fill=trainable!45] (bank) at (64,39) {%
 \raisebox{-.5\height}{\includegraphics[width=4.2\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p559_variant0.jpg}}\hspace{1.1mm}%
 \raisebox{-.5\height}{\includegraphics[width=4.2\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/bank_p827.jpg}}\hspace{1.1mm}%
 \raisebox{-.5\height}{\includegraphics[width=4.2\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/bank_p175.jpg}}\hspace{1.6mm}%
 \raisebox{-.5\height}{$\cdots$}};
\node[note,anchor=south] at (64,43.5) {Visual concept bank};
\overviewFire{bank.north east}
\foreach \xx/\yy/\id/\cc/\k in {60/26/559/conceptone/1,69.5/26/847/concepttwo/2,64.75/17/953/conceptthree/3}{
 \node[draw=\cc,line width=.7pt] (concept\k) at (\xx,\yy) {\includegraphics[width=8\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p\id_query.jpg}};}
\begin{scope}[on background layer]
 \node[overview panel,fill=papergray,fit=(concept1)(concept2)(concept3)] (selectedconcepts) {};
\end{scope}
\draw[flow] (up.east)--node[note,above=0.8mm] {$z_u$} (selectedconcepts.west |- up.east);
\draw[flow] (bank.south)--node[note,right=0.8mm] {$w_n$} (selectedconcepts.north -| bank.south);
\node[note,anchor=north] at (64.75,10.6) {Identify top-$K$\\activating concepts\\IDs $i_{1:K}$};
\coordinate (junction) at (77,22);
\draw[line,line width=.55pt] (selectedconcepts.east |- junction)--(junction);
\node[draw=line,line width=.4pt] (seg) at (93,33.5) {\includegraphics[width=11\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/segmentation.jpg}};
\node[note,anchor=south] at (93,41.1) {Spatial concept\\assignment map};
\draw[flow] (junction)--(77,33.5)--(seg.west);
\foreach \yy/\id/\cc/\k/\selected in {16.1/559/conceptone/1/0,10.7/847/concepttwo/2/3,5.3/953/conceptthree/3/2}{
 \coordinate (bar\k) at (81.3,\yy);
 \draw[\cc,line width=.8pt] ([yshift=-2.2\overviewXUnit]bar\k)--([yshift=2.2\overviewXUnit]bar\k);
 \foreach \col in {0,1,2,3}{
  \node[draw=\cc!35,line width=.3pt] (ref\k\col) at ({85+5.4*\col},\yy) {\includegraphics[width=4.4\overviewXUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p\id_variant\col.jpg}};
 }
 \node[draw=\cc!55!black,line width=.85pt,inner sep=.3mm,fit=(ref\k\selected)] (match\k) {};
}
\coordinate (gridNW) at ([xshift=-.4pt,yshift=2.2\overviewXUnit]bar1);
\coordinate (gridSE) at ([xshift=.45mm,yshift=-.45mm]ref33.south east);
\coordinate (gridTop) at ([yshift=.45mm]ref10.north);
\begin{scope}[on background layer]
 \node[overview panel,fill=trainable!45,fit=(gridNW)(gridSE)(gridTop)(match1)(match2)(match3)] (encode) {};
\end{scope}
\node[note] at (92.5,24.2) {Match discrete\\per-concept attributes};
\overviewFire{encode.north east}
\draw[flow] (junction)--(77,10.7)--(encode.west |- 0,10.7);
\node (decodername) at (119,23.6) {Decoder};
\node[note] (decodersymbol) at (119,20) {$f_{\mathrm{dec}}$};
\begin{scope}[on background layer]
 \node[inner sep=1.2mm,fit=(decodername)(decodersymbol)] (decoder) {};
 \coordinate (decoderNW) at ([yshift=0mm]decoder.north west);
 \coordinate (decoderNE) at ([yshift=1.6mm]decoder.north east);
 \coordinate (decoderSE) at ([yshift=-1.6mm]decoder.south east);
 \coordinate (decoderSW) at ([yshift=0mm]decoder.south west);
 \path[draw=line,fill=trainable,line width=.45pt] (decoderNW)--(decoderNE)--(decoderSE)--(decoderSW)--cycle;
 \coordinate (decoderTop) at ($(decoderNW)!.5!(decoderNE)$);
 \coordinate (decoderBottom) at ($(decoderSW)!.5!(decoderSE)$);
\end{scope}
\overviewFire{decoderNE}
\coordinate (decoderInputs) at (110,22);
\draw[draw=line,line width=.55pt] (seg.east)--(110,33.5)--(decoderInputs);
\draw[draw=line,line width=.55pt] (encode.east |- 0,10.7)--(110,10.7)--(decoderInputs);
\node[note,anchor=west,xshift=.8mm] at (110,33.5) {$p_u$};
\node[note,anchor=west,xshift=.8mm] at (110,10.7) {$q_{i_k}$};
\draw[flow] (decoderInputs)--(decoder.west |- decoderInputs);
\vectorbar{130,21}{9}{summedvector}
\draw[flow] (decoder.east |- 0,22)--(129.5,22);
\node[note] at (134.5,17) {$\hat c(x)$};
\node[note] at (134.5,11) {Global\\representation};
\overviewSnow{111,44.8}\node[note,anchor=west] at (113,44.8) {Frozen};
\overviewFire{125,44.8}\node[note,anchor=west] at (127,44.8) {Learned};
\end{tikzpicture}%
\endgroup%


==> repo/figures/02_product_quantization_body.tex <==
\begingroup%
\providecommand{\QuantizationWidth}{\linewidth}%
\newdimen\quantizationUnit%
\pgfmathsetlength{\quantizationUnit}{\QuantizationWidth/182}%
\tikzset{
 every node/.append style={font=\footnotesize,inner sep=0,outer sep=0},
 note/.append style={font=\scriptsize,inner sep=0},
 flow/.append style={line width=.55pt,-{Stealth[length=1.25mm,width=.95mm]}}
}%
\definecolor{blue}{HTML}{BEDCEC}%
\definecolor{peach}{HTML}{F5D1B5}%
\definecolor{lavender}{HTML}{D9CBEA}%
\definecolor{focus}{HTML}{6BA3C3}%
\definecolor{trainable}{HTML}{FFE496}%
\definecolor{residualvector}{HTML}{FFEAB0}%
\definecolor{attributevector}{HTML}{F1CD62}%
\definecolor{summedvector}{HTML}{9EBF9F}%
\definecolor{regionfeature}{HTML}{82B6D3}%
\definecolor{conceptone}{HTML}{DDCC77}%
\definecolor{concepttwo}{HTML}{E15759}%
\definecolor{conceptthree}{HTML}{66CCEE}%
\def\conceptGrid{0/0/5/1,1/0/12/1,2/0/19/1,3/0/7/2,4/0/14/2,5/0/21/2,0/1/16/1,1/1/38/0,2/1/55/0,3/1/18/2,4/1/6/2,5/1/13/2,0/2/8/1,1/2/68/0,2/2/98/0,3/2/78/0,4/2/17/2,5/2/5/2,0/3/19/1,1/3/46/0,2/3/86/0,3/3/60/0,4/3/9/2,5/3/16/2,0/4/11/1,1/4/18/1,2/4/38/0,3/4/13/2,4/4/20/2,5/4/8/2,0/5/22/1,1/5/10/1,2/5/17/1,3/5/5/2,4/5/12/2,5/5/19/2}
\begin{tikzpicture}[x=\quantizationUnit,y=\quantizationUnit]

\node[font=\scriptsize\bfseries] (assignmentstage) at (28,52.25) {Concept assignment};
\node[font=\scriptsize\bfseries] (attributestage) at (96,52.25) {Attribute encoding and quantization};
\node[font=\scriptsize\bfseries] (decoderstage) at (162,52.25) {Decoder input};
\draw[flow] ($(assignmentstage.east)+(2mm,0)$)--($(attributestage.west)-(2mm,0)$);
\draw[flow] ($(attributestage.east)+(2mm,0)$)--($(decoderstage.west)-(2mm,0)$);
\draw[draw=line!65,line width=.4pt] (0,49)--(182,49);

\node[draw=line!55,line width=.4pt,inner sep=0] (conceptEye) at (8.225,34.5) {\includegraphics[width=6.5\quantizationUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p559_query.jpg}};
\node[draw=line!55,line width=.4pt,inner sep=0] (conceptEar) at (16.525,34.5) {\includegraphics[width=6.5\quantizationUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p847_query.jpg}};
\node[draw=line!55,line width=.4pt,inner sep=0] (conceptWhiskers) at (12.375,26.2) {\includegraphics[width=6.5\quantizationUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p953_query.jpg}};
\begin{scope}[on background layer]
 \node[draw=line!55,line width=.4pt,rounded corners=.5mm,inner sep=.3mm,
   fit=(conceptEye)(conceptEar)(conceptWhiskers)] (selectedconcepts) {};
\end{scope}
\node[note,anchor=north] at (12.375,46.4) {Top-$K$ activating\\concepts $i_k$};
\draw[flow] (selectedconcepts.east)--(32.5,30.35);
\begin{scope}[shift={(0,22)}]
\foreach \d/\col/\concept in {3/lavender/2,1.5/peach/1,0/blue/0}{
 \foreach \c/\r/\weight/\owner in \conceptGrid{
  \ifnum\concept=0
   \pgfmathsetmacro{\shade}{\weight}
   \def\tint{focus}
  \else
   \def\tint{\col!65!line}
   \ifnum\owner=0
    \pgfmathsetmacro{\shade}{(100-\weight)/2}
   \else
    \pgfmathsetmacro{\winnerweight}{54+mod(\c*13+\r*17,22)}
    \ifnum\owner=\concept
     \let\shade\winnerweight
    \else
     \pgfmathsetmacro{\shade}{100-\weight-\winnerweight}
    \fi
   \fi
  \fi
  \path[draw=white,fill=\tint!\shade,line width=.25pt]
   ({32.5+\d+2*\c},{1+\d+2*\r}) rectangle ++(2,2);
 }
 \draw[line!55,line width=.4pt] ({32.5+\d},{1+\d}) rectangle ++(12,12);
}
\node[note,anchor=north] at (40,24.4) {Post-top-$K$\\soft maps $\bar{A}_{i_k}$};
\pgfmathsetlengthmacro{\identityMapSize}{14.8*\quantizationUnit+0.6mm}
\node[minimum width=\identityMapSize,minimum height=\identityMapSize,inner sep=0] (identitymap) at (70,8.35) {};
\draw[flow] (47.5,8.35)--(identitymap.west);
\begin{scope}[shift={(identitymap.south west)},x=\identityMapSize,y=\identityMapSize]
\foreach \c/\r/\weight/\owner in \conceptGrid{
 \ifcase\owner\def\col{blue}\or\def\col{peach}\or\def\col{lavender}\fi
 \path[draw=white,fill=\col,line width=.35pt] ({\c/6},{\r/6}) rectangle ++({1/6},{1/6});
}
\draw[draw=line!55,line width=.4pt] (0,0) rectangle (1,1);
\end{scope}
\node[note,anchor=north] at (70,24.4) {Identity map $p_u$\\(argmax over concepts)};
\end{scope}
\begin{scope}[shift={(0,-22)}]
\foreach \d in {3,1.5,0}{
 \path[draw=line!55,fill=papergray,line width=.4pt] ({2+\d},{20+\d}) rectangle ++(18,18);
}
\foreach \c/\r/\weight/\owner in \conceptGrid{
 \path[draw=white,fill=focus!\weight,line width=.3pt]
  ({2+3*\c},{20+3*\r}) rectangle ++(3,3);
 \foreach \j in {0,...,3}{
  \draw[draw=line!65,line width=.55pt]
   ({2.55+3*\c+\j*.6},{20.55+3*\r})--++(0,1.9);
 }
}
\draw[draw=line!55,line width=.4pt] (2,20) rectangle (20,38);
\node[note,anchor=north] at (12.5,18) {Spatial feature\\map $z_u$};

\foreach \xx/\yy in {9.5/24.5,9.5/27.5,12.5/30.5}{
 \draw[wire,draw=focus!85!ink,line width=.45pt] (\xx,\yy)--(27,29);
}
\node[circle,draw=line,fill=papergray,inner sep=.5mm,minimum size=4mm] (pool) at (28,29) {$\Sigma$};
\draw[flow] (pool.east)--(36,29);
\vectorbar{37,27.6}{10}{regionfeature}
\node[note,anchor=south west] at ($(pool.north east)+(1mm,1mm)$) {Weighted\\pooling};
\node[note,anchor=north] at (42,25.5) {Region\\feature\\$\nu(\bar z_{i_k})$};
\node at (49.5,29) {$-$};
\vectorbar{52,27.6}{10}{blue}
\node[note,anchor=north] at (57,25.5) {Concept\\prototype\\$\nu(w_{i_k})$};
\node at (65,29) {$=$};
\vectorbar{68,27.6}{10}{residualvector}
\node[note,anchor=north] at (73,25.5) {Residual\\$r_{i_k}$};
\draw[flow] (78,29)--(85,29);
\node[note,rotate=-90] at (81.5,23.8) {detach};
\draw[draw=line,line width=.6pt] (81.0,28.4)--(81.45,29.6);
\draw[draw=line,line width=.6pt] (81.45,28.4)--(81.9,29.6);
\path[draw=line,fill=trainable,line width=.45pt] (86,33)--(90,31)--(90,27)--(86,25)--cycle;
\node[note,anchor=south east] at (90,34.5) {Project\\$W_{\mathrm{PQ}}$};
\draw[flow] (90,29)--(92.5,29);
\begin{scope}[on background layer]
 \path[draw=line,fill=trainable!45,line width=.45pt,rounded corners=.5mm]
  (92.5,20.5) rectangle (120.5,39.5);
\end{scope}
\foreach \yy/\id/\cc/\k/\selected in {36.2/559/conceptone/1/0,30/847/concepttwo/2/3,23.8/953/conceptthree/3/2}{
 \draw[\cc,line width=.8pt] (94.5,{\yy-2.2})--(94.5,{\yy+2.2});
 \foreach \col in {0,1,2,3}{
  \node[draw=\cc!35,line width=.3pt] (ref\k\col) at ({98+6.2*\col},\yy)
   {\includegraphics[width=4.4\quantizationUnit]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p\id_variant\col.jpg}};
 }
 \node[draw=\cc!55!black,line width=.85pt,inner sep=.3mm,fit=(ref\k\selected)] {};
}
\node[note,anchor=north] at (107,18) {Product quantization\\codebooks $\mathcal B_{i_k}$};
\coordinate (pqout) at (121,29);
\end{scope}
\draw[flow] (selectedconcepts.south)--(12.375,19);
\draw[flow] (38.5,23)--(38.5,19)--(28,19)--(pool.north);
\node[circle,draw=line,fill=papergray,inner sep=.5mm,minimum size=4mm] (broadcast) at (155,12) {};
\draw[flow] (identitymap.east)--(82,30.35)--(82,37)--(155,37)--(broadcast.north);
\node[note,anchor=south] at (170,31) {Decoder input\\map $t_u$};
\foreach \c/\r/\weight/\owner in \conceptGrid{
 \ifcase\owner\def\col{blue}\or\def\col{peach}\or\def\col{lavender}\fi
 \path[draw=white,fill=\col,line width=.35pt]
  ({160+10*\c/3},{8+10*\r/3}) rectangle ++({10/3},{10/3});
 \foreach \j in {0,...,3}{
  \draw[draw=line!65,line width=.55pt]
   ({160.65+10*\c/3+\j*.65},{8.65+10*\r/3})--++(0,2);
 }
}
\draw[draw=line,line width=.45pt] (160,8) rectangle (180,28);
\node[note,anchor=north] at (170,5) {$+$ Pos. embed.\\$\mathrm{PE}_u$};

\vectorbar{127,27.6}{10}{blue}
\node[note,anchor=west] at (139,29) {Concept\\embed.\\$e_{i_k}$};
\node at (132,23) {$+$};
\vectorbar{127,15.6}{10}{attributevector}
\node[note,anchor=west] at (139,17) {Attribute\\$q_{i_k}$};
\draw[flow] (pqout)--(123.5,7)--(123.5,17)--(126,17);
\node at (132,11) {$=$};
\vectorbar{127,3.6}{10}{summedvector}
\node[note,anchor=north] at (132,1.5) {$e_{i_k}+q_{i_k}$};
\draw[flow] (138,5)--(155,5)--(broadcast.south);
\node[note,anchor=south] at (125,39) {Broadcast where $p_u=i_k$};
\foreach \xx/\yy in {165/13,168.333/16.333,168.333/19.667}{
 \draw[flow,draw=focus!85!ink,line width=.45pt] (broadcast.east)--(\xx,\yy);
}
\end{tikzpicture}%
\endgroup%


==> repo/figures/03_training_body.tex <==
\begingroup%
\definecolor{trainable}{HTML}{FFF0BB}%
\definecolor{frozenink}{HTML}{285F91}%
\definecolor{lossfill}{HTML}{F1F1EE}%
\begin{tikzpicture}[x=1mm,y=1mm]
\path[use as bounding box] (0,-12) rectangle (180,60);
\tikzset{loss/.style={box,fill=lossfill,minimum height=9mm},
 cardtitle/.style={font=\bfseries\fontsize{8}{9}\selectfont},
 detail/.style={note,text width=48mm}}
\begin{scope}[shift={(0,-36)}]
\node[inner sep=0] (x) at (8,86) {\includegraphics[width=12mm]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p559_query.jpg}};
\begin{scope}
 \clip (2,65) rectangle (14,77);
 \node[inner sep=0,rotate=25] at (8,71) {\includegraphics[width=16mm]{\RepoFigureRoot/assets/overview_pin_au32_vitb14/p559_query.jpg}};
\end{scope}
\node[inner sep=0,minimum width=12mm,minimum height=12mm] (tx) at (8,71) {};
\node[note] at (8,78) {$x$};
\node[note] at (8,62) {$T(x)$};
\path[draw=line,fill=blue,line width=.45pt] (20,89)--(42,84)--(42,72)--(20,67)--cycle;
\node at (31,78) {VFM};
\coordinate (vfm) at (42,78);
\coordinate (vfmin) at (20,78);
\coordinate (vfmtop) at (31,86.5);
\begin{scope}[shift={(23.5,84.5)},draw=frozenink,line width=.55pt,scale=1.5]
 \foreach \angle in {0,60,...,300}{
  \begin{scope}[rotate=\angle]
  \draw (0,0)--(0,1.1);
  \draw (-.32,.55)--(0,.82)--(.32,.55);
  \end{scope}
 }
\end{scope}
\draw[flow] (x.east)--(vfmin |- x.east);
\draw[flow] (tx.east)--(vfmin |- tx.east);
\node[box,fill=trainable,text width=24mm,minimum height=20mm] (model) at (82,78) {\ours{}\\Shared weights\\across views};
\draw[flow] (vfm)--(model);
\node[note,text width=19mm] at (55,82.5) {Features\\$f_{\mathrm{VFM}}(x)$\\$f_{\mathrm{VFM}}(T(x))$};
\node[note,text width=28mm] (target) at (115,92) {Detached targets\\$c(x),\ c(T(x))$};
\draw[flow] (vfmtop)--(31,92)--(target.west);
\node[note,text width=28mm] (mainpred) at (115,83) {Decoder predictions\\$\hat c(x),\ \hat c(T(x))$};
\node[note,text width=28mm] (auxpred) at (115,72) {Auxiliary head\\(stage 1 training only)};
\draw[flow] (model.east |- mainpred.west)--(mainpred.west);
\draw[flow] (model.east |- auxpred.west)--(auxpred.west);
\node[loss,text width=36mm,minimum height=7mm] (mainloss) at (153,83) {$\mathcal L_{\mathrm{global}}$\quad Global distillation\\[0.6mm]{\color{line}\fontsize{7}{8}\selectfont Match global representation}};
\node[loss,text width=36mm,minimum height=7mm] (auxloss) at (153,72) {$\mathcal L_{\mathrm{aux}}$\quad Auxiliary distillation$^{\dagger}$\\[0.6mm]{\color{line}\fontsize{7}{8}\selectfont Align pooled features}};
\draw[flow] (mainpred)--(mainloss);
\draw[flow] (auxpred)--(auxloss);
\draw[flow] (target.east)--(178,92)--(178,83)--(mainloss.east);
\draw[flow] (target.east)--(178,92)--(178,72)--(auxloss.east);
\draw[wire] (model.south)--(82,64)--(53,64);
\draw[wire] (82,64)--(144,64);
\foreach \xx in {53,144}{\draw[flow] (\xx,64)--(\xx,60);}
\end{scope}
\path[draw=line,fill=papergray,rounded corners=1mm] (2,-10.6) rectangle (104,24);
\path[draw=line,fill=papergray,rounded corners=1mm] (110,-10.6) rectangle (178,24);
\node[cardtitle] at (53,21) {Original-view regularization};
\node[note] at (28,17) {Selected maps / logits};
\node[note] at (79,17) {Modulated region features};
\draw[line!30] (4,14)--(102,14);
\draw[line!30] (54,-8)--(54,19);
\node at (28,11) {$\mathcal L_{\mathrm{Potts}}$\quad Feature-weighted Potts$^{\ddagger}$};
\node at (28,3) {$\mathcal L_{\mathrm{ent}}$\quad Pixel entropy$^{\ddagger}$};
\node at (28,-5) {$\mathcal L_{\mathrm{slot}}$\quad Slot presence$^{\ddagger}$};
\node at (79,11) {$\mathcal L_{\mathrm{orth}}$\quad Orthogonality};
\node[cardtitle] at (144,21) {Concept-bank regularization};
\node[note] at (144,17) {All concept maps across both views};
\draw[line!30] (112,14)--(176,14);
\node at (144,11) {$\mathcal L_{\mathrm{eq}}$\quad Affine equivariance$^{\ddagger}$};
\node at (144,3) {$\mathcal L_{\mathrm{div}}$\quad Prototype-usage diversity$^{\ddagger}$};
\node at (144,-5) {$\mathcal L_{\mathrm{bank}}$\quad Prototype presence$^{\ddagger}$};
\node[note,inner sep=0] at (28,7.4) {Encourage spatial coherence};
\node[note,inner sep=0] at (28,-0.6) {Sharpen concept assignments};
\node[note,inner sep=0] at (28,-8.6) {Keep selected concepts active};
\node[note,inner sep=0] at (79,7.4) {Decorrelate region features};
\node[note,inner sep=0] at (144,7.4) {Preserve assignments across transforms};
\node[note,inner sep=0] at (144,-0.6) {Balance concept usage};
\node[note,inner sep=0] at (144,-8.6) {Activate each bank concept};
\end{tikzpicture}%
\endgroup%


==> repo/figures/user_study/violin.tex <==
\begingroup
\definecolor{ink}{HTML}{303437}
\definecolor{studyblue}{HTML}{8AAEC3}%
\definecolor{studypeach}{HTML}{C49A76}%
\definecolor{studygray}{HTML}{929799}
\begin{tikzpicture}[x=18mm,y=6.6mm,
  every node/.style={font=\scriptsize,text=ink,inner sep=1pt}]
  \node[font=\scriptsize\bfseries,anchor=south] at (.975,6.05) {User study: part consistency};
  \foreach \y in {1,...,5} {
    \draw[black!12,line width=.3pt] (-.5,\y) -- (2.45,\y);
    \node[anchor=east] at (-.55,\y) {\y};
  }
  \draw[ink,line width=.45pt] (-.5,5) -- (-.5,1) -- (2.45,1);
  \node[rotate=90] at (-.95,3) {Mean score per rater};
  \input{\RepoFigureRoot/figures/user_study/violin_data.tex}
  \foreach \x/\method in {0/\ours{},1/PIP-Net,2/CFM}
    \node[anchor=north] at (\x,.85) {\method};
  \input{\RepoFigureRoot/figures/user_study/violin_stats.tex}
\end{tikzpicture}
\endgroup


==> repo/figures/user_study/violin_per_dataset.tex <==
\begingroup
\definecolor{ink}{HTML}{303437}
\definecolor{studyblue}{HTML}{8AAEC3}
\definecolor{studypeach}{HTML}{C49A76}
\definecolor{studygray}{HTML}{929799}
\begin{tikzpicture}[x=12.5mm,y=9mm,
  every node/.style={font=\scriptsize,text=ink,inner sep=1pt}]
  \node[rotate=90] at (-1.05,3) {Mean score per rater};
  \foreach \offset/\dataset/\slug in {0/CUB/cub,3.7/Cars/cars,7.4/PartImageNet/partimagenet} {
    \begin{scope}[shift={(\offset,0)}]
      \node[font=\scriptsize\bfseries,anchor=south] at (.975,6.05) {\dataset};
      \foreach \y in {1,...,5} {
        \draw[black!12,line width=.3pt] (-.5,\y) -- (2.45,\y);
        \node[anchor=east] at (-.55,\y) {\y};
      }
      \draw[ink,line width=.45pt] (-.5,5) -- (-.5,1) -- (2.45,1);
      \input{\RepoFigureRoot/figures/user_study/violin_\slug _data.tex}
      \foreach \x/\method in {0/\ours{},1/PIP-Net,2/CFM}
        \node[anchor=north] at (\x,.85) {\method};
      \input{\RepoFigureRoot/figures/user_study/violin_\slug _stats.tex}
    \end{scope}
  }
\end{tikzpicture}
\endgroup


==> repo/tables/heatmap_tables/attributes_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {No attributes};
\definecolor{cell2x0}{rgb}{0.553864,0.047982,0.145559}
\fill[cell2x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=white] at (0.6500,-0.8850) {-8.98};
\node[text=ablInk,text=white,font=\tiny] at (0.6500,-1.1350) {($\pm 1.62$)};
\definecolor{cell2x1}{rgb}{0.822607,0.343253,0.286275}
\fill[cell2x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=white] at (1.9500,-0.8850) {-6.22};
\node[text=ablInk,text=white,font=\tiny] at (1.9500,-1.1350) {($\pm 1.23$)};
\definecolor{cell2x2}{rgb}{0.918954,0.945098,0.959477}
\fill[cell2x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {+0.53};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 1.68$)};
\definecolor{cell2x3}{rgb}{0.907266,0.939562,0.957324}
\fill[cell2x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {+0.66};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.49$)};
\definecolor{cell2x4}{rgb}{0.975548,0.759170,0.653057}
\fill[cell2x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-2.35};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.70$)};
\definecolor{cell2x5}{rgb}{0.976471,0.932026,0.905882}
\fill[cell2x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-0.50};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 1.85$)};
\definecolor{cell2x6}{rgb}{0.842983,0.909112,0.945483}
\fill[cell2x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {+1.35};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 1.42$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-1.3400);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-1.3400);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-1.3400);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-1.3400);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-1.3400);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-1.3400);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-1.6700) rectangle (0.0270,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-1.6700) rectangle (0.0530,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-1.6700) rectangle (0.0790,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-1.6700) rectangle (0.1050,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-1.6700) rectangle (0.1310,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-1.6700) rectangle (0.1570,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-1.6700) rectangle (0.1830,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-1.6700) rectangle (0.2090,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-1.6700) rectangle (0.2350,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-1.6700) rectangle (0.2610,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-1.6700) rectangle (0.2870,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-1.6700) rectangle (0.3130,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-1.6700) rectangle (0.3390,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-1.6700) rectangle (0.3650,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-1.6700) rectangle (0.3910,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-1.6700) rectangle (0.4170,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-1.6700) rectangle (0.4430,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-1.6700) rectangle (0.4690,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-1.6700) rectangle (0.4950,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-1.6700) rectangle (0.5210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-1.6700) rectangle (0.5470,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-1.6700) rectangle (0.5730,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-1.6700) rectangle (0.5990,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-1.6700) rectangle (0.6250,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-1.6700) rectangle (0.6510,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-1.6700) rectangle (0.6770,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-1.6700) rectangle (0.7030,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-1.6700) rectangle (0.7290,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-1.6700) rectangle (0.7550,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-1.6700) rectangle (0.7810,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-1.6700) rectangle (0.8070,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-1.6700) rectangle (0.8330,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-1.6700) rectangle (0.8590,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-1.6700) rectangle (0.8850,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-1.6700) rectangle (0.9110,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-1.6700) rectangle (0.9370,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-1.6700) rectangle (0.9630,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-1.6700) rectangle (0.9890,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-1.6700) rectangle (1.0150,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-1.6700) rectangle (1.0410,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-1.6700) rectangle (1.0670,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-1.6700) rectangle (1.0930,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-1.6700) rectangle (1.1190,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-1.6700) rectangle (1.1450,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-1.6700) rectangle (1.1710,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-1.6700) rectangle (1.1970,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-1.6700) rectangle (1.2230,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-1.6700) rectangle (1.2490,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-1.6700) rectangle (1.2750,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-1.6700) rectangle (1.3010,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-1.6700) rectangle (1.3270,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-1.6700) rectangle (1.3530,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-1.6700) rectangle (1.3790,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-1.6700) rectangle (1.4050,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-1.6700) rectangle (1.4310,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-1.6700) rectangle (1.4570,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-1.6700) rectangle (1.4830,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-1.6700) rectangle (1.5090,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-1.6700) rectangle (1.5350,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-1.6700) rectangle (1.5610,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-1.6700) rectangle (1.5870,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-1.6700) rectangle (1.6130,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-1.6700) rectangle (1.6390,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-1.6700) rectangle (1.6650,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-1.6700) rectangle (1.6910,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-1.6700) rectangle (1.7170,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-1.6700) rectangle (1.7430,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-1.6700) rectangle (1.7690,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-1.6700) rectangle (1.7950,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-1.6700) rectangle (1.8210,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-1.6700) rectangle (1.8470,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-1.6700) rectangle (1.8730,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-1.6700) rectangle (1.8990,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-1.6700) rectangle (1.9250,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-1.6700) rectangle (1.9510,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-1.6700) rectangle (1.9770,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-1.6700) rectangle (2.0030,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-1.6700) rectangle (2.0290,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-1.6700) rectangle (2.0550,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-1.6700) rectangle (2.0810,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-1.6700) rectangle (2.1070,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-1.6700) rectangle (2.1330,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-1.6700) rectangle (2.1590,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-1.6700) rectangle (2.1850,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-1.6700) rectangle (2.2110,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-1.6700) rectangle (2.2370,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-1.6700) rectangle (2.2630,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-1.6700) rectangle (2.2890,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-1.6700) rectangle (2.3150,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-1.6700) rectangle (2.3410,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-1.6700) rectangle (2.3670,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-1.6700) rectangle (2.3930,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-1.6700) rectangle (2.4190,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-1.6700) rectangle (2.4450,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-1.6700) rectangle (2.4710,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-1.6700) rectangle (2.4970,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-1.6700) rectangle (2.5230,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-1.6700) rectangle (2.5490,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-1.6700) rectangle (2.5750,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-1.6700) rectangle (2.6010,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-1.8400) {-10};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-1.8400) {-5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-1.8400) {5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-1.8400) {10};
\node[text=ablInk,font=\scriptsize] at (1.3000,-2.3600) {Representation: $\pm10$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-1.6700) rectangle (3.1860,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-1.6700) rectangle (3.2510,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-1.6700) rectangle (3.3160,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-1.6700) rectangle (3.3810,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-1.6700) rectangle (3.4460,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-1.6700) rectangle (3.5110,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-1.6700) rectangle (3.5760,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-1.6700) rectangle (3.6410,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-1.6700) rectangle (3.7060,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-1.6700) rectangle (3.7710,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-1.6700) rectangle (3.8360,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-1.6700) rectangle (3.9010,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-1.6700) rectangle (3.9660,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-1.6700) rectangle (4.0310,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-1.6700) rectangle (4.0960,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-1.6700) rectangle (4.1610,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-1.6700) rectangle (4.2260,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-1.6700) rectangle (4.2910,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-1.6700) rectangle (4.3560,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-1.6700) rectangle (4.4210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-1.6700) rectangle (4.4860,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-1.6700) rectangle (4.5510,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-1.6700) rectangle (4.6160,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-1.6700) rectangle (4.6810,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-1.6700) rectangle (4.7460,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-1.6700) rectangle (4.8110,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-1.6700) rectangle (4.8760,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-1.6700) rectangle (4.9410,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-1.6700) rectangle (5.0060,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-1.6700) rectangle (5.0710,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-1.6700) rectangle (5.1360,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-1.6700) rectangle (5.2010,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-1.6700) rectangle (5.2660,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-1.6700) rectangle (5.3310,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-1.6700) rectangle (5.3960,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-1.6700) rectangle (5.4610,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-1.6700) rectangle (5.5260,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-1.6700) rectangle (5.5910,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-1.6700) rectangle (5.6560,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-1.6700) rectangle (5.7210,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-1.6700) rectangle (5.7860,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-1.6700) rectangle (5.8510,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-1.6700) rectangle (5.9160,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-1.6700) rectangle (5.9810,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-1.6700) rectangle (6.0460,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-1.6700) rectangle (6.1110,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-1.6700) rectangle (6.1760,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-1.6700) rectangle (6.2410,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-1.6700) rectangle (6.3060,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-1.6700) rectangle (6.3710,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-1.6700) rectangle (6.4360,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-1.6700) rectangle (6.5010,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-1.6700) rectangle (6.5660,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-1.6700) rectangle (6.6310,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-1.6700) rectangle (6.6960,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-1.6700) rectangle (6.7610,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-1.6700) rectangle (6.8260,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-1.6700) rectangle (6.8910,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-1.6700) rectangle (6.9560,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-1.6700) rectangle (7.0210,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-1.6700) rectangle (7.0860,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-1.6700) rectangle (7.1510,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-1.6700) rectangle (7.2160,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-1.6700) rectangle (7.2810,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-1.6700) rectangle (7.3460,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-1.6700) rectangle (7.4110,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-1.6700) rectangle (7.4760,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-1.6700) rectangle (7.5410,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-1.6700) rectangle (7.6060,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-1.6700) rectangle (7.6710,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-1.6700) rectangle (7.7360,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-1.6700) rectangle (7.8010,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-1.6700) rectangle (7.8660,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-1.6700) rectangle (7.9310,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-1.6700) rectangle (7.9960,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-1.6700) rectangle (8.0610,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-1.6700) rectangle (8.1260,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-1.6700) rectangle (8.1910,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-1.6700) rectangle (8.2560,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-1.6700) rectangle (8.3210,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-1.6700) rectangle (8.3860,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-1.6700) rectangle (8.4510,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-1.6700) rectangle (8.5160,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-1.6700) rectangle (8.5810,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-1.6700) rectangle (8.6460,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-1.6700) rectangle (8.7110,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-1.6700) rectangle (8.7760,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-1.6700) rectangle (8.8410,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-1.6700) rectangle (8.9060,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-1.6700) rectangle (8.9710,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-1.6700) rectangle (9.0360,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-1.6700) rectangle (9.1010,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-1.6700) rectangle (9.1660,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-1.6700) rectangle (9.2310,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-1.6700) rectangle (9.2960,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-1.6700) rectangle (9.3610,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-1.6700) rectangle (9.4260,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-1.6700) rectangle (9.4910,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-1.6700) rectangle (9.5560,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-1.6700) rectangle (9.6210,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-1.8400) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-1.8400) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-1.8400) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-1.8400) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-2.3600) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationAttributesCaption}
\label{fig:ablation-attributes}
\end{figure}


==> repo/tables/heatmap_tables/bank_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP (val.)};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {$N=1024$ (default)};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.3350) {89.47};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.3350) {75.65};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.3350) {26.30};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.3350) {35.88};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.3350) {81.48};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.3350) {16.30};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.3350) {36.37};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {$N=2048$};
\definecolor{cell1x0}{rgb}{0.842983,0.909112,0.945483}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-1.0050) {+0.17};
\definecolor{cell1x1}{rgb}{0.965859,0.701038,0.578777}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-1.0050) {-0.35};
\definecolor{cell1x2}{rgb}{0.971857,0.953556,0.942791}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-1.0050) {-0.49};
\definecolor{cell1x3}{rgb}{0.971857,0.953556,0.942791}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-1.0050) {-0.45};
\definecolor{cell1x4}{rgb}{0.848827,0.911880,0.946559}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-1.0050) {+2.57};
\definecolor{cell1x5}{rgb}{0.972780,0.742561,0.631834}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-1.0050) {-4.89};
\definecolor{cell1x6}{rgb}{0.977393,0.927720,0.898501}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-1.0050) {-1.23};
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {$N=4096$};
\definecolor{cell2x0}{rgb}{0.988466,0.876048,0.809919}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.6750) {-0.17};
\definecolor{cell2x1}{rgb}{0.889735,0.931257,0.954095}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.6750) {+0.11};
\definecolor{cell2x2}{rgb}{0.978316,0.923414,0.891119}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.6750) {-1.26};
\definecolor{cell2x3}{rgb}{0.978316,0.923414,0.891119}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.6750) {-1.31};
\definecolor{cell2x4}{rgb}{0.790542,0.883276,0.932872}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=ablInk] at (6.3700,-1.6750) {+3.50};
\definecolor{cell2x5}{rgb}{0.866897,0.440138,0.350865}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=white] at (7.6700,-1.6750) {-8.81};
\definecolor{cell2x6}{rgb}{0.984775,0.893272,0.839446}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.6750) {-2.21};
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {$N=8192$};
\definecolor{cell3x0}{rgb}{0.542176,0.753326,0.860208}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.3450) {+0.41};
\definecolor{cell3x1}{rgb}{0.959862,0.964475,0.967013}
\fill[cell3x1] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.3450) {+0.01};
\definecolor{cell3x2}{rgb}{0.982007,0.906190,0.861592}
\fill[cell3x2] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.3450) {-1.85};
\definecolor{cell3x3}{rgb}{0.987543,0.880354,0.817301}
\fill[cell3x3] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.3450) {-2.53};
\definecolor{cell3x4}{rgb}{0.751788,0.863591,0.921799}
\fill[cell3x4] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.3450) {+4.05};
\definecolor{cell3x5}{rgb}{0.800461,0.298962,0.265359}
\fill[cell3x5] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=white] at (7.6700,-2.3450) {-10.47};
\definecolor{cell3x6}{rgb}{0.992157,0.858824,0.780392}
\fill[cell3x6] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.3450) {-3.23};
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-2.6800);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-2.6800);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-2.6800);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-2.6800);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-2.6800);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-2.6800);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-3.0100) rectangle (0.0270,-3.1600);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-3.0100) rectangle (0.0530,-3.1600);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-3.0100) rectangle (0.0790,-3.1600);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-3.0100) rectangle (0.1050,-3.1600);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-3.0100) rectangle (0.1310,-3.1600);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-3.0100) rectangle (0.1570,-3.1600);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-3.0100) rectangle (0.1830,-3.1600);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-3.0100) rectangle (0.2090,-3.1600);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-3.0100) rectangle (0.2350,-3.1600);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-3.0100) rectangle (0.2610,-3.1600);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-3.0100) rectangle (0.2870,-3.1600);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-3.0100) rectangle (0.3130,-3.1600);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-3.0100) rectangle (0.3390,-3.1600);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-3.0100) rectangle (0.3650,-3.1600);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-3.0100) rectangle (0.3910,-3.1600);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-3.0100) rectangle (0.4170,-3.1600);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-3.0100) rectangle (0.4430,-3.1600);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-3.0100) rectangle (0.4690,-3.1600);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-3.0100) rectangle (0.4950,-3.1600);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-3.0100) rectangle (0.5210,-3.1600);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-3.0100) rectangle (0.5470,-3.1600);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-3.0100) rectangle (0.5730,-3.1600);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-3.0100) rectangle (0.5990,-3.1600);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-3.0100) rectangle (0.6250,-3.1600);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-3.0100) rectangle (0.6510,-3.1600);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-3.0100) rectangle (0.6770,-3.1600);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-3.0100) rectangle (0.7030,-3.1600);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-3.0100) rectangle (0.7290,-3.1600);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-3.0100) rectangle (0.7550,-3.1600);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-3.0100) rectangle (0.7810,-3.1600);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-3.0100) rectangle (0.8070,-3.1600);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-3.0100) rectangle (0.8330,-3.1600);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-3.0100) rectangle (0.8590,-3.1600);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-3.0100) rectangle (0.8850,-3.1600);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-3.0100) rectangle (0.9110,-3.1600);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-3.0100) rectangle (0.9370,-3.1600);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-3.0100) rectangle (0.9630,-3.1600);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-3.0100) rectangle (0.9890,-3.1600);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-3.0100) rectangle (1.0150,-3.1600);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-3.0100) rectangle (1.0410,-3.1600);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-3.0100) rectangle (1.0670,-3.1600);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-3.0100) rectangle (1.0930,-3.1600);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-3.0100) rectangle (1.1190,-3.1600);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-3.0100) rectangle (1.1450,-3.1600);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-3.0100) rectangle (1.1710,-3.1600);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-3.0100) rectangle (1.1970,-3.1600);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-3.0100) rectangle (1.2230,-3.1600);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-3.0100) rectangle (1.2490,-3.1600);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-3.0100) rectangle (1.2750,-3.1600);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-3.0100) rectangle (1.3010,-3.1600);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-3.0100) rectangle (1.3270,-3.1600);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-3.0100) rectangle (1.3530,-3.1600);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-3.0100) rectangle (1.3790,-3.1600);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-3.0100) rectangle (1.4050,-3.1600);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-3.0100) rectangle (1.4310,-3.1600);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-3.0100) rectangle (1.4570,-3.1600);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-3.0100) rectangle (1.4830,-3.1600);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-3.0100) rectangle (1.5090,-3.1600);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-3.0100) rectangle (1.5350,-3.1600);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-3.0100) rectangle (1.5610,-3.1600);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-3.0100) rectangle (1.5870,-3.1600);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-3.0100) rectangle (1.6130,-3.1600);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-3.0100) rectangle (1.6390,-3.1600);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-3.0100) rectangle (1.6650,-3.1600);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-3.0100) rectangle (1.6910,-3.1600);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-3.0100) rectangle (1.7170,-3.1600);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-3.0100) rectangle (1.7430,-3.1600);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-3.0100) rectangle (1.7690,-3.1600);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-3.0100) rectangle (1.7950,-3.1600);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-3.0100) rectangle (1.8210,-3.1600);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-3.0100) rectangle (1.8470,-3.1600);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-3.0100) rectangle (1.8730,-3.1600);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-3.0100) rectangle (1.8990,-3.1600);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-3.0100) rectangle (1.9250,-3.1600);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-3.0100) rectangle (1.9510,-3.1600);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-3.0100) rectangle (1.9770,-3.1600);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-3.0100) rectangle (2.0030,-3.1600);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-3.0100) rectangle (2.0290,-3.1600);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-3.0100) rectangle (2.0550,-3.1600);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-3.0100) rectangle (2.0810,-3.1600);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-3.0100) rectangle (2.1070,-3.1600);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-3.0100) rectangle (2.1330,-3.1600);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-3.0100) rectangle (2.1590,-3.1600);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-3.0100) rectangle (2.1850,-3.1600);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-3.0100) rectangle (2.2110,-3.1600);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-3.0100) rectangle (2.2370,-3.1600);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-3.0100) rectangle (2.2630,-3.1600);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-3.0100) rectangle (2.2890,-3.1600);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-3.0100) rectangle (2.3150,-3.1600);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-3.0100) rectangle (2.3410,-3.1600);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-3.0100) rectangle (2.3670,-3.1600);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-3.0100) rectangle (2.3930,-3.1600);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-3.0100) rectangle (2.4190,-3.1600);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-3.0100) rectangle (2.4450,-3.1600);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-3.0100) rectangle (2.4710,-3.1600);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-3.0100) rectangle (2.4970,-3.1600);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-3.0100) rectangle (2.5230,-3.1600);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-3.0100) rectangle (2.5490,-3.1600);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-3.0100) rectangle (2.5750,-3.1600);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-3.0100) rectangle (2.6010,-3.1600);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-3.1800) {-1};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-3.1800) {-0.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-3.1800) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-3.1800) {0.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-3.1800) {1};
\node[text=ablInk,font=\scriptsize] at (1.3000,-3.7000) {Representation: $\pm1$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-3.0100) rectangle (3.1860,-3.1600);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-3.0100) rectangle (3.2510,-3.1600);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-3.0100) rectangle (3.3160,-3.1600);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-3.0100) rectangle (3.3810,-3.1600);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-3.0100) rectangle (3.4460,-3.1600);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-3.0100) rectangle (3.5110,-3.1600);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-3.0100) rectangle (3.5760,-3.1600);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-3.0100) rectangle (3.6410,-3.1600);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-3.0100) rectangle (3.7060,-3.1600);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-3.0100) rectangle (3.7710,-3.1600);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-3.0100) rectangle (3.8360,-3.1600);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-3.0100) rectangle (3.9010,-3.1600);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-3.0100) rectangle (3.9660,-3.1600);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-3.0100) rectangle (4.0310,-3.1600);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-3.0100) rectangle (4.0960,-3.1600);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-3.0100) rectangle (4.1610,-3.1600);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-3.0100) rectangle (4.2260,-3.1600);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-3.0100) rectangle (4.2910,-3.1600);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-3.0100) rectangle (4.3560,-3.1600);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-3.0100) rectangle (4.4210,-3.1600);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-3.0100) rectangle (4.4860,-3.1600);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-3.0100) rectangle (4.5510,-3.1600);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-3.0100) rectangle (4.6160,-3.1600);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-3.0100) rectangle (4.6810,-3.1600);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-3.0100) rectangle (4.7460,-3.1600);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-3.0100) rectangle (4.8110,-3.1600);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-3.0100) rectangle (4.8760,-3.1600);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-3.0100) rectangle (4.9410,-3.1600);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-3.0100) rectangle (5.0060,-3.1600);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-3.0100) rectangle (5.0710,-3.1600);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-3.0100) rectangle (5.1360,-3.1600);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-3.0100) rectangle (5.2010,-3.1600);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-3.0100) rectangle (5.2660,-3.1600);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-3.0100) rectangle (5.3310,-3.1600);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-3.0100) rectangle (5.3960,-3.1600);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-3.0100) rectangle (5.4610,-3.1600);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-3.0100) rectangle (5.5260,-3.1600);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-3.0100) rectangle (5.5910,-3.1600);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-3.0100) rectangle (5.6560,-3.1600);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-3.0100) rectangle (5.7210,-3.1600);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-3.0100) rectangle (5.7860,-3.1600);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-3.0100) rectangle (5.8510,-3.1600);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-3.0100) rectangle (5.9160,-3.1600);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-3.0100) rectangle (5.9810,-3.1600);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-3.0100) rectangle (6.0460,-3.1600);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-3.0100) rectangle (6.1110,-3.1600);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-3.0100) rectangle (6.1760,-3.1600);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-3.0100) rectangle (6.2410,-3.1600);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-3.0100) rectangle (6.3060,-3.1600);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-3.0100) rectangle (6.3710,-3.1600);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-3.0100) rectangle (6.4360,-3.1600);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-3.0100) rectangle (6.5010,-3.1600);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-3.0100) rectangle (6.5660,-3.1600);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-3.0100) rectangle (6.6310,-3.1600);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-3.0100) rectangle (6.6960,-3.1600);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-3.0100) rectangle (6.7610,-3.1600);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-3.0100) rectangle (6.8260,-3.1600);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-3.0100) rectangle (6.8910,-3.1600);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-3.0100) rectangle (6.9560,-3.1600);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-3.0100) rectangle (7.0210,-3.1600);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-3.0100) rectangle (7.0860,-3.1600);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-3.0100) rectangle (7.1510,-3.1600);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-3.0100) rectangle (7.2160,-3.1600);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-3.0100) rectangle (7.2810,-3.1600);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-3.0100) rectangle (7.3460,-3.1600);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-3.0100) rectangle (7.4110,-3.1600);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-3.0100) rectangle (7.4760,-3.1600);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-3.0100) rectangle (7.5410,-3.1600);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-3.0100) rectangle (7.6060,-3.1600);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-3.0100) rectangle (7.6710,-3.1600);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-3.0100) rectangle (7.7360,-3.1600);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-3.0100) rectangle (7.8010,-3.1600);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-3.0100) rectangle (7.8660,-3.1600);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-3.0100) rectangle (7.9310,-3.1600);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-3.0100) rectangle (7.9960,-3.1600);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-3.0100) rectangle (8.0610,-3.1600);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-3.0100) rectangle (8.1260,-3.1600);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-3.0100) rectangle (8.1910,-3.1600);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-3.0100) rectangle (8.2560,-3.1600);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-3.0100) rectangle (8.3210,-3.1600);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-3.0100) rectangle (8.3860,-3.1600);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-3.0100) rectangle (8.4510,-3.1600);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-3.0100) rectangle (8.5160,-3.1600);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-3.0100) rectangle (8.5810,-3.1600);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-3.0100) rectangle (8.6460,-3.1600);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-3.0100) rectangle (8.7110,-3.1600);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-3.0100) rectangle (8.7760,-3.1600);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-3.0100) rectangle (8.8410,-3.1600);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-3.0100) rectangle (8.9060,-3.1600);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-3.0100) rectangle (8.9710,-3.1600);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-3.0100) rectangle (9.0360,-3.1600);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-3.0100) rectangle (9.1010,-3.1600);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-3.0100) rectangle (9.1660,-3.1600);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-3.0100) rectangle (9.2310,-3.1600);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-3.0100) rectangle (9.2960,-3.1600);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-3.0100) rectangle (9.3610,-3.1600);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-3.0100) rectangle (9.4260,-3.1600);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-3.0100) rectangle (9.4910,-3.1600);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-3.0100) rectangle (9.5560,-3.1600);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-3.0100) rectangle (9.6210,-3.1600);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-3.1800) {-16};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-3.1800) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-3.1800) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-3.1800) {8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-3.1800) {16};
\node[text=ablInk,font=\scriptsize] at (6.3700,-3.7000) {Spatial and semantic metrics: $\pm16$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationBankCaption}
\label{fig:ablation-bank}
\end{figure}


==> repo/tables/heatmap_tables/decoder_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {Decoder-free (auxiliary)};
\definecolor{cell4x0}{rgb}{0.977393,0.927720,0.898501}
\fill[cell4x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {-0.75};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.23$)};
\definecolor{cell4x1}{rgb}{0.942330,0.956171,0.963783}
\fill[cell4x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {+0.35};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.07$)};
\definecolor{cell4x2}{rgb}{0.974625,0.940638,0.920646}
\fill[cell4x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {-0.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.31$)};
\definecolor{cell4x3}{rgb}{0.970934,0.957862,0.950173}
\fill[cell4x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-0.15};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.77$)};
\definecolor{cell4x4}{rgb}{0.975548,0.936332,0.913264}
\fill[cell4x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-0.44};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 1.28$)};
\definecolor{cell4x5}{rgb}{0.980161,0.914802,0.876355}
\fill[cell4x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-0.77};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 0.99$)};
\definecolor{cell4x6}{rgb}{0.965705,0.967243,0.968089}
\fill[cell4x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {+0.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.98$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-1.3400);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-1.3400);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-1.3400);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-1.3400);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-1.3400);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-1.3400);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-1.6700) rectangle (0.0270,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-1.6700) rectangle (0.0530,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-1.6700) rectangle (0.0790,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-1.6700) rectangle (0.1050,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-1.6700) rectangle (0.1310,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-1.6700) rectangle (0.1570,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-1.6700) rectangle (0.1830,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-1.6700) rectangle (0.2090,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-1.6700) rectangle (0.2350,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-1.6700) rectangle (0.2610,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-1.6700) rectangle (0.2870,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-1.6700) rectangle (0.3130,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-1.6700) rectangle (0.3390,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-1.6700) rectangle (0.3650,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-1.6700) rectangle (0.3910,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-1.6700) rectangle (0.4170,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-1.6700) rectangle (0.4430,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-1.6700) rectangle (0.4690,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-1.6700) rectangle (0.4950,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-1.6700) rectangle (0.5210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-1.6700) rectangle (0.5470,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-1.6700) rectangle (0.5730,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-1.6700) rectangle (0.5990,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-1.6700) rectangle (0.6250,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-1.6700) rectangle (0.6510,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-1.6700) rectangle (0.6770,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-1.6700) rectangle (0.7030,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-1.6700) rectangle (0.7290,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-1.6700) rectangle (0.7550,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-1.6700) rectangle (0.7810,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-1.6700) rectangle (0.8070,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-1.6700) rectangle (0.8330,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-1.6700) rectangle (0.8590,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-1.6700) rectangle (0.8850,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-1.6700) rectangle (0.9110,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-1.6700) rectangle (0.9370,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-1.6700) rectangle (0.9630,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-1.6700) rectangle (0.9890,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-1.6700) rectangle (1.0150,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-1.6700) rectangle (1.0410,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-1.6700) rectangle (1.0670,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-1.6700) rectangle (1.0930,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-1.6700) rectangle (1.1190,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-1.6700) rectangle (1.1450,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-1.6700) rectangle (1.1710,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-1.6700) rectangle (1.1970,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-1.6700) rectangle (1.2230,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-1.6700) rectangle (1.2490,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-1.6700) rectangle (1.2750,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-1.6700) rectangle (1.3010,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-1.6700) rectangle (1.3270,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-1.6700) rectangle (1.3530,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-1.6700) rectangle (1.3790,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-1.6700) rectangle (1.4050,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-1.6700) rectangle (1.4310,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-1.6700) rectangle (1.4570,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-1.6700) rectangle (1.4830,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-1.6700) rectangle (1.5090,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-1.6700) rectangle (1.5350,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-1.6700) rectangle (1.5610,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-1.6700) rectangle (1.5870,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-1.6700) rectangle (1.6130,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-1.6700) rectangle (1.6390,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-1.6700) rectangle (1.6650,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-1.6700) rectangle (1.6910,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-1.6700) rectangle (1.7170,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-1.6700) rectangle (1.7430,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-1.6700) rectangle (1.7690,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-1.6700) rectangle (1.7950,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-1.6700) rectangle (1.8210,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-1.6700) rectangle (1.8470,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-1.6700) rectangle (1.8730,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-1.6700) rectangle (1.8990,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-1.6700) rectangle (1.9250,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-1.6700) rectangle (1.9510,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-1.6700) rectangle (1.9770,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-1.6700) rectangle (2.0030,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-1.6700) rectangle (2.0290,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-1.6700) rectangle (2.0550,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-1.6700) rectangle (2.0810,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-1.6700) rectangle (2.1070,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-1.6700) rectangle (2.1330,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-1.6700) rectangle (2.1590,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-1.6700) rectangle (2.1850,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-1.6700) rectangle (2.2110,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-1.6700) rectangle (2.2370,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-1.6700) rectangle (2.2630,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-1.6700) rectangle (2.2890,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-1.6700) rectangle (2.3150,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-1.6700) rectangle (2.3410,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-1.6700) rectangle (2.3670,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-1.6700) rectangle (2.3930,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-1.6700) rectangle (2.4190,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-1.6700) rectangle (2.4450,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-1.6700) rectangle (2.4710,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-1.6700) rectangle (2.4970,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-1.6700) rectangle (2.5230,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-1.6700) rectangle (2.5490,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-1.6700) rectangle (2.5750,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-1.6700) rectangle (2.6010,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-1.8400) {-10};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-1.8400) {-5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-1.8400) {5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-1.8400) {10};
\node[text=ablInk,font=\scriptsize] at (1.3000,-2.3600) {Representation: $\pm10$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-1.6700) rectangle (3.1860,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-1.6700) rectangle (3.2510,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-1.6700) rectangle (3.3160,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-1.6700) rectangle (3.3810,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-1.6700) rectangle (3.4460,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-1.6700) rectangle (3.5110,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-1.6700) rectangle (3.5760,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-1.6700) rectangle (3.6410,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-1.6700) rectangle (3.7060,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-1.6700) rectangle (3.7710,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-1.6700) rectangle (3.8360,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-1.6700) rectangle (3.9010,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-1.6700) rectangle (3.9660,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-1.6700) rectangle (4.0310,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-1.6700) rectangle (4.0960,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-1.6700) rectangle (4.1610,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-1.6700) rectangle (4.2260,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-1.6700) rectangle (4.2910,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-1.6700) rectangle (4.3560,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-1.6700) rectangle (4.4210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-1.6700) rectangle (4.4860,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-1.6700) rectangle (4.5510,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-1.6700) rectangle (4.6160,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-1.6700) rectangle (4.6810,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-1.6700) rectangle (4.7460,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-1.6700) rectangle (4.8110,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-1.6700) rectangle (4.8760,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-1.6700) rectangle (4.9410,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-1.6700) rectangle (5.0060,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-1.6700) rectangle (5.0710,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-1.6700) rectangle (5.1360,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-1.6700) rectangle (5.2010,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-1.6700) rectangle (5.2660,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-1.6700) rectangle (5.3310,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-1.6700) rectangle (5.3960,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-1.6700) rectangle (5.4610,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-1.6700) rectangle (5.5260,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-1.6700) rectangle (5.5910,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-1.6700) rectangle (5.6560,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-1.6700) rectangle (5.7210,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-1.6700) rectangle (5.7860,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-1.6700) rectangle (5.8510,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-1.6700) rectangle (5.9160,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-1.6700) rectangle (5.9810,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-1.6700) rectangle (6.0460,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-1.6700) rectangle (6.1110,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-1.6700) rectangle (6.1760,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-1.6700) rectangle (6.2410,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-1.6700) rectangle (6.3060,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-1.6700) rectangle (6.3710,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-1.6700) rectangle (6.4360,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-1.6700) rectangle (6.5010,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-1.6700) rectangle (6.5660,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-1.6700) rectangle (6.6310,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-1.6700) rectangle (6.6960,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-1.6700) rectangle (6.7610,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-1.6700) rectangle (6.8260,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-1.6700) rectangle (6.8910,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-1.6700) rectangle (6.9560,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-1.6700) rectangle (7.0210,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-1.6700) rectangle (7.0860,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-1.6700) rectangle (7.1510,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-1.6700) rectangle (7.2160,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-1.6700) rectangle (7.2810,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-1.6700) rectangle (7.3460,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-1.6700) rectangle (7.4110,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-1.6700) rectangle (7.4760,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-1.6700) rectangle (7.5410,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-1.6700) rectangle (7.6060,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-1.6700) rectangle (7.6710,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-1.6700) rectangle (7.7360,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-1.6700) rectangle (7.8010,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-1.6700) rectangle (7.8660,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-1.6700) rectangle (7.9310,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-1.6700) rectangle (7.9960,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-1.6700) rectangle (8.0610,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-1.6700) rectangle (8.1260,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-1.6700) rectangle (8.1910,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-1.6700) rectangle (8.2560,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-1.6700) rectangle (8.3210,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-1.6700) rectangle (8.3860,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-1.6700) rectangle (8.4510,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-1.6700) rectangle (8.5160,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-1.6700) rectangle (8.5810,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-1.6700) rectangle (8.6460,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-1.6700) rectangle (8.7110,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-1.6700) rectangle (8.7760,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-1.6700) rectangle (8.8410,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-1.6700) rectangle (8.9060,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-1.6700) rectangle (8.9710,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-1.6700) rectangle (9.0360,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-1.6700) rectangle (9.1010,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-1.6700) rectangle (9.1660,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-1.6700) rectangle (9.2310,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-1.6700) rectangle (9.2960,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-1.6700) rectangle (9.3610,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-1.6700) rectangle (9.4260,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-1.6700) rectangle (9.4910,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-1.6700) rectangle (9.5560,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-1.6700) rectangle (9.6210,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-1.8400) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-1.8400) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-1.8400) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-1.8400) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-2.3600) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationDecoderCaption}
\label{fig:ablation-decoder}
\end{figure}


==> repo/tables/heatmap_tables/depth_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east] at (-0.1500,-0.3350) {0 blocks (2.17M)};
\definecolor{cell0x0}{rgb}{0.945329,0.620531,0.489427}
\fill[cell0x0] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {-1.26};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.31$)};
\definecolor{cell0x1}{rgb}{0.778316,0.254671,0.244444}
\fill[cell0x1] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=white] at (1.9500,-0.2150) {-2.06};
\node[text=ablInk,text=white,font=\tiny] at (1.9500,-0.4650) {($\pm 0.16$)};
\definecolor{cell0x2}{rgb}{0.924798,0.947866,0.960554}
\fill[cell0x2] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {+0.46};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.37$)};
\definecolor{cell0x3}{rgb}{0.965705,0.967243,0.968089}
\fill[cell0x3] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {+0.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.39$)};
\definecolor{cell0x4}{rgb}{0.971857,0.953556,0.942791}
\fill[cell0x4] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {-0.23};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 1.20$)};
\definecolor{cell0x5}{rgb}{0.982930,0.901884,0.854210}
\fill[cell0x5] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {-0.97};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.60$)};
\definecolor{cell0x6}{rgb}{0.948174,0.958939,0.964860}
\fill[cell0x6] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {+0.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.55$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {1 block (9.25M)};
\definecolor{cell1x0}{rgb}{0.988466,0.876048,0.809919}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {-0.51};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.37$)};
\definecolor{cell1x1}{rgb}{0.981084,0.910496,0.868973}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {-0.31};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.04$)};
\definecolor{cell1x2}{rgb}{0.978316,0.923414,0.891119}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {-0.69};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.36$)};
\definecolor{cell1x3}{rgb}{0.975548,0.936332,0.913264}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-0.45};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.40$)};
\definecolor{cell1x4}{rgb}{0.979239,0.919108,0.883737}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-0.70};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.25$)};
\definecolor{cell1x5}{rgb}{0.978316,0.923414,0.891119}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-0.67};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 1.22$)};
\definecolor{cell1x6}{rgb}{0.974625,0.940638,0.920646}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-0.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.75$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {2 blocks (16.34M)};
\definecolor{cell2x0}{rgb}{0.979239,0.919108,0.883737}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.5550) {-0.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.8050) {($\pm 0.47$)};
\definecolor{cell2x1}{rgb}{0.971857,0.953556,0.942791}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.5550) {-0.08};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.8050) {($\pm 0.10$)};
\definecolor{cell2x2}{rgb}{0.978316,0.923414,0.891119}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.5550) {-0.65};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.8050) {($\pm 0.37$)};
\definecolor{cell2x3}{rgb}{0.974625,0.940638,0.920646}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.5550) {-0.40};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.8050) {($\pm 0.81$)};
\definecolor{cell2x4}{rgb}{0.969089,0.966474,0.964937}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=ablInk] at (6.3700,-1.5550) {-0.04};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.8050) {($\pm 0.33$)};
\definecolor{cell2x5}{rgb}{0.976471,0.932026,0.905882}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=ablInk] at (7.6700,-1.5550) {-0.51};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.8050) {($\pm 1.11$)};
\definecolor{cell2x6}{rgb}{0.982007,0.906190,0.861592}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.5550) {-0.91};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.8050) {($\pm 0.77$)};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-2.3450) {3 blocks (23.42M)};
\fill[black!9] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.2250) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-2.4750) {($\pm 0.15$)};
\fill[black!9] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.2250) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-2.4750) {($\pm 0.05$)};
\fill[black!9] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.2250) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-2.4750) {($\pm 0.57$)};
\fill[black!9] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.2250) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-2.4750) {($\pm 0.22$)};
\fill[black!9] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.2250) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-2.4750) {($\pm 0.51$)};
\fill[black!9] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=ablInk] at (7.6700,-2.2250) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-2.4750) {($\pm 0.82$)};
\fill[black!9] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.2250) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-2.4750) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-3.0150) {4 blocks (30.51M)};
\definecolor{cell4x0}{rgb}{0.965705,0.967243,0.968089}
\fill[cell4x0] (0.0000,-2.6800) rectangle (1.3000,-3.3500);
\node[text=ablInk,text=ablInk] at (0.6500,-2.8950) {+0.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-3.1450) {($\pm 0.29$)};
\definecolor{cell4x1}{rgb}{0.954018,0.961707,0.965936}
\fill[cell4x1] (1.3000,-2.6800) rectangle (2.6000,-3.3500);
\node[text=ablInk,text=ablInk] at (1.9500,-2.8950) {+0.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-3.1450) {($\pm 0.05$)};
\definecolor{cell4x2}{rgb}{0.980161,0.914802,0.876355}
\fill[cell4x2] (3.1200,-2.6800) rectangle (4.4200,-3.3500);
\node[text=ablInk,text=ablInk] at (3.7700,-2.8950) {-0.78};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-3.1450) {($\pm 0.29$)};
\definecolor{cell4x3}{rgb}{0.974625,0.940638,0.920646}
\fill[cell4x3] (4.4200,-2.6800) rectangle (5.7200,-3.3500);
\node[text=ablInk,text=ablInk] at (5.0700,-2.8950) {-0.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-3.1450) {($\pm 0.47$)};
\definecolor{cell4x4}{rgb}{0.977393,0.927720,0.898501}
\fill[cell4x4] (5.7200,-2.6800) rectangle (7.0200,-3.3500);
\node[text=ablInk,text=ablInk] at (6.3700,-2.8950) {-0.59};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-3.1450) {($\pm 0.35$)};
\definecolor{cell4x5}{rgb}{0.992157,0.858824,0.780392}
\fill[cell4x5] (7.0200,-2.6800) rectangle (8.3200,-3.3500);
\node[text=ablInk,text=ablInk] at (7.6700,-2.8950) {-1.58};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-3.1450) {($\pm 0.46$)};
\definecolor{cell4x6}{rgb}{0.980161,0.914802,0.876355}
\fill[cell4x6] (8.3200,-2.6800) rectangle (9.6200,-3.3500);
\node[text=ablInk,text=ablInk] at (8.9700,-2.8950) {-0.77};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-3.1450) {($\pm 0.58$)};
\node[text=ablInk,anchor=east] at (-0.1500,-3.6850) {6 blocks (44.68M)};
\definecolor{cell5x0}{rgb}{0.942330,0.956171,0.963783}
\fill[cell5x0] (0.0000,-3.3500) rectangle (1.3000,-4.0200);
\node[text=ablInk,text=ablInk] at (0.6500,-3.5650) {+0.11};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-3.8150) {($\pm 0.15$)};
\definecolor{cell5x1}{rgb}{0.942330,0.956171,0.963783}
\fill[cell5x1] (1.3000,-3.3500) rectangle (2.6000,-4.0200);
\node[text=ablInk,text=ablInk] at (1.9500,-3.5650) {+0.11};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-3.8150) {($\pm 0.07$)};
\definecolor{cell5x2}{rgb}{0.988466,0.876048,0.809919}
\fill[cell5x2] (3.1200,-3.3500) rectangle (4.4200,-4.0200);
\node[text=ablInk,text=ablInk] at (3.7700,-3.5650) {-1.33};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-3.8150) {($\pm 0.44$)};
\definecolor{cell5x3}{rgb}{0.989389,0.871742,0.802537}
\fill[cell5x3] (4.4200,-3.3500) rectangle (5.7200,-4.0200);
\node[text=ablInk,text=ablInk] at (5.0700,-3.5650) {-1.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-3.8150) {($\pm 0.29$)};
\definecolor{cell5x4}{rgb}{0.980161,0.914802,0.876355}
\fill[cell5x4] (5.7200,-3.3500) rectangle (7.0200,-4.0200);
\node[text=ablInk,text=ablInk] at (6.3700,-3.5650) {-0.81};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-3.8150) {($\pm 0.70$)};
\definecolor{cell5x5}{rgb}{0.981084,0.792388,0.695502}
\fill[cell5x5] (7.0200,-3.3500) rectangle (8.3200,-4.0200);
\node[text=ablInk,text=ablInk] at (7.6700,-3.5650) {-2.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-3.8150) {($\pm 0.86$)};
\definecolor{cell5x6}{rgb}{0.988466,0.876048,0.809919}
\fill[cell5x6] (8.3200,-3.3500) rectangle (9.6200,-4.0200);
\node[text=ablInk,text=ablInk] at (8.9700,-3.5650) {-1.32};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-3.8150) {($\pm 0.61$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (0,-3.3500) -- (9.62,-3.3500);
\draw[white,line width=.35pt] (0,-4.0200) -- (9.62,-4.0200);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-4.0200);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-4.0200);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-4.0200);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-4.0200);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-4.0200);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-4.0200);
\draw[ablInk!65,line width=.55pt] (-4.6,-2.0100) -- (9.62,-2.0100);
\draw[ablInk!65,line width=.55pt] (-4.6,-2.6800) -- (9.62,-2.6800);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-4.3500) rectangle (0.0270,-4.5000);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-4.3500) rectangle (0.0530,-4.5000);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-4.3500) rectangle (0.0790,-4.5000);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-4.3500) rectangle (0.1050,-4.5000);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-4.3500) rectangle (0.1310,-4.5000);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-4.3500) rectangle (0.1570,-4.5000);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-4.3500) rectangle (0.1830,-4.5000);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-4.3500) rectangle (0.2090,-4.5000);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-4.3500) rectangle (0.2350,-4.5000);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-4.3500) rectangle (0.2610,-4.5000);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-4.3500) rectangle (0.2870,-4.5000);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-4.3500) rectangle (0.3130,-4.5000);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-4.3500) rectangle (0.3390,-4.5000);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-4.3500) rectangle (0.3650,-4.5000);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-4.3500) rectangle (0.3910,-4.5000);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-4.3500) rectangle (0.4170,-4.5000);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-4.3500) rectangle (0.4430,-4.5000);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-4.3500) rectangle (0.4690,-4.5000);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-4.3500) rectangle (0.4950,-4.5000);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-4.3500) rectangle (0.5210,-4.5000);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-4.3500) rectangle (0.5470,-4.5000);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-4.3500) rectangle (0.5730,-4.5000);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-4.3500) rectangle (0.5990,-4.5000);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-4.3500) rectangle (0.6250,-4.5000);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-4.3500) rectangle (0.6510,-4.5000);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-4.3500) rectangle (0.6770,-4.5000);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-4.3500) rectangle (0.7030,-4.5000);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-4.3500) rectangle (0.7290,-4.5000);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-4.3500) rectangle (0.7550,-4.5000);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-4.3500) rectangle (0.7810,-4.5000);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-4.3500) rectangle (0.8070,-4.5000);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-4.3500) rectangle (0.8330,-4.5000);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-4.3500) rectangle (0.8590,-4.5000);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-4.3500) rectangle (0.8850,-4.5000);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-4.3500) rectangle (0.9110,-4.5000);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-4.3500) rectangle (0.9370,-4.5000);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-4.3500) rectangle (0.9630,-4.5000);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-4.3500) rectangle (0.9890,-4.5000);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-4.3500) rectangle (1.0150,-4.5000);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-4.3500) rectangle (1.0410,-4.5000);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-4.3500) rectangle (1.0670,-4.5000);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-4.3500) rectangle (1.0930,-4.5000);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-4.3500) rectangle (1.1190,-4.5000);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-4.3500) rectangle (1.1450,-4.5000);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-4.3500) rectangle (1.1710,-4.5000);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-4.3500) rectangle (1.1970,-4.5000);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-4.3500) rectangle (1.2230,-4.5000);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-4.3500) rectangle (1.2490,-4.5000);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-4.3500) rectangle (1.2750,-4.5000);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-4.3500) rectangle (1.3010,-4.5000);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-4.3500) rectangle (1.3270,-4.5000);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-4.3500) rectangle (1.3530,-4.5000);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-4.3500) rectangle (1.3790,-4.5000);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-4.3500) rectangle (1.4050,-4.5000);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-4.3500) rectangle (1.4310,-4.5000);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-4.3500) rectangle (1.4570,-4.5000);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-4.3500) rectangle (1.4830,-4.5000);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-4.3500) rectangle (1.5090,-4.5000);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-4.3500) rectangle (1.5350,-4.5000);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-4.3500) rectangle (1.5610,-4.5000);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-4.3500) rectangle (1.5870,-4.5000);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-4.3500) rectangle (1.6130,-4.5000);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-4.3500) rectangle (1.6390,-4.5000);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-4.3500) rectangle (1.6650,-4.5000);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-4.3500) rectangle (1.6910,-4.5000);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-4.3500) rectangle (1.7170,-4.5000);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-4.3500) rectangle (1.7430,-4.5000);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-4.3500) rectangle (1.7690,-4.5000);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-4.3500) rectangle (1.7950,-4.5000);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-4.3500) rectangle (1.8210,-4.5000);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-4.3500) rectangle (1.8470,-4.5000);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-4.3500) rectangle (1.8730,-4.5000);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-4.3500) rectangle (1.8990,-4.5000);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-4.3500) rectangle (1.9250,-4.5000);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-4.3500) rectangle (1.9510,-4.5000);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-4.3500) rectangle (1.9770,-4.5000);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-4.3500) rectangle (2.0030,-4.5000);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-4.3500) rectangle (2.0290,-4.5000);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-4.3500) rectangle (2.0550,-4.5000);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-4.3500) rectangle (2.0810,-4.5000);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-4.3500) rectangle (2.1070,-4.5000);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-4.3500) rectangle (2.1330,-4.5000);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-4.3500) rectangle (2.1590,-4.5000);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-4.3500) rectangle (2.1850,-4.5000);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-4.3500) rectangle (2.2110,-4.5000);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-4.3500) rectangle (2.2370,-4.5000);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-4.3500) rectangle (2.2630,-4.5000);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-4.3500) rectangle (2.2890,-4.5000);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-4.3500) rectangle (2.3150,-4.5000);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-4.3500) rectangle (2.3410,-4.5000);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-4.3500) rectangle (2.3670,-4.5000);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-4.3500) rectangle (2.3930,-4.5000);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-4.3500) rectangle (2.4190,-4.5000);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-4.3500) rectangle (2.4450,-4.5000);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-4.3500) rectangle (2.4710,-4.5000);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-4.3500) rectangle (2.4970,-4.5000);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-4.3500) rectangle (2.5230,-4.5000);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-4.3500) rectangle (2.5490,-4.5000);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-4.3500) rectangle (2.5750,-4.5000);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-4.3500) rectangle (2.6010,-4.5000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-4.5200) {-3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-4.5200) {-1.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-4.5200) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-4.5200) {1.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-4.5200) {3};
\node[text=ablInk,font=\scriptsize] at (1.3000,-5.0400) {Representation: $\pm3$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-4.3500) rectangle (3.1860,-4.5000);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-4.3500) rectangle (3.2510,-4.5000);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-4.3500) rectangle (3.3160,-4.5000);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-4.3500) rectangle (3.3810,-4.5000);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-4.3500) rectangle (3.4460,-4.5000);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-4.3500) rectangle (3.5110,-4.5000);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-4.3500) rectangle (3.5760,-4.5000);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-4.3500) rectangle (3.6410,-4.5000);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-4.3500) rectangle (3.7060,-4.5000);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-4.3500) rectangle (3.7710,-4.5000);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-4.3500) rectangle (3.8360,-4.5000);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-4.3500) rectangle (3.9010,-4.5000);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-4.3500) rectangle (3.9660,-4.5000);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-4.3500) rectangle (4.0310,-4.5000);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-4.3500) rectangle (4.0960,-4.5000);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-4.3500) rectangle (4.1610,-4.5000);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-4.3500) rectangle (4.2260,-4.5000);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-4.3500) rectangle (4.2910,-4.5000);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-4.3500) rectangle (4.3560,-4.5000);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-4.3500) rectangle (4.4210,-4.5000);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-4.3500) rectangle (4.4860,-4.5000);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-4.3500) rectangle (4.5510,-4.5000);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-4.3500) rectangle (4.6160,-4.5000);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-4.3500) rectangle (4.6810,-4.5000);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-4.3500) rectangle (4.7460,-4.5000);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-4.3500) rectangle (4.8110,-4.5000);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-4.3500) rectangle (4.8760,-4.5000);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-4.3500) rectangle (4.9410,-4.5000);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-4.3500) rectangle (5.0060,-4.5000);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-4.3500) rectangle (5.0710,-4.5000);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-4.3500) rectangle (5.1360,-4.5000);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-4.3500) rectangle (5.2010,-4.5000);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-4.3500) rectangle (5.2660,-4.5000);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-4.3500) rectangle (5.3310,-4.5000);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-4.3500) rectangle (5.3960,-4.5000);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-4.3500) rectangle (5.4610,-4.5000);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-4.3500) rectangle (5.5260,-4.5000);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-4.3500) rectangle (5.5910,-4.5000);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-4.3500) rectangle (5.6560,-4.5000);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-4.3500) rectangle (5.7210,-4.5000);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-4.3500) rectangle (5.7860,-4.5000);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-4.3500) rectangle (5.8510,-4.5000);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-4.3500) rectangle (5.9160,-4.5000);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-4.3500) rectangle (5.9810,-4.5000);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-4.3500) rectangle (6.0460,-4.5000);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-4.3500) rectangle (6.1110,-4.5000);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-4.3500) rectangle (6.1760,-4.5000);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-4.3500) rectangle (6.2410,-4.5000);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-4.3500) rectangle (6.3060,-4.5000);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-4.3500) rectangle (6.3710,-4.5000);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-4.3500) rectangle (6.4360,-4.5000);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-4.3500) rectangle (6.5010,-4.5000);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-4.3500) rectangle (6.5660,-4.5000);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-4.3500) rectangle (6.6310,-4.5000);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-4.3500) rectangle (6.6960,-4.5000);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-4.3500) rectangle (6.7610,-4.5000);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-4.3500) rectangle (6.8260,-4.5000);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-4.3500) rectangle (6.8910,-4.5000);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-4.3500) rectangle (6.9560,-4.5000);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-4.3500) rectangle (7.0210,-4.5000);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-4.3500) rectangle (7.0860,-4.5000);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-4.3500) rectangle (7.1510,-4.5000);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-4.3500) rectangle (7.2160,-4.5000);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-4.3500) rectangle (7.2810,-4.5000);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-4.3500) rectangle (7.3460,-4.5000);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-4.3500) rectangle (7.4110,-4.5000);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-4.3500) rectangle (7.4760,-4.5000);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-4.3500) rectangle (7.5410,-4.5000);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-4.3500) rectangle (7.6060,-4.5000);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-4.3500) rectangle (7.6710,-4.5000);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-4.3500) rectangle (7.7360,-4.5000);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-4.3500) rectangle (7.8010,-4.5000);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-4.3500) rectangle (7.8660,-4.5000);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-4.3500) rectangle (7.9310,-4.5000);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-4.3500) rectangle (7.9960,-4.5000);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-4.3500) rectangle (8.0610,-4.5000);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-4.3500) rectangle (8.1260,-4.5000);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-4.3500) rectangle (8.1910,-4.5000);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-4.3500) rectangle (8.2560,-4.5000);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-4.3500) rectangle (8.3210,-4.5000);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-4.3500) rectangle (8.3860,-4.5000);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-4.3500) rectangle (8.4510,-4.5000);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-4.3500) rectangle (8.5160,-4.5000);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-4.3500) rectangle (8.5810,-4.5000);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-4.3500) rectangle (8.6460,-4.5000);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-4.3500) rectangle (8.7110,-4.5000);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-4.3500) rectangle (8.7760,-4.5000);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-4.3500) rectangle (8.8410,-4.5000);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-4.3500) rectangle (8.9060,-4.5000);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-4.3500) rectangle (8.9710,-4.5000);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-4.3500) rectangle (9.0360,-4.5000);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-4.3500) rectangle (9.1010,-4.5000);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-4.3500) rectangle (9.1660,-4.5000);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-4.3500) rectangle (9.2310,-4.5000);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-4.3500) rectangle (9.2960,-4.5000);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-4.3500) rectangle (9.3610,-4.5000);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-4.3500) rectangle (9.4260,-4.5000);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-4.3500) rectangle (9.4910,-4.5000);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-4.3500) rectangle (9.5560,-4.5000);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-4.3500) rectangle (9.6210,-4.5000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-4.5200) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-4.5200) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-4.5200) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-4.5200) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-4.5200) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-5.0400) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationDepthCaption}
\label{fig:ablation-depth}
\end{figure}


==> repo/tables/heatmap_tables/fig_partimagenet_backbones_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\scriptsize\bfseries] at (0.950,0.80) {Downstream};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (0.475,0.30) {LP\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (1.425,0.30) {kNN\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (4.515,0.80) {Part quality};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (2.615,0.30) {Pur$_{\mathrm{fg}}$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (3.565,0.30) {NMI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (4.515,0.30) {ARI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (5.465,0.30) {mIoU\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (6.415,0.30) {FG-ARI\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (8.080,0.80) {Grounding};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (7.605,0.30) {Loc.\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (8.555,0.30) {Cons.\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (9.820,0.80) {Impurity};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (9.820,0.30) {Imp.\,$\downarrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (11.560,0.80) {vs. frozen target};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (11.085,0.30) {$\Delta$LP};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (12.035,0.30) {$\Delta$kNN};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-2.85,0.30) {Backbone};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-2.85,-0.165) {First four panels: DINOv2 absolute, other rows minus DINOv2. Final panel: own-target gaps.};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-2.85,-0.500) {DINOv2-B/14};
\fill[black!9] (0.000,-0.330) rectangle (0.950,-0.670);
\node[text=ablInk] at (0.475,-0.500) {89.2};
\fill[black!9] (0.950,-0.330) rectangle (1.900,-0.670);
\node[text=ablInk] at (1.425,-0.500) {88.7};
\fill[black!9] (2.140,-0.330) rectangle (3.090,-0.670);
\node[text=ablInk] at (2.615,-0.500) {81.5};
\fill[black!9] (3.090,-0.330) rectangle (4.040,-0.670);
\node[text=ablInk] at (3.565,-0.500) {69.8};
\fill[black!9] (4.040,-0.330) rectangle (4.990,-0.670);
\node[text=ablInk] at (4.515,-0.500) {62.3};
\fill[black!9] (4.990,-0.330) rectangle (5.940,-0.670);
\node[text=ablInk] at (5.465,-0.500) {35.9};
\fill[black!9] (5.940,-0.330) rectangle (6.890,-0.670);
\node[text=ablInk] at (6.415,-0.500) {26.3};
\fill[black!9] (7.130,-0.330) rectangle (8.080,-0.670);
\node[text=ablInk] at (7.605,-0.500) {36.4};
\fill[black!9] (8.080,-0.330) rectangle (9.030,-0.670);
\node[text=ablInk] at (8.555,-0.500) {16.3};
\fill[black!9] (9.270,-0.330) rectangle (10.370,-0.670);
\node[text=ablInk] at (9.820,-0.500) {0.385};
\definecolor{hb1}{rgb}{0.9709,0.9579,0.9502}
\fill[hb1] (10.610,-0.330) rectangle (11.560,-0.670);
\node[text=ablInk] at (11.085,-0.500) {-0.1};
\definecolor{hb2}{rgb}{0.9728,0.9493,0.9354}
\fill[hb2] (11.560,-0.330) rectangle (12.510,-0.670);
\node[text=ablInk] at (12.035,-0.500) {-0.2};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-2.85,-1.015) {\ours{} on the other backbones};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-1.350) {DINOv3-B/16};
\definecolor{hb3}{rgb}{0.9885,0.8760,0.8099}
\fill[hb3] (0.000,-1.180) rectangle (0.950,-1.520);
\node[text=ablInk] at (0.475,-1.350) {-2.2};
\definecolor{hb4}{rgb}{0.9908,0.8505,0.7698}
\fill[hb4] (0.950,-1.180) rectangle (1.900,-1.520);
\node[text=ablInk] at (1.425,-1.350) {-2.8};
\definecolor{hb5}{rgb}{0.9742,0.7509,0.6424}
\fill[hb5] (2.140,-1.180) rectangle (3.090,-1.520);
\node[text=ablInk] at (2.615,-1.350) {-5.4};
\definecolor{hb6}{rgb}{0.9852,0.8173,0.7273}
\fill[hb6] (3.090,-1.180) rectangle (4.040,-1.520);
\node[text=ablInk] at (3.565,-1.350) {-4.2};
\definecolor{hb7}{rgb}{0.9783,0.7758,0.6743}
\fill[hb7] (4.040,-1.180) rectangle (4.990,-1.520);
\node[text=ablInk] at (4.515,-1.350) {-4.9};
\definecolor{hb8}{rgb}{0.9875,0.8804,0.8173}
\fill[hb8] (4.990,-1.180) rectangle (5.940,-1.520);
\node[text=ablInk] at (5.465,-1.350) {-2.8};
\definecolor{hb9}{rgb}{0.9908,0.8505,0.7698}
\fill[hb9] (5.940,-1.180) rectangle (6.890,-1.520);
\node[text=ablInk] at (6.415,-1.350) {-3.7};
\definecolor{hb10}{rgb}{0.9269,0.5781,0.4568}
\fill[hb10] (7.130,-1.180) rectangle (8.080,-1.520);
\node[text=ablInk] at (7.605,-1.350) {-3.5};
\definecolor{hb11}{rgb}{0.9130,0.5463,0.4324}
\fill[hb11] (8.080,-1.180) rectangle (9.030,-1.520);
\node[text=ablInk] at (8.555,-1.350) {-3.7};
\definecolor{hb12}{rgb}{0.1057,0.3543,0.6111}
\fill[hb12] (9.270,-1.180) rectangle (10.370,-1.520);
\node[text=white] at (9.820,-1.350) {-0.099};
\definecolor{hb13}{rgb}{0.9659,0.7010,0.5788}
\fill[hb13] (10.610,-1.180) rectangle (11.560,-1.520);
\node[text=ablInk] at (11.085,-1.350) {-1.9};
\definecolor{hb14}{rgb}{0.9700,0.7260,0.6106}
\fill[hb14] (11.560,-1.180) rectangle (12.510,-1.520);
\node[text=ablInk] at (12.035,-1.350) {-1.8};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-1.690) {TIPSv2-B/14};
\definecolor{hb15}{rgb}{0.9797,0.7841,0.6849}
\fill[hb15] (0.000,-1.520) rectangle (0.950,-1.860);
\node[text=ablInk] at (0.475,-1.690) {-3.6};
\definecolor{hb16}{rgb}{0.9315,0.5887,0.4650}
\fill[hb16] (0.950,-1.520) rectangle (1.900,-1.860);
\node[text=ablInk] at (1.425,-1.690) {-5.9};
\definecolor{hb17}{rgb}{0.8484,0.3977,0.3183}
\fill[hb17] (2.140,-1.520) rectangle (3.090,-1.860);
\node[text=ablInk] at (2.615,-1.690) {-10.4};
\definecolor{hb18}{rgb}{0.8807,0.4720,0.3753}
\fill[hb18] (3.090,-1.520) rectangle (4.040,-1.860);
\node[text=ablInk] at (3.565,-1.690) {-9.4};
\definecolor{hb19}{rgb}{0.7174,0.1329,0.1869}
\fill[hb19] (4.040,-1.520) rectangle (4.990,-1.860);
\node[text=white] at (4.515,-1.690) {-13.7};
\definecolor{hb20}{rgb}{0.9672,0.7093,0.5894}
\fill[hb20] (4.990,-1.520) rectangle (5.940,-1.860);
\node[text=ablInk] at (5.465,-1.690) {-6.1};
\definecolor{hb21}{rgb}{0.9407,0.6099,0.4813}
\fill[hb21] (5.940,-1.520) rectangle (6.890,-1.860);
\node[text=ablInk] at (6.415,-1.690) {-7.6};
\definecolor{hb22}{rgb}{0.4501,0.0148,0.1290}
\fill[hb22] (7.130,-1.520) rectangle (8.080,-1.860);
\node[text=white] at (7.605,-1.690) {-7.5};
\definecolor{hb23}{rgb}{0.7340,0.1661,0.2026}
\fill[hb23] (8.080,-1.520) rectangle (9.030,-1.860);
\node[text=white] at (8.555,-1.690) {-5.8};
\definecolor{hb24}{rgb}{0.0196,0.1882,0.3804}
\fill[hb24] (9.270,-1.520) rectangle (10.370,-1.860);
\node[text=white] at (9.820,-1.690) {-0.118};
\definecolor{hb25}{rgb}{0.9797,0.7841,0.6849}
\fill[hb25] (10.610,-1.520) rectangle (11.560,-1.860);
\node[text=ablInk] at (11.085,-1.690) {-1.5};
\definecolor{hb26}{rgb}{0.9825,0.8007,0.7061}
\fill[hb26] (11.560,-1.520) rectangle (12.510,-1.860);
\node[text=ablInk] at (12.035,-1.690) {-1.4};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-2.030) {CLIP-B/16};
\definecolor{hb27}{rgb}{0.9130,0.5463,0.4324}
\fill[hb27] (0.000,-1.860) rectangle (0.950,-2.200);
\node[text=ablInk] at (0.475,-2.030) {-6.3};
\definecolor{hb28}{rgb}{0.7672,0.2325,0.2340}
\fill[hb28] (0.950,-1.860) rectangle (1.900,-2.200);
\node[text=white] at (1.425,-2.030) {-9.4};
\definecolor{hb29}{rgb}{0.7506,0.1993,0.2183}
\fill[hb29] (2.140,-1.860) rectangle (3.090,-2.200);
\node[text=white] at (2.615,-2.030) {-12.8};
\definecolor{hb30}{rgb}{0.7839,0.2657,0.2497}
\fill[hb30] (3.090,-1.860) rectangle (4.040,-2.200);
\node[text=white] at (3.565,-2.030) {-12.0};
\definecolor{hb31}{rgb}{0.4039,0.0000,0.1216}
\fill[hb31] (4.040,-1.860) rectangle (4.990,-2.200);
\node[text=white] at (4.515,-2.030) {-17.8};
\definecolor{hb32}{rgb}{0.9783,0.7758,0.6743}
\fill[hb32] (4.990,-1.860) rectangle (5.940,-2.200);
\node[text=ablInk] at (5.465,-2.030) {-4.9};
\definecolor{hb33}{rgb}{0.9714,0.7343,0.6212}
\fill[hb33] (5.940,-1.860) rectangle (6.890,-2.200);
\node[text=ablInk] at (6.415,-2.030) {-5.7};
\definecolor{hb34}{rgb}{0.6461,0.0775,0.1603}
\fill[hb34] (7.130,-1.860) rectangle (8.080,-2.200);
\node[text=white] at (7.605,-2.030) {-6.5};
\definecolor{hb35}{rgb}{0.8669,0.4401,0.3509}
\fill[hb35] (8.080,-1.860) rectangle (9.030,-2.200);
\node[text=ablInk] at (8.555,-2.030) {-4.3};
\definecolor{hb36}{rgb}{0.0885,0.3211,0.5649}
\fill[hb36] (9.270,-1.860) rectangle (10.370,-2.200);
\node[text=white] at (9.820,-2.030) {-0.103};
\definecolor{hb37}{rgb}{0.9825,0.8007,0.7061}
\fill[hb37] (10.610,-1.860) rectangle (11.560,-2.200);
\node[text=ablInk] at (11.085,-2.030) {-1.4};
\definecolor{hb38}{rgb}{0.9894,0.8422,0.7592}
\fill[hb38] (11.560,-1.860) rectangle (12.510,-2.200);
\node[text=ablInk] at (12.035,-2.030) {-1.2};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-2.370) {SigLIP2-B/16};
\definecolor{hb39}{rgb}{0.9894,0.8717,0.8025}
\fill[hb39] (0.000,-2.200) rectangle (0.950,-2.540);
\node[text=ablInk] at (0.475,-2.370) {-2.4};
\definecolor{hb40}{rgb}{0.9742,0.7509,0.6424}
\fill[hb40] (0.950,-2.200) rectangle (1.900,-2.540);
\node[text=ablInk] at (1.425,-2.370) {-4.0};
\definecolor{hb41}{rgb}{0.7783,0.2547,0.2444}
\fill[hb41] (2.140,-2.200) rectangle (3.090,-2.540);
\node[text=white] at (2.615,-2.370) {-12.1};
\definecolor{hb42}{rgb}{0.4847,0.0258,0.1345}
\fill[hb42] (3.090,-2.200) rectangle (4.040,-2.540);
\node[text=white] at (3.565,-2.370) {-16.8};
\definecolor{hb43}{rgb}{0.4039,0.0000,0.1216}
\fill[hb43] (4.040,-2.200) rectangle (4.990,-2.540);
\node[text=white] at (4.515,-2.370) {-25.9};
\definecolor{hb44}{rgb}{0.9672,0.7093,0.5894}
\fill[hb44] (4.990,-2.200) rectangle (5.940,-2.540);
\node[text=ablInk] at (5.465,-2.370) {-6.1};
\definecolor{hb45}{rgb}{0.9769,0.7675,0.6637}
\fill[hb45] (5.940,-2.200) rectangle (6.890,-2.540);
\node[text=ablInk] at (6.415,-2.370) {-5.1};
\definecolor{hb46}{rgb}{0.4039,0.0000,0.1216}
\fill[hb46] (7.130,-2.200) rectangle (8.080,-2.540);
\node[text=white] at (7.605,-2.370) {-7.8};
\definecolor{hb47}{rgb}{0.7562,0.2104,0.2235}
\fill[hb47] (8.080,-2.200) rectangle (9.030,-2.540);
\node[text=white] at (8.555,-2.370) {-5.6};
\definecolor{hb48}{rgb}{0.2870,0.5918,0.7730}
\fill[hb48] (9.270,-2.200) rectangle (10.370,-2.540);
\node[text=ablInk] at (9.820,-2.370) {-0.069};
\definecolor{hb49}{rgb}{0.9728,0.9493,0.9354}
\fill[hb49] (10.610,-2.200) rectangle (11.560,-2.540);
\node[text=ablInk] at (11.085,-2.370) {-0.2};
\definecolor{hb50}{rgb}{0.9728,0.9493,0.9354}
\fill[hb50] (11.560,-2.200) rectangle (12.510,-2.540);
\node[text=ablInk] at (12.035,-2.370) {-0.2};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-2.710) {SigLIP2-B/16\,(GAP)};
\definecolor{hb51}{rgb}{0.9603,0.6678,0.5363}
\fill[hb51] (0.000,-2.540) rectangle (0.950,-2.880);
\node[text=ablInk] at (0.475,-2.710) {-5.1};
\definecolor{hb52}{rgb}{0.4039,0.0000,0.1216}
\fill[hb52] (0.950,-2.540) rectangle (1.900,-2.880);
\node[text=white] at (1.425,-2.710) {-13.4};
\definecolor{hb53}{rgb}{0.8005,0.2990,0.2654}
\fill[hb53] (2.140,-2.540) rectangle (3.090,-2.880);
\node[text=white] at (2.615,-2.710) {-11.6};
\definecolor{hb54}{rgb}{0.5423,0.0443,0.1437}
\fill[hb54] (3.090,-2.540) rectangle (4.040,-2.880);
\node[text=white] at (3.565,-2.710) {-16.0};
\definecolor{hb55}{rgb}{0.4039,0.0000,0.1216}
\fill[hb55] (4.040,-2.540) rectangle (4.990,-2.880);
\node[text=white] at (4.515,-2.710) {-27.9};
\definecolor{hb56}{rgb}{0.9672,0.7093,0.5894}
\fill[hb56] (4.990,-2.540) rectangle (5.940,-2.880);
\node[text=ablInk] at (5.465,-2.710) {-6.1};
\definecolor{hb57}{rgb}{0.9755,0.7592,0.6531}
\fill[hb57] (5.940,-2.540) rectangle (6.890,-2.880);
\node[text=ablInk] at (6.415,-2.710) {-5.2};
\definecolor{hb58}{rgb}{0.5308,0.0406,0.1419}
\fill[hb58] (7.130,-2.540) rectangle (8.080,-2.880);
\node[text=white] at (7.605,-2.710) {-7.1};
\definecolor{hb59}{rgb}{0.7728,0.2436,0.2392}
\fill[hb59] (8.080,-2.540) rectangle (9.030,-2.880);
\node[text=white] at (8.555,-2.710) {-5.4};
\definecolor{hb60}{rgb}{0.3478,0.6303,0.7938}
\fill[hb60] (9.270,-2.540) rectangle (10.370,-2.880);
\node[text=ablInk] at (9.820,-2.710) {-0.064};
\definecolor{hb61}{rgb}{0.9792,0.9191,0.8837}
\fill[hb61] (10.610,-2.540) rectangle (11.560,-2.880);
\node[text=ablInk] at (11.085,-2.710) {-0.5};
\definecolor{hb62}{rgb}{0.9659,0.7010,0.5788}
\fill[hb62] (11.560,-2.540) rectangle (12.510,-2.880);
\node[text=ablInk] at (12.035,-2.710) {-1.9};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-2.85,-3.050) {CLIP-DI-B/16};
\definecolor{hb63}{rgb}{0.7672,0.2325,0.2340}
\fill[hb63] (0.000,-2.880) rectangle (0.950,-3.220);
\node[text=white] at (0.475,-3.050) {-9.4};
\definecolor{hb64}{rgb}{0.4385,0.0111,0.1271}
\fill[hb64] (0.950,-2.880) rectangle (1.900,-3.220);
\node[text=white] at (1.425,-3.050) {-13.0};
\definecolor{hb65}{rgb}{0.4039,0.0000,0.1216}
\fill[hb65] (2.140,-2.880) rectangle (3.090,-3.220);
\node[text=white] at (2.615,-3.050) {-20.6};
\definecolor{hb66}{rgb}{0.9407,0.6099,0.4813}
\fill[hb66] (3.090,-2.880) rectangle (4.040,-3.220);
\node[text=ablInk] at (3.565,-3.050) {-7.6};
\definecolor{hb67}{rgb}{0.4616,0.0185,0.1308}
\fill[hb67] (4.040,-2.880) rectangle (4.990,-3.220);
\node[text=white] at (4.515,-3.050) {-17.0};
\definecolor{hb68}{rgb}{0.8171,0.3322,0.2810}
\fill[hb68] (4.990,-2.880) rectangle (5.940,-3.220);
\node[text=white] at (5.465,-3.050) {-11.2};
\definecolor{hb69}{rgb}{0.7617,0.2215,0.2288}
\fill[hb69] (5.940,-2.880) rectangle (6.890,-3.220);
\node[text=white] at (6.415,-3.050) {-12.6};
\definecolor{hb70}{rgb}{0.4155,0.0037,0.1234}
\fill[hb70] (7.130,-2.880) rectangle (8.080,-3.220);
\node[text=white] at (7.605,-3.050) {-7.7};
\definecolor{hb71}{rgb}{0.9589,0.6595,0.5257}
\fill[hb71] (8.080,-2.880) rectangle (9.030,-3.220);
\node[text=ablInk] at (8.555,-3.050) {-3.0};
\definecolor{hb72}{rgb}{0.9765,0.9320,0.9059}
\fill[hb72] (9.270,-2.880) rectangle (10.370,-3.220);
\node[text=ablInk] at (9.820,-3.050) {+0.008};
\definecolor{hb73}{rgb}{0.8115,0.3211,0.2758}
\fill[hb73] (10.610,-2.880) rectangle (11.560,-3.220);
\node[text=white] at (11.085,-3.050) {-3.5};
\definecolor{hb74}{rgb}{0.4039,0.0000,0.1216}
\fill[hb74] (11.560,-2.880) rectangle (12.510,-3.220);
\node[text=white] at (12.035,-3.050) {-5.5};
\definecolor{hb75}{rgb}{0.4616,0.0185,0.1308}
\fill[hb75] (0.000,-3.430) rectangle (0.081,-3.560);
\definecolor{hb76}{rgb}{0.5885,0.0591,0.1511}
\fill[hb76] (0.079,-3.430) rectangle (0.160,-3.560);
\definecolor{hb77}{rgb}{0.7008,0.0997,0.1712}
\fill[hb77] (0.158,-3.430) rectangle (0.239,-3.560);
\definecolor{hb78}{rgb}{0.7617,0.2215,0.2288}
\fill[hb78] (0.237,-3.430) rectangle (0.319,-3.560);
\definecolor{hb79}{rgb}{0.8226,0.3433,0.2863}
\fill[hb79] (0.317,-3.430) rectangle (0.398,-3.560);
\definecolor{hb80}{rgb}{0.8715,0.4507,0.3590}
\fill[hb80] (0.396,-3.430) rectangle (0.477,-3.560);
\definecolor{hb81}{rgb}{0.9223,0.5675,0.4487}
\fill[hb81] (0.475,-3.430) rectangle (0.556,-3.560);
\definecolor{hb82}{rgb}{0.9617,0.6761,0.5469}
\fill[hb82] (0.554,-3.430) rectangle (0.635,-3.560);
\definecolor{hb83}{rgb}{0.9755,0.7592,0.6531}
\fill[hb83] (0.633,-3.430) rectangle (0.714,-3.560);
\definecolor{hb84}{rgb}{0.9908,0.8505,0.7698}
\fill[hb84] (0.712,-3.430) rectangle (0.794,-3.560);
\definecolor{hb85}{rgb}{0.9829,0.9019,0.8542}
\fill[hb85] (0.792,-3.430) rectangle (0.873,-3.560);
\definecolor{hb86}{rgb}{0.9737,0.9449,0.9280}
\fill[hb86] (0.871,-3.430) rectangle (0.952,-3.560);
\definecolor{hb87}{rgb}{0.9365,0.9534,0.9627}
\fill[hb87] (0.950,-3.430) rectangle (1.031,-3.560);
\definecolor{hb88}{rgb}{0.8722,0.9230,0.9509}
\fill[hb88] (1.029,-3.430) rectangle (1.110,-3.560);
\definecolor{hb89}{rgb}{0.8099,0.8931,0.9384}
\fill[hb89] (1.108,-3.430) rectangle (1.190,-3.560);
\definecolor{hb90}{rgb}{0.7033,0.8390,0.9080}
\fill[hb90] (1.188,-3.430) rectangle (1.269,-3.560);
\definecolor{hb91}{rgb}{0.5968,0.7849,0.8775}
\fill[hb91] (1.267,-3.430) rectangle (1.348,-3.560);
\definecolor{hb92}{rgb}{0.4814,0.7149,0.8394}
\fill[hb92] (1.346,-3.430) rectangle (1.427,-3.560);
\definecolor{hb93}{rgb}{0.3478,0.6303,0.7938}
\fill[hb93] (1.425,-3.430) rectangle (1.506,-3.560);
\definecolor{hb94}{rgb}{0.2418,0.5488,0.7506}
\fill[hb94] (1.504,-3.430) rectangle (1.585,-3.560);
\definecolor{hb95}{rgb}{0.1895,0.4796,0.7152}
\fill[hb95] (1.583,-3.430) rectangle (1.664,-3.560);
\definecolor{hb96}{rgb}{0.1320,0.4035,0.6763}
\fill[hb96] (1.662,-3.430) rectangle (1.744,-3.560);
\definecolor{hb97}{rgb}{0.0842,0.3128,0.5534}
\fill[hb97] (1.742,-3.430) rectangle (1.823,-3.560);
\definecolor{hb98}{rgb}{0.0411,0.2298,0.4381}
\fill[hb98] (1.821,-3.430) rectangle (1.902,-3.560);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.950,-3.570) {$\pm$13.4 pp};
\definecolor{hb99}{rgb}{0.4616,0.0185,0.1308}
\fill[hb99] (2.140,-3.430) rectangle (2.340,-3.560);
\definecolor{hb100}{rgb}{0.5885,0.0591,0.1511}
\fill[hb100] (2.338,-3.430) rectangle (2.538,-3.560);
\definecolor{hb101}{rgb}{0.7008,0.0997,0.1712}
\fill[hb101] (2.536,-3.430) rectangle (2.736,-3.560);
\definecolor{hb102}{rgb}{0.7617,0.2215,0.2288}
\fill[hb102] (2.734,-3.430) rectangle (2.934,-3.560);
\definecolor{hb103}{rgb}{0.8226,0.3433,0.2863}
\fill[hb103] (2.932,-3.430) rectangle (3.132,-3.560);
\definecolor{hb104}{rgb}{0.8715,0.4507,0.3590}
\fill[hb104] (3.130,-3.430) rectangle (3.329,-3.560);
\definecolor{hb105}{rgb}{0.9223,0.5675,0.4487}
\fill[hb105] (3.327,-3.430) rectangle (3.527,-3.560);
\definecolor{hb106}{rgb}{0.9617,0.6761,0.5469}
\fill[hb106] (3.525,-3.430) rectangle (3.725,-3.560);
\definecolor{hb107}{rgb}{0.9755,0.7592,0.6531}
\fill[hb107] (3.723,-3.430) rectangle (3.923,-3.560);
\definecolor{hb108}{rgb}{0.9908,0.8505,0.7698}
\fill[hb108] (3.921,-3.430) rectangle (4.121,-3.560);
\definecolor{hb109}{rgb}{0.9829,0.9019,0.8542}
\fill[hb109] (4.119,-3.430) rectangle (4.319,-3.560);
\definecolor{hb110}{rgb}{0.9737,0.9449,0.9280}
\fill[hb110] (4.317,-3.430) rectangle (4.517,-3.560);
\definecolor{hb111}{rgb}{0.9365,0.9534,0.9627}
\fill[hb111] (4.515,-3.430) rectangle (4.715,-3.560);
\definecolor{hb112}{rgb}{0.8722,0.9230,0.9509}
\fill[hb112] (4.713,-3.430) rectangle (4.913,-3.560);
\definecolor{hb113}{rgb}{0.8099,0.8931,0.9384}
\fill[hb113] (4.911,-3.430) rectangle (5.111,-3.560);
\definecolor{hb114}{rgb}{0.7033,0.8390,0.9080}
\fill[hb114] (5.109,-3.430) rectangle (5.309,-3.560);
\definecolor{hb115}{rgb}{0.5968,0.7849,0.8775}
\fill[hb115] (5.307,-3.430) rectangle (5.507,-3.560);
\definecolor{hb116}{rgb}{0.4814,0.7149,0.8394}
\fill[hb116] (5.505,-3.430) rectangle (5.705,-3.560);
\definecolor{hb117}{rgb}{0.3478,0.6303,0.7938}
\fill[hb117] (5.703,-3.430) rectangle (5.902,-3.560);
\definecolor{hb118}{rgb}{0.2418,0.5488,0.7506}
\fill[hb118] (5.900,-3.430) rectangle (6.100,-3.560);
\definecolor{hb119}{rgb}{0.1895,0.4796,0.7152}
\fill[hb119] (6.098,-3.430) rectangle (6.298,-3.560);
\definecolor{hb120}{rgb}{0.1320,0.4035,0.6763}
\fill[hb120] (6.296,-3.430) rectangle (6.496,-3.560);
\definecolor{hb121}{rgb}{0.0842,0.3128,0.5534}
\fill[hb121] (6.494,-3.430) rectangle (6.694,-3.560);
\definecolor{hb122}{rgb}{0.0411,0.2298,0.4381}
\fill[hb122] (6.692,-3.430) rectangle (6.892,-3.560);
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.515,-3.570) {$\pm$17.8 pp};
\definecolor{hb123}{rgb}{0.4616,0.0185,0.1308}
\fill[hb123] (7.130,-3.430) rectangle (7.211,-3.560);
\definecolor{hb124}{rgb}{0.5885,0.0591,0.1511}
\fill[hb124] (7.209,-3.430) rectangle (7.290,-3.560);
\definecolor{hb125}{rgb}{0.7008,0.0997,0.1712}
\fill[hb125] (7.288,-3.430) rectangle (7.370,-3.560);
\definecolor{hb126}{rgb}{0.7617,0.2215,0.2288}
\fill[hb126] (7.368,-3.430) rectangle (7.449,-3.560);
\definecolor{hb127}{rgb}{0.8226,0.3433,0.2863}
\fill[hb127] (7.447,-3.430) rectangle (7.528,-3.560);
\definecolor{hb128}{rgb}{0.8715,0.4507,0.3590}
\fill[hb128] (7.526,-3.430) rectangle (7.607,-3.560);
\definecolor{hb129}{rgb}{0.9223,0.5675,0.4487}
\fill[hb129] (7.605,-3.430) rectangle (7.686,-3.560);
\definecolor{hb130}{rgb}{0.9617,0.6761,0.5469}
\fill[hb130] (7.684,-3.430) rectangle (7.765,-3.560);
\definecolor{hb131}{rgb}{0.9755,0.7592,0.6531}
\fill[hb131] (7.763,-3.430) rectangle (7.845,-3.560);
\definecolor{hb132}{rgb}{0.9908,0.8505,0.7698}
\fill[hb132] (7.843,-3.430) rectangle (7.924,-3.560);
\definecolor{hb133}{rgb}{0.9829,0.9019,0.8542}
\fill[hb133] (7.922,-3.430) rectangle (8.003,-3.560);
\definecolor{hb134}{rgb}{0.9737,0.9449,0.9280}
\fill[hb134] (8.001,-3.430) rectangle (8.082,-3.560);
\definecolor{hb135}{rgb}{0.9365,0.9534,0.9627}
\fill[hb135] (8.080,-3.430) rectangle (8.161,-3.560);
\definecolor{hb136}{rgb}{0.8722,0.9230,0.9509}
\fill[hb136] (8.159,-3.430) rectangle (8.240,-3.560);
\definecolor{hb137}{rgb}{0.8099,0.8931,0.9384}
\fill[hb137] (8.238,-3.430) rectangle (8.319,-3.560);
\definecolor{hb138}{rgb}{0.7033,0.8390,0.9080}
\fill[hb138] (8.317,-3.430) rectangle (8.399,-3.560);
\definecolor{hb139}{rgb}{0.5968,0.7849,0.8775}
\fill[hb139] (8.397,-3.430) rectangle (8.478,-3.560);
\definecolor{hb140}{rgb}{0.4814,0.7149,0.8394}
\fill[hb140] (8.476,-3.430) rectangle (8.557,-3.560);
\definecolor{hb141}{rgb}{0.3478,0.6303,0.7938}
\fill[hb141] (8.555,-3.430) rectangle (8.636,-3.560);
\definecolor{hb142}{rgb}{0.2418,0.5488,0.7506}
\fill[hb142] (8.634,-3.430) rectangle (8.715,-3.560);
\definecolor{hb143}{rgb}{0.1895,0.4796,0.7152}
\fill[hb143] (8.713,-3.430) rectangle (8.795,-3.560);
\definecolor{hb144}{rgb}{0.1320,0.4035,0.6763}
\fill[hb144] (8.793,-3.430) rectangle (8.874,-3.560);
\definecolor{hb145}{rgb}{0.0842,0.3128,0.5534}
\fill[hb145] (8.872,-3.430) rectangle (8.953,-3.560);
\definecolor{hb146}{rgb}{0.0411,0.2298,0.4381}
\fill[hb146] (8.951,-3.430) rectangle (9.032,-3.560);
\node[text=ablInk,font=\scriptsize,anchor=north] at (8.080,-3.570) {$\pm$7.8 pp};
\definecolor{hb147}{rgb}{0.4616,0.0185,0.1308}
\fill[hb147] (9.270,-3.430) rectangle (9.318,-3.560);
\definecolor{hb148}{rgb}{0.5885,0.0591,0.1511}
\fill[hb148] (9.316,-3.430) rectangle (9.364,-3.560);
\definecolor{hb149}{rgb}{0.7008,0.0997,0.1712}
\fill[hb149] (9.362,-3.430) rectangle (9.409,-3.560);
\definecolor{hb150}{rgb}{0.7617,0.2215,0.2288}
\fill[hb150] (9.407,-3.430) rectangle (9.455,-3.560);
\definecolor{hb151}{rgb}{0.8226,0.3433,0.2863}
\fill[hb151] (9.453,-3.430) rectangle (9.501,-3.560);
\definecolor{hb152}{rgb}{0.8715,0.4507,0.3590}
\fill[hb152] (9.499,-3.430) rectangle (9.547,-3.560);
\definecolor{hb153}{rgb}{0.9223,0.5675,0.4487}
\fill[hb153] (9.545,-3.430) rectangle (9.593,-3.560);
\definecolor{hb154}{rgb}{0.9617,0.6761,0.5469}
\fill[hb154] (9.591,-3.430) rectangle (9.639,-3.560);
\definecolor{hb155}{rgb}{0.9755,0.7592,0.6531}
\fill[hb155] (9.637,-3.430) rectangle (9.684,-3.560);
\definecolor{hb156}{rgb}{0.9908,0.8505,0.7698}
\fill[hb156] (9.682,-3.430) rectangle (9.730,-3.560);
\definecolor{hb157}{rgb}{0.9829,0.9019,0.8542}
\fill[hb157] (9.728,-3.430) rectangle (9.776,-3.560);
\definecolor{hb158}{rgb}{0.9737,0.9449,0.9280}
\fill[hb158] (9.774,-3.430) rectangle (9.822,-3.560);
\definecolor{hb159}{rgb}{0.9365,0.9534,0.9627}
\fill[hb159] (9.820,-3.430) rectangle (9.868,-3.560);
\definecolor{hb160}{rgb}{0.8722,0.9230,0.9509}
\fill[hb160] (9.866,-3.430) rectangle (9.914,-3.560);
\definecolor{hb161}{rgb}{0.8099,0.8931,0.9384}
\fill[hb161] (9.912,-3.430) rectangle (9.960,-3.560);
\definecolor{hb162}{rgb}{0.7033,0.8390,0.9080}
\fill[hb162] (9.957,-3.430) rectangle (10.005,-3.560);
\definecolor{hb163}{rgb}{0.5968,0.7849,0.8775}
\fill[hb163] (10.003,-3.430) rectangle (10.051,-3.560);
\definecolor{hb164}{rgb}{0.4814,0.7149,0.8394}
\fill[hb164] (10.049,-3.430) rectangle (10.097,-3.560);
\definecolor{hb165}{rgb}{0.3478,0.6303,0.7938}
\fill[hb165] (10.095,-3.430) rectangle (10.143,-3.560);
\definecolor{hb166}{rgb}{0.2418,0.5488,0.7506}
\fill[hb166] (10.141,-3.430) rectangle (10.189,-3.560);
\definecolor{hb167}{rgb}{0.1895,0.4796,0.7152}
\fill[hb167] (10.187,-3.430) rectangle (10.235,-3.560);
\definecolor{hb168}{rgb}{0.1320,0.4035,0.6763}
\fill[hb168] (10.232,-3.430) rectangle (10.280,-3.560);
\definecolor{hb169}{rgb}{0.0842,0.3128,0.5534}
\fill[hb169] (10.278,-3.430) rectangle (10.326,-3.560);
\definecolor{hb170}{rgb}{0.0411,0.2298,0.4381}
\fill[hb170] (10.324,-3.430) rectangle (10.372,-3.560);
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.820,-3.570) {$\pm$0.118};
\definecolor{hb171}{rgb}{0.4616,0.0185,0.1308}
\fill[hb171] (10.610,-3.430) rectangle (10.691,-3.560);
\definecolor{hb172}{rgb}{0.5885,0.0591,0.1511}
\fill[hb172] (10.689,-3.430) rectangle (10.770,-3.560);
\definecolor{hb173}{rgb}{0.7008,0.0997,0.1712}
\fill[hb173] (10.768,-3.430) rectangle (10.850,-3.560);
\definecolor{hb174}{rgb}{0.7617,0.2215,0.2288}
\fill[hb174] (10.848,-3.430) rectangle (10.929,-3.560);
\definecolor{hb175}{rgb}{0.8226,0.3433,0.2863}
\fill[hb175] (10.927,-3.430) rectangle (11.008,-3.560);
\definecolor{hb176}{rgb}{0.8715,0.4507,0.3590}
\fill[hb176] (11.006,-3.430) rectangle (11.087,-3.560);
\definecolor{hb177}{rgb}{0.9223,0.5675,0.4487}
\fill[hb177] (11.085,-3.430) rectangle (11.166,-3.560);
\definecolor{hb178}{rgb}{0.9617,0.6761,0.5469}
\fill[hb178] (11.164,-3.430) rectangle (11.245,-3.560);
\definecolor{hb179}{rgb}{0.9755,0.7592,0.6531}
\fill[hb179] (11.243,-3.430) rectangle (11.324,-3.560);
\definecolor{hb180}{rgb}{0.9908,0.8505,0.7698}
\fill[hb180] (11.322,-3.430) rectangle (11.404,-3.560);
\definecolor{hb181}{rgb}{0.9829,0.9019,0.8542}
\fill[hb181] (11.402,-3.430) rectangle (11.483,-3.560);
\definecolor{hb182}{rgb}{0.9737,0.9449,0.9280}
\fill[hb182] (11.481,-3.430) rectangle (11.562,-3.560);
\definecolor{hb183}{rgb}{0.9365,0.9534,0.9627}
\fill[hb183] (11.560,-3.430) rectangle (11.641,-3.560);
\definecolor{hb184}{rgb}{0.8722,0.9230,0.9509}
\fill[hb184] (11.639,-3.430) rectangle (11.720,-3.560);
\definecolor{hb185}{rgb}{0.8099,0.8931,0.9384}
\fill[hb185] (11.718,-3.430) rectangle (11.800,-3.560);
\definecolor{hb186}{rgb}{0.7033,0.8390,0.9080}
\fill[hb186] (11.797,-3.430) rectangle (11.879,-3.560);
\definecolor{hb187}{rgb}{0.5968,0.7849,0.8775}
\fill[hb187] (11.877,-3.430) rectangle (11.958,-3.560);
\definecolor{hb188}{rgb}{0.4814,0.7149,0.8394}
\fill[hb188] (11.956,-3.430) rectangle (12.037,-3.560);
\definecolor{hb189}{rgb}{0.3478,0.6303,0.7938}
\fill[hb189] (12.035,-3.430) rectangle (12.116,-3.560);
\definecolor{hb190}{rgb}{0.2418,0.5488,0.7506}
\fill[hb190] (12.114,-3.430) rectangle (12.195,-3.560);
\definecolor{hb191}{rgb}{0.1895,0.4796,0.7152}
\fill[hb191] (12.193,-3.430) rectangle (12.274,-3.560);
\definecolor{hb192}{rgb}{0.1320,0.4035,0.6763}
\fill[hb192] (12.272,-3.430) rectangle (12.354,-3.560);
\definecolor{hb193}{rgb}{0.0842,0.3128,0.5534}
\fill[hb193] (12.352,-3.430) rectangle (12.433,-3.560);
\definecolor{hb194}{rgb}{0.0411,0.2298,0.4381}
\fill[hb194] (12.431,-3.430) rectangle (12.512,-3.560);
\node[text=ablInk,font=\scriptsize,anchor=north] at (11.560,-3.570) {$\pm$5.5 pp};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{\ours{} across backbones.} Quantized models on PartImageNet validation across seven configurations of six frozen feature extractors, with $K=16$ and $N=1024$, using the canonical seed 42. In the first four panels, the gray DINOv2 row reports absolute scores and other rows report differences from that reference. Percentage-valued metrics use pp for differences, while impurity uses raw entropy units. The final panel reports each model's LP and kNN gaps relative to its corresponding frozen global target, without subtracting the DINOv2 row again. Blue indicates improvement and red degradation. Targets and scoring grids are specified in Table~\ref{tab:app-backbones}. Patch-14 and patch-16 models use $32\times32$ and $28\times28$ grids, respectively, which can affect boundary-sensitive scores.}
\label{fig:pin-full-heatmap-backbones}
\end{figure}


==> repo/tables/heatmap_tables/fig_partimagenet_full_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\scriptsize\bfseries] at (0.950,0.80) {Downstream};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (0.475,0.30) {LP\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (1.425,0.30) {kNN\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (4.515,0.80) {Part quality};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (2.615,0.30) {Pur$_{\mathrm{fg}}$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (3.565,0.30) {NMI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (4.515,0.30) {ARI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (5.465,0.30) {mIoU\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (6.415,0.30) {FG-ARI\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (8.080,0.80) {Grounding};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (7.605,0.30) {Loc.\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (8.555,0.30) {Cons.\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (9.820,0.80) {Impurity};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (9.820,0.30) {Imp.\,$\downarrow$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,0.30) {Backbone};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,0.30) {$K/N$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.165) {\ours{} (ours): absolute values. Every row below is that row minus this one.};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.500) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,-0.500) {16/1024};
\fill[black!9] (0.000,-0.330) rectangle (0.950,-0.670);
\node[text=ablInk] at (0.475,-0.500) {89.2};
\fill[black!9] (0.950,-0.330) rectangle (1.900,-0.670);
\node[text=ablInk] at (1.425,-0.500) {88.7};
\fill[black!9] (2.140,-0.330) rectangle (3.090,-0.670);
\node[text=ablInk] at (2.615,-0.500) {81.5};
\fill[black!9] (3.090,-0.330) rectangle (4.040,-0.670);
\node[text=ablInk] at (3.565,-0.500) {69.8};
\fill[black!9] (4.040,-0.330) rectangle (4.990,-0.670);
\node[text=ablInk] at (4.515,-0.500) {62.3};
\fill[black!9] (4.990,-0.330) rectangle (5.940,-0.670);
\node[text=ablInk] at (5.465,-0.500) {35.9};
\fill[black!9] (5.940,-0.330) rectangle (6.890,-0.670);
\node[text=ablInk] at (6.415,-0.500) {26.3};
\fill[black!9] (7.130,-0.330) rectangle (8.080,-0.670);
\node[text=ablInk] at (7.605,-0.500) {36.4};
\fill[black!9] (8.080,-0.330) rectangle (9.030,-0.670);
\node[text=ablInk] at (8.555,-0.500) {16.3};
\fill[black!9] (9.270,-0.330) rectangle (10.370,-0.670);
\node[text=ablInk] at (9.820,-0.500) {0.385};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-1.015) {PDiscoFormer, released checkpoints};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-1.350) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-1.350) {8/8};
\definecolor{hs1}{rgb}{0.9908,0.8505,0.7698}
\fill[hs1] (0.000,-1.180) rectangle (0.950,-1.520);
\node[text=ablInk] at (0.475,-1.350) {-0.9};
\definecolor{hs2}{rgb}{0.9820,0.9062,0.8616}
\fill[hs2] (0.950,-1.180) rectangle (1.900,-1.520);
\node[text=ablInk] at (1.425,-1.350) {-0.5};
\definecolor{hs3}{rgb}{0.4039,0.0000,0.1216}
\fill[hs3] (2.140,-1.180) rectangle (3.090,-1.520);
\node[text=white] at (2.615,-1.350) {-65.6};
\definecolor{hs4}{rgb}{0.4270,0.0074,0.1253}
\fill[hs4] (3.090,-1.180) rectangle (4.040,-1.520);
\node[text=white] at (3.565,-1.350) {-56.0};
\definecolor{hs5}{rgb}{0.4039,0.0000,0.1216}
\fill[hs5] (4.040,-1.180) rectangle (4.990,-1.520);
\node[text=white] at (4.515,-1.350) {-57.5};
\definecolor{hs6}{rgb}{0.9894,0.8422,0.7592}
\fill[hs6] (4.990,-1.180) rectangle (5.940,-1.520);
\node[text=ablInk] at (5.465,-1.350) {-12.3};
\definecolor{hs7}{rgb}{0.9746,0.9406,0.9206}
\fill[hs7] (5.940,-1.180) rectangle (6.890,-1.520);
\node[text=ablInk] at (6.415,-1.350) {-3.0};
\definecolor{hs8}{rgb}{0.8946,0.5038,0.3998}
\fill[hs8] (7.130,-1.180) rectangle (8.080,-1.520);
\node[text=ablInk] at (7.605,-1.350) {-11.7};
\definecolor{hs9}{rgb}{0.8171,0.3322,0.2810}
\fill[hs9] (8.080,-1.180) rectangle (9.030,-1.520);
\node[text=white] at (8.555,-1.350) {-14.6};
\definecolor{hs10}{rgb}{0.7894,0.2768,0.2549}
\fill[hs10] (9.270,-1.180) rectangle (10.370,-1.520);
\node[text=white] at (9.820,-1.350) {+0.163};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-1.690) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-1.690) {16/16};
\definecolor{hs11}{rgb}{0.9014,0.9368,0.9562}
\fill[hs11] (0.000,-1.520) rectangle (0.950,-1.860);
\node[text=ablInk] at (0.475,-1.690) {+0.4};
\definecolor{hs12}{rgb}{0.9737,0.9449,0.9280}
\fill[hs12] (0.950,-1.520) rectangle (1.900,-1.860);
\node[text=ablInk] at (1.425,-1.690) {-0.2};
\definecolor{hs13}{rgb}{0.7451,0.1882,0.2131}
\fill[hs13] (2.140,-1.520) rectangle (3.090,-1.860);
\node[text=white] at (2.615,-1.690) {-41.7};
\definecolor{hs14}{rgb}{0.8946,0.5038,0.3998}
\fill[hs14] (3.090,-1.520) rectangle (4.040,-1.860);
\node[text=ablInk] at (3.565,-1.690) {-28.9};
\definecolor{hs15}{rgb}{0.8005,0.2990,0.2654}
\fill[hs15] (4.040,-1.520) rectangle (4.990,-1.860);
\node[text=white] at (4.515,-1.690) {-37.2};
\definecolor{hs16}{rgb}{0.9848,0.8933,0.8394}
\fill[hs16] (4.990,-1.520) rectangle (5.940,-1.860);
\node[text=ablInk] at (5.465,-1.690) {-7.7};
\definecolor{hs17}{rgb}{0.9190,0.9451,0.9595}
\fill[hs17] (5.940,-1.520) rectangle (6.890,-1.860);
\node[text=ablInk] at (6.415,-1.690) {+4.0};
\definecolor{hs18}{rgb}{0.9912,0.8631,0.7878}
\fill[hs18] (7.130,-1.520) rectangle (8.080,-1.860);
\node[text=ablInk] at (7.605,-1.690) {-4.5};
\definecolor{hs19}{rgb}{0.8281,0.3543,0.2915}
\fill[hs19] (8.080,-1.520) rectangle (9.030,-1.860);
\node[text=ablInk] at (8.555,-1.690) {-14.3};
\definecolor{hs20}{rgb}{0.8060,0.3100,0.2706}
\fill[hs20] (9.270,-1.520) rectangle (10.370,-1.860);
\node[text=white] at (9.820,-1.690) {+0.156};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.030) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.030) {25/25};
\definecolor{hs21}{rgb}{0.9190,0.9451,0.9595}
\fill[hs21] (0.000,-1.860) rectangle (0.950,-2.200);
\node[text=ablInk] at (0.475,-2.030) {+0.3};
\definecolor{hs22}{rgb}{0.9783,0.7758,0.6743}
\fill[hs22] (0.950,-1.860) rectangle (1.900,-2.200);
\node[text=ablInk] at (1.425,-2.030) {-1.2};
\definecolor{hs23}{rgb}{0.8623,0.4295,0.3427}
\fill[hs23] (2.140,-1.860) rectangle (3.090,-2.200);
\node[text=ablInk] at (2.615,-2.030) {-31.8};
\definecolor{hs24}{rgb}{0.9176,0.5569,0.4405}
\fill[hs24] (3.090,-1.860) rectangle (4.040,-2.200);
\node[text=ablInk] at (3.565,-2.030) {-26.8};
\definecolor{hs25}{rgb}{0.8854,0.4826,0.3835}
\fill[hs25] (4.040,-1.860) rectangle (4.990,-2.200);
\node[text=ablInk] at (4.515,-2.030) {-29.8};
\definecolor{hs26}{rgb}{0.9848,0.8933,0.8394}
\fill[hs26] (4.990,-1.860) rectangle (5.940,-2.200);
\node[text=ablInk] at (5.465,-2.030) {-7.8};
\definecolor{hs27}{rgb}{0.9306,0.9506,0.9616}
\fill[hs27] (5.940,-1.860) rectangle (6.890,-2.200);
\node[text=ablInk] at (6.415,-2.030) {+3.1};
\definecolor{hs28}{rgb}{0.9820,0.9062,0.8616}
\fill[hs28] (7.130,-1.860) rectangle (8.080,-2.200);
\node[text=ablInk] at (7.605,-2.030) {-2.7};
\definecolor{hs29}{rgb}{0.8281,0.3543,0.2915}
\fill[hs29] (8.080,-1.860) rectangle (9.030,-2.200);
\node[text=ablInk] at (8.555,-2.030) {-14.2};
\definecolor{hs30}{rgb}{0.9130,0.5463,0.4324}
\fill[hs30] (9.270,-1.860) rectangle (10.370,-2.200);
\node[text=ablInk] at (9.820,-2.030) {+0.114};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.370) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.370) {50/50};
\definecolor{hs31}{rgb}{0.8664,0.9202,0.9498}
\fill[hs31] (0.000,-2.200) rectangle (0.950,-2.540);
\node[text=ablInk] at (0.475,-2.370) {+0.6};
\definecolor{hs32}{rgb}{0.9848,0.8933,0.8394}
\fill[hs32] (0.950,-2.200) rectangle (1.900,-2.540);
\node[text=ablInk] at (1.425,-2.370) {-0.6};
\definecolor{hs33}{rgb}{0.9176,0.5569,0.4405}
\fill[hs33] (2.140,-2.200) rectangle (3.090,-2.540);
\node[text=ablInk] at (2.615,-2.370) {-26.6};
\definecolor{hs34}{rgb}{0.9617,0.6761,0.5469}
\fill[hs34] (3.090,-2.200) rectangle (4.040,-2.540);
\node[text=ablInk] at (3.565,-2.370) {-21.4};
\definecolor{hs35}{rgb}{0.9407,0.6099,0.4813}
\fill[hs35] (4.040,-2.200) rectangle (4.990,-2.540);
\node[text=ablInk] at (4.515,-2.370) {-24.4};
\definecolor{hs36}{rgb}{0.9829,0.9019,0.8542}
\fill[hs36] (4.990,-2.200) rectangle (5.940,-2.540);
\node[text=ablInk] at (5.465,-2.370) {-6.8};
\definecolor{hs37}{rgb}{0.9365,0.9534,0.9627}
\fill[hs37] (5.940,-2.200) rectangle (6.890,-2.540);
\node[text=ablInk] at (6.415,-2.370) {+2.5};
\definecolor{hs38}{rgb}{0.9765,0.9320,0.9059}
\fill[hs38] (7.130,-2.200) rectangle (8.080,-2.540);
\node[text=ablInk] at (7.605,-2.370) {-1.5};
\definecolor{hs39}{rgb}{0.8281,0.3543,0.2915}
\fill[hs39] (8.080,-2.200) rectangle (9.030,-2.540);
\node[text=ablInk] at (8.555,-2.370) {-14.3};
\definecolor{hs40}{rgb}{0.8992,0.5144,0.4079}
\fill[hs40] (9.270,-2.200) rectangle (10.370,-2.540);
\node[text=ablInk] at (9.820,-2.370) {+0.120};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-2.795) {PDiscoFormer$^\dagger$, our retraining of the authors' code};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.130) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.130) {8/8};
\definecolor{hs41}{rgb}{0.9848,0.8933,0.8394}
\fill[hs41] (0.000,-2.960) rectangle (0.950,-3.300);
\node[text=ablInk] at (0.475,-3.130) {-0.6};
\definecolor{hs42}{rgb}{0.9848,0.8933,0.8394}
\fill[hs42] (0.950,-2.960) rectangle (1.900,-3.300);
\node[text=ablInk] at (1.425,-3.130) {-0.6};
\definecolor{hs43}{rgb}{0.4039,0.0000,0.1216}
\fill[hs43] (2.140,-2.960) rectangle (3.090,-3.300);
\node[text=white] at (2.615,-3.130) {-60.1};
\definecolor{hs44}{rgb}{0.4155,0.0037,0.1234}
\fill[hs44] (3.090,-2.960) rectangle (4.040,-3.300);
\node[text=white] at (3.565,-3.130) {-56.6};
\definecolor{hs45}{rgb}{0.4270,0.0074,0.1253}
\fill[hs45] (4.040,-2.960) rectangle (4.990,-3.300);
\node[text=white] at (4.515,-3.130) {-56.4};
\definecolor{hs46}{rgb}{0.9885,0.8760,0.8099}
\fill[hs46] (4.990,-2.960) rectangle (5.940,-3.300);
\node[text=ablInk] at (5.465,-3.130) {-9.8};
\definecolor{hs47}{rgb}{0.9719,0.9536,0.9428}
\fill[hs47] (5.940,-2.960) rectangle (6.890,-3.300);
\node[text=ablInk] at (6.415,-3.130) {-1.5};
\definecolor{hs48}{rgb}{0.9714,0.7343,0.6212}
\fill[hs48] (7.130,-2.960) rectangle (8.080,-3.300);
\node[text=ablInk] at (7.605,-3.130) {-7.3};
\definecolor{hs49}{rgb}{0.8226,0.3433,0.2863}
\fill[hs49] (8.080,-2.960) rectangle (9.030,-3.300);
\node[text=ablInk] at (8.555,-3.130) {-14.4};
\definecolor{hs50}{rgb}{0.6692,0.0849,0.1640}
\fill[hs50] (9.270,-2.960) rectangle (10.370,-3.300);
\node[text=white] at (9.820,-3.130) {+0.198};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.470) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.470) {16/16};
\definecolor{hs51}{rgb}{0.9866,0.8256,0.7379}
\fill[hs51] (0.000,-3.300) rectangle (0.950,-3.640);
\node[text=ablInk] at (0.475,-3.470) {-1.0};
\definecolor{hs52}{rgb}{0.9825,0.8007,0.7061}
\fill[hs52] (0.950,-3.300) rectangle (1.900,-3.640);
\node[text=ablInk] at (1.425,-3.470) {-1.1};
\definecolor{hs53}{rgb}{0.5654,0.0517,0.1474}
\fill[hs53] (2.140,-3.300) rectangle (3.090,-3.640);
\node[text=white] at (2.615,-3.470) {-50.6};
\definecolor{hs54}{rgb}{0.5423,0.0443,0.1437}
\fill[hs54] (3.090,-3.300) rectangle (4.040,-3.640);
\node[text=white] at (3.565,-3.470) {-51.7};
\definecolor{hs55}{rgb}{0.4847,0.0258,0.1345}
\fill[hs55] (4.040,-3.300) rectangle (4.990,-3.640);
\node[text=white] at (4.515,-3.470) {-53.9};
\definecolor{hs56}{rgb}{0.9848,0.8933,0.8394}
\fill[hs56] (4.990,-3.300) rectangle (5.940,-3.640);
\node[text=ablInk] at (5.465,-3.470) {-7.7};
\definecolor{hs57}{rgb}{0.9599,0.9645,0.9670}
\fill[hs57] (5.940,-3.300) rectangle (6.890,-3.640);
\node[text=ablInk] at (6.415,-3.470) {+0.7};
\definecolor{hs58}{rgb}{0.9885,0.8760,0.8099}
\fill[hs58] (7.130,-3.300) rectangle (8.080,-3.640);
\node[text=ablInk] at (7.605,-3.470) {-4.0};
\definecolor{hs59}{rgb}{0.8281,0.3543,0.2915}
\fill[hs59] (8.080,-3.300) rectangle (9.030,-3.640);
\node[text=ablInk] at (8.555,-3.470) {-14.3};
\definecolor{hs60}{rgb}{0.7451,0.1882,0.2131}
\fill[hs60] (9.270,-3.300) rectangle (10.370,-3.640);
\node[text=white] at (9.820,-3.470) {+0.178};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.810) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.810) {25/25};
\definecolor{hs61}{rgb}{0.9617,0.6761,0.5469}
\fill[hs61] (0.000,-3.640) rectangle (0.950,-3.980);
\node[text=ablInk] at (0.475,-3.810) {-1.6};
\definecolor{hs62}{rgb}{0.9783,0.7758,0.6743}
\fill[hs62] (0.950,-3.640) rectangle (1.900,-3.980);
\node[text=ablInk] at (1.425,-3.810) {-1.2};
\definecolor{hs63}{rgb}{0.4731,0.0221,0.1326}
\fill[hs63] (2.140,-3.640) rectangle (3.090,-3.980);
\node[text=white] at (2.615,-3.810) {-54.4};
\definecolor{hs64}{rgb}{0.5193,0.0369,0.1400}
\fill[hs64] (3.090,-3.640) rectangle (4.040,-3.980);
\node[text=white] at (3.565,-3.810) {-52.7};
\definecolor{hs65}{rgb}{0.4847,0.0258,0.1345}
\fill[hs65] (4.040,-3.640) rectangle (4.990,-3.980);
\node[text=white] at (4.515,-3.810) {-54.0};
\definecolor{hs66}{rgb}{0.9829,0.9019,0.8542}
\fill[hs66] (4.990,-3.640) rectangle (5.940,-3.980);
\node[text=ablInk] at (5.465,-3.810) {-6.8};
\definecolor{hs67}{rgb}{0.9700,0.9622,0.9576}
\fill[hs67] (5.940,-3.640) rectangle (6.890,-3.980);
\node[text=ablInk] at (6.415,-3.810) {-0.6};
\definecolor{hs68}{rgb}{0.9829,0.9019,0.8542}
\fill[hs68] (7.130,-3.640) rectangle (8.080,-3.980);
\node[text=ablInk] at (7.605,-3.810) {-2.8};
\definecolor{hs69}{rgb}{0.8226,0.3433,0.2863}
\fill[hs69] (8.080,-3.640) rectangle (9.030,-3.980);
\node[text=ablInk] at (8.555,-3.810) {-14.4};
\definecolor{hs70}{rgb}{0.8226,0.3433,0.2863}
\fill[hs70] (9.270,-3.640) rectangle (10.370,-3.980);
\node[text=white] at (9.820,-3.810) {+0.151};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.150) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.150) {50/50};
\definecolor{hs71}{rgb}{0.9848,0.8933,0.8394}
\fill[hs71] (0.000,-3.980) rectangle (0.950,-4.320);
\node[text=ablInk] at (0.475,-4.150) {-0.6};
\definecolor{hs72}{rgb}{0.9875,0.8804,0.8173}
\fill[hs72] (0.950,-3.980) rectangle (1.900,-4.320);
\node[text=ablInk] at (1.425,-4.150) {-0.7};
\definecolor{hs73}{rgb}{0.6923,0.0923,0.1677}
\fill[hs73] (2.140,-3.980) rectangle (3.090,-4.320);
\node[text=white] at (2.615,-4.150) {-46.0};
\definecolor{hs74}{rgb}{0.7285,0.1550,0.1974}
\fill[hs74] (3.090,-3.980) rectangle (4.040,-4.320);
\node[text=white] at (3.565,-4.150) {-43.4};
\definecolor{hs75}{rgb}{0.6115,0.0664,0.1548}
\fill[hs75] (4.040,-3.980) rectangle (4.990,-4.320);
\node[text=white] at (4.515,-4.150) {-49.0};
\definecolor{hs76}{rgb}{0.9811,0.9105,0.8690}
\fill[hs76] (4.990,-3.980) rectangle (5.940,-4.320);
\node[text=ablInk] at (5.465,-4.150) {-6.2};
\definecolor{hs77}{rgb}{0.8956,0.9340,0.9552}
\fill[hs77] (5.940,-3.980) rectangle (6.890,-4.320);
\node[text=ablInk] at (6.415,-4.150) {+5.7};
\definecolor{hs78}{rgb}{0.9700,0.9622,0.9576}
\fill[hs78] (7.130,-3.980) rectangle (8.080,-4.320);
\node[text=ablInk] at (7.605,-4.150) {-0.3};
\definecolor{hs79}{rgb}{0.8392,0.3765,0.3020}
\fill[hs79] (8.080,-3.980) rectangle (9.030,-4.320);
\node[text=ablInk] at (8.555,-4.150) {-14.0};
\definecolor{hs80}{rgb}{0.9728,0.7426,0.6318}
\fill[hs80] (9.270,-3.980) rectangle (10.370,-4.320);
\node[text=ablInk] at (9.820,-4.150) {+0.075};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-4.575) {PDiscoFormer$^\dagger$, with the position, CLS and register tokens frozen as well};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.910) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.910) {25/25};
\definecolor{hs81}{rgb}{0.9825,0.8007,0.7061}
\fill[hs81] (0.000,-4.740) rectangle (0.950,-5.080);
\node[text=ablInk] at (0.475,-4.910) {-1.1};
\definecolor{hs82}{rgb}{0.9700,0.7260,0.6106}
\fill[hs82] (0.950,-4.740) rectangle (1.900,-5.080);
\node[text=ablInk] at (1.425,-4.910) {-1.4};
\definecolor{hs83}{rgb}{0.4847,0.0258,0.1345}
\fill[hs83] (2.140,-4.740) rectangle (3.090,-5.080);
\node[text=white] at (2.615,-4.910) {-54.1};
\definecolor{hs84}{rgb}{0.4039,0.0000,0.1216}
\fill[hs84] (3.090,-4.740) rectangle (4.040,-5.080);
\node[text=white] at (3.565,-4.910) {-57.3};
\definecolor{hs85}{rgb}{0.4039,0.0000,0.1216}
\fill[hs85] (4.040,-4.740) rectangle (4.990,-5.080);
\node[text=white] at (4.515,-4.910) {-57.0};
\definecolor{hs86}{rgb}{0.9866,0.8847,0.8247}
\fill[hs86] (4.990,-4.740) rectangle (5.940,-5.080);
\node[text=ablInk] at (5.465,-4.910) {-8.7};
\definecolor{hs87}{rgb}{0.9737,0.9449,0.9280}
\fill[hs87] (5.940,-4.740) rectangle (6.890,-5.080);
\node[text=ablInk] at (6.415,-4.910) {-2.4};
\definecolor{hs88}{rgb}{0.9885,0.8760,0.8099}
\fill[hs88] (7.130,-4.740) rectangle (8.080,-5.080);
\node[text=ablInk] at (7.605,-4.910) {-4.0};
\definecolor{hs89}{rgb}{0.8171,0.3322,0.2810}
\fill[hs89] (8.080,-4.740) rectangle (9.030,-5.080);
\node[text=white] at (8.555,-4.910) {-14.6};
\definecolor{hs90}{rgb}{0.8060,0.3100,0.2706}
\fill[hs90] (9.270,-4.740) rectangle (10.370,-5.080);
\node[text=white] at (9.820,-4.910) {+0.156};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-5.335) {PIP-Net, stage 2 (self-supervised pretraining, then its classifier)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.670) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.670) {16/768};
\definecolor{hs91}{rgb}{0.9576,0.6512,0.5151}
\fill[hs91] (0.000,-5.500) rectangle (0.950,-5.840);
\node[text=ablInk] at (0.475,-5.670) {-1.7};
\definecolor{hs92}{rgb}{0.9315,0.5887,0.4650}
\fill[hs92] (0.950,-5.500) rectangle (1.900,-5.840);
\node[text=ablInk] at (1.425,-5.670) {-1.9};
\definecolor{hs93}{rgb}{0.9589,0.6595,0.5257}
\fill[hs93] (2.140,-5.500) rectangle (3.090,-5.840);
\node[text=ablInk] at (2.615,-5.670) {-22.2};
\definecolor{hs94}{rgb}{0.8577,0.4189,0.3346}
\fill[hs94] (3.090,-5.500) rectangle (4.040,-5.840);
\node[text=ablInk] at (3.565,-5.670) {-32.5};
\definecolor{hs95}{rgb}{0.5654,0.0517,0.1474}
\fill[hs95] (4.040,-5.500) rectangle (4.990,-5.840);
\node[text=white] at (4.515,-5.670) {-50.8};
\definecolor{hs96}{rgb}{0.9912,0.8631,0.7878}
\fill[hs96] (4.990,-5.500) rectangle (5.940,-5.840);
\node[text=ablInk] at (5.465,-5.670) {-11.0};
\definecolor{hs97}{rgb}{0.9839,0.8976,0.8468}
\fill[hs97] (5.940,-5.500) rectangle (6.890,-5.840);
\node[text=ablInk] at (6.415,-5.670) {-7.4};
\definecolor{hs98}{rgb}{0.9084,0.5356,0.4242}
\fill[hs98] (7.130,-5.500) rectangle (8.080,-5.840);
\node[text=ablInk] at (7.605,-5.670) {-11.2};
\definecolor{hs99}{rgb}{0.9407,0.6099,0.4813}
\fill[hs99] (8.080,-5.500) rectangle (9.030,-5.840);
\node[text=ablInk] at (8.555,-5.670) {-9.9};
\definecolor{hs100}{rgb}{0.9894,0.8422,0.7592}
\fill[hs100] (9.270,-5.500) rectangle (10.370,-5.840);
\node[text=ablInk] at (9.820,-5.670) {+0.052};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.010) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.010) {16/1024};
\definecolor{hs101}{rgb}{0.9700,0.7260,0.6106}
\fill[hs101] (0.000,-5.840) rectangle (0.950,-6.180);
\node[text=ablInk] at (0.475,-6.010) {-1.4};
\definecolor{hs102}{rgb}{0.9617,0.6761,0.5469}
\fill[hs102] (0.950,-5.840) rectangle (1.900,-6.180);
\node[text=ablInk] at (1.425,-6.010) {-1.6};
\definecolor{hs103}{rgb}{0.9269,0.5781,0.4568}
\fill[hs103] (2.140,-5.840) rectangle (3.090,-6.180);
\node[text=ablInk] at (2.615,-6.010) {-25.6};
\definecolor{hs104}{rgb}{0.8715,0.4507,0.3590}
\fill[hs104] (3.090,-5.840) rectangle (4.040,-6.180);
\node[text=ablInk] at (3.565,-6.010) {-30.9};
\definecolor{hs105}{rgb}{0.5769,0.0554,0.1493}
\fill[hs105] (4.040,-5.840) rectangle (4.990,-6.180);
\node[text=white] at (4.515,-6.010) {-50.4};
\definecolor{hs106}{rgb}{0.9903,0.8674,0.7952}
\fill[hs106] (4.990,-5.840) rectangle (5.940,-6.180);
\node[text=ablInk] at (5.465,-6.010) {-10.6};
\definecolor{hs107}{rgb}{0.9829,0.9019,0.8542}
\fill[hs107] (5.940,-5.840) rectangle (6.890,-6.180);
\node[text=ablInk] at (6.415,-6.010) {-6.9};
\definecolor{hs108}{rgb}{0.9453,0.6205,0.4894}
\fill[hs108] (7.130,-5.840) rectangle (8.080,-6.180);
\node[text=ablInk] at (7.605,-6.010) {-9.8};
\definecolor{hs109}{rgb}{0.9499,0.6311,0.4976}
\fill[hs109] (8.080,-5.840) rectangle (9.030,-6.180);
\node[text=ablInk] at (8.555,-6.010) {-9.6};
\definecolor{hs110}{rgb}{0.9912,0.8631,0.7878}
\fill[hs110] (9.270,-5.840) rectangle (10.370,-6.180);
\node[text=ablInk] at (9.820,-6.010) {+0.047};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.350) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.350) {16/384};
\definecolor{hs111}{rgb}{0.5654,0.0517,0.1474}
\fill[hs111] (0.000,-6.180) rectangle (0.950,-6.520);
\node[text=white] at (0.475,-6.350) {-3.8};
\definecolor{hs112}{rgb}{0.4039,0.0000,0.1216}
\fill[hs112] (0.950,-6.180) rectangle (1.900,-6.520);
\node[text=white] at (1.425,-6.350) {-5.4};
\definecolor{hs113}{rgb}{0.7119,0.1218,0.1817}
\fill[hs113] (2.140,-6.180) rectangle (3.090,-6.520);
\node[text=white] at (2.615,-6.350) {-44.5};
\definecolor{hs114}{rgb}{0.7396,0.1772,0.2078}
\fill[hs114] (3.090,-6.180) rectangle (4.040,-6.520);
\node[text=white] at (3.565,-6.350) {-42.4};
\definecolor{hs115}{rgb}{0.4039,0.0000,0.1216}
\fill[hs115] (4.040,-6.180) rectangle (4.990,-6.520);
\node[text=white] at (4.515,-6.350) {-57.1};
\definecolor{hs116}{rgb}{0.9839,0.8090,0.7167}
\fill[hs116] (4.990,-6.180) rectangle (5.940,-6.520);
\node[text=ablInk] at (5.465,-6.350) {-14.2};
\definecolor{hs117}{rgb}{0.9857,0.8890,0.8321}
\fill[hs117] (5.940,-6.180) rectangle (6.890,-6.520);
\node[text=ablInk] at (6.415,-6.350) {-8.2};
\definecolor{hs118}{rgb}{0.9084,0.5356,0.4242}
\fill[hs118] (7.130,-6.180) rectangle (8.080,-6.520);
\node[text=ablInk] at (7.605,-6.350) {-11.2};
\definecolor{hs119}{rgb}{0.9084,0.5356,0.4242}
\fill[hs119] (8.080,-6.180) rectangle (9.030,-6.520);
\node[text=ablInk] at (8.555,-6.350) {-11.2};
\definecolor{hs120}{rgb}{0.9306,0.9506,0.9616}
\fill[hs120] (9.270,-6.180) rectangle (10.370,-6.520);
\node[text=ablInk] at (9.820,-6.350) {-0.012};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.690) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.690) {16/1024};
\definecolor{hs121}{rgb}{0.4039,0.0000,0.1216}
\fill[hs121] (0.000,-6.520) rectangle (0.950,-6.860);
\node[text=white] at (0.475,-6.690) {-4.3};
\definecolor{hs122}{rgb}{0.4616,0.0185,0.1308}
\fill[hs122] (0.950,-6.520) rectangle (1.900,-6.860);
\node[text=white] at (1.425,-6.690) {-4.1};
\definecolor{hs123}{rgb}{0.8060,0.3100,0.2706}
\fill[hs123] (2.140,-6.520) rectangle (3.090,-6.860);
\node[text=white] at (2.615,-6.690) {-37.1};
\definecolor{hs124}{rgb}{0.7949,0.2879,0.2601}
\fill[hs124] (3.090,-6.520) rectangle (4.040,-6.860);
\node[text=white] at (3.565,-6.690) {-37.7};
\definecolor{hs125}{rgb}{0.4501,0.0148,0.1290}
\fill[hs125] (4.040,-6.520) rectangle (4.990,-6.860);
\node[text=white] at (4.515,-6.690) {-55.3};
\definecolor{hs126}{rgb}{0.9880,0.8339,0.7486}
\fill[hs126] (4.990,-6.520) rectangle (5.940,-6.860);
\node[text=ablInk] at (5.465,-6.690) {-12.9};
\definecolor{hs127}{rgb}{0.9839,0.8976,0.8468}
\fill[hs127] (5.940,-6.520) rectangle (6.890,-6.860);
\node[text=ablInk] at (6.415,-6.690) {-7.4};
\definecolor{hs128}{rgb}{0.9546,0.6418,0.5057}
\fill[hs128] (7.130,-6.520) rectangle (8.080,-6.860);
\node[text=ablInk] at (7.605,-6.690) {-9.4};
\definecolor{hs129}{rgb}{0.9453,0.6205,0.4894}
\fill[hs129] (8.080,-6.520) rectangle (9.030,-6.860);
\node[text=ablInk] at (8.555,-6.690) {-9.7};
\definecolor{hs130}{rgb}{0.9783,0.9234,0.8911}
\fill[hs130] (9.270,-6.520) rectangle (10.370,-6.860);
\node[text=ablInk] at (9.820,-6.690) {+0.020};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.030) {ConvNeXt-T};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.030) {16/768};
\definecolor{hs131}{rgb}{0.4039,0.0000,0.1216}
\fill[hs131] (0.000,-6.860) rectangle (0.950,-7.200);
\node[text=white] at (0.475,-7.030) {-12.3};
\definecolor{hs132}{rgb}{0.4039,0.0000,0.1216}
\fill[hs132] (0.950,-6.860) rectangle (1.900,-7.200);
\node[text=white] at (1.425,-7.030) {-12.8};
\definecolor{hs133}{rgb}{0.4039,0.0000,0.1216}
\fill[hs133] (2.140,-6.860) rectangle (3.090,-7.200);
\node[text=white] at (2.615,-7.030) {-63.8};
\definecolor{hs134}{rgb}{0.4039,0.0000,0.1216}
\fill[hs134] (3.090,-6.860) rectangle (4.040,-7.200);
\node[text=white] at (3.565,-7.030) {-63.8};
\definecolor{hs135}{rgb}{0.4039,0.0000,0.1216}
\fill[hs135] (4.040,-6.860) rectangle (4.990,-7.200);
\node[text=white] at (4.515,-7.030) {-62.3};
\definecolor{hs136}{rgb}{0.9361,0.5993,0.4731}
\fill[hs136] (4.990,-6.860) rectangle (5.940,-7.200);
\node[text=ablInk] at (5.465,-7.030) {-25.0};
\definecolor{hs137}{rgb}{0.9589,0.6595,0.5257}
\fill[hs137] (5.940,-6.860) rectangle (6.890,-7.200);
\node[text=ablInk] at (6.415,-7.030) {-22.2};
\definecolor{hs138}{rgb}{0.5193,0.0369,0.1400}
\fill[hs138] (7.130,-6.860) rectangle (8.080,-7.200);
\node[text=white] at (7.605,-7.030) {-21.3};
\definecolor{hs139}{rgb}{0.8531,0.4083,0.3264}
\fill[hs139] (8.080,-6.860) rectangle (9.030,-7.200);
\node[text=ablInk] at (8.555,-7.030) {-13.4};
\definecolor{hs140}{rgb}{0.6258,0.7996,0.8858}
\fill[hs140] (9.270,-6.860) rectangle (10.370,-7.200);
\node[text=ablInk] at (9.820,-7.030) {-0.087};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.370) {ResNet-50};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.370) {16/2048};
\definecolor{hs141}{rgb}{0.4039,0.0000,0.1216}
\fill[hs141] (0.000,-7.200) rectangle (0.950,-7.540);
\node[text=white] at (0.475,-7.370) {-27.8};
\definecolor{hs142}{rgb}{0.4039,0.0000,0.1216}
\fill[hs142] (0.950,-7.200) rectangle (1.900,-7.540);
\node[text=white] at (1.425,-7.370) {-69.0};
\definecolor{hs143}{rgb}{0.4039,0.0000,0.1216}
\fill[hs143] (2.140,-7.200) rectangle (3.090,-7.540);
\node[text=white] at (2.615,-7.370) {-61.1};
\definecolor{hs144}{rgb}{0.4039,0.0000,0.1216}
\fill[hs144] (3.090,-7.200) rectangle (4.040,-7.540);
\node[text=white] at (3.565,-7.370) {-66.6};
\definecolor{hs145}{rgb}{0.4039,0.0000,0.1216}
\fill[hs145] (4.040,-7.200) rectangle (4.990,-7.540);
\node[text=white] at (4.515,-7.370) {-62.3};
\definecolor{hs146}{rgb}{0.9659,0.7010,0.5788}
\fill[hs146] (4.990,-7.200) rectangle (5.940,-7.540);
\node[text=ablInk] at (5.465,-7.370) {-19.9};
\definecolor{hs147}{rgb}{0.9811,0.7924,0.6955}
\fill[hs147] (5.940,-7.200) rectangle (6.890,-7.540);
\node[text=ablInk] at (6.415,-7.370) {-15.2};
\definecolor{hs148}{rgb}{0.5193,0.0369,0.1400}
\fill[hs148] (7.130,-7.200) rectangle (8.080,-7.540);
\node[text=white] at (7.605,-7.370) {-21.3};
\definecolor{hs149}{rgb}{0.8115,0.3211,0.2758}
\fill[hs149] (8.080,-7.200) rectangle (9.030,-7.540);
\node[text=white] at (8.555,-7.370) {-14.8};
\definecolor{hs150}{rgb}{0.5057,0.7303,0.8478}
\fill[hs150] (9.270,-7.200) rectangle (10.370,-7.540);
\node[text=ablInk] at (9.820,-7.370) {-0.108};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-7.795) {ProtoQuant, stage 2 (codebook, then its classifier), frozen backbone};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.130) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.130) {16/1024};
\definecolor{hs151}{rgb}{0.9742,0.7509,0.6424}
\fill[hs151] (0.000,-7.960) rectangle (0.950,-8.300);
\node[text=ablInk] at (0.475,-8.130) {-1.3};
\definecolor{hs152}{rgb}{0.9657,0.9672,0.9681}
\fill[hs152] (0.950,-7.960) rectangle (1.900,-8.300);
\node[text=ablInk] at (1.425,-8.130) {+0.0};
\definecolor{hs153}{rgb}{0.9922,0.8588,0.7804}
\fill[hs153] (2.140,-7.960) rectangle (3.090,-8.300);
\node[text=ablInk] at (2.615,-8.130) {-11.3};
\definecolor{hs154}{rgb}{0.9728,0.7426,0.6318}
\fill[hs154] (3.090,-7.960) rectangle (4.040,-8.300);
\node[text=ablInk] at (3.565,-8.130) {-17.7};
\definecolor{hs155}{rgb}{0.7839,0.2657,0.2497}
\fill[hs155] (4.040,-7.960) rectangle (4.990,-8.300);
\node[text=white] at (4.515,-8.130) {-38.8};
\definecolor{hs156}{rgb}{0.9903,0.8674,0.7952}
\fill[hs156] (4.990,-7.960) rectangle (5.940,-8.300);
\node[text=ablInk] at (5.465,-8.130) {-10.7};
\definecolor{hs157}{rgb}{0.9857,0.8890,0.8321}
\fill[hs157] (5.940,-7.960) rectangle (6.890,-8.300);
\node[text=ablInk] at (6.415,-8.130) {-8.2};
\definecolor{hs158}{rgb}{0.4039,0.0000,0.1216}
\fill[hs158] (7.130,-7.960) rectangle (8.080,-8.300);
\node[text=white] at (7.605,-8.130) {-23.2};
\definecolor{hs159}{rgb}{0.9176,0.5569,0.4405}
\fill[hs159] (8.080,-7.960) rectangle (9.030,-8.300);
\node[text=ablInk] at (8.555,-8.130) {-10.8};
\definecolor{hs160}{rgb}{0.9315,0.5887,0.4650}
\fill[hs160] (9.270,-7.960) rectangle (10.370,-8.300);
\node[text=ablInk] at (9.820,-8.130) {+0.108};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.470) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.470) {16/2048};
\definecolor{hs161}{rgb}{0.9700,0.7260,0.6106}
\fill[hs161] (0.000,-8.300) rectangle (0.950,-8.640);
\node[text=ablInk] at (0.475,-8.470) {-1.4};
\definecolor{hs162}{rgb}{0.8313,0.9036,0.9433}
\fill[hs162] (0.950,-8.300) rectangle (1.900,-8.640);
\node[text=ablInk] at (1.425,-8.470) {+0.8};
\definecolor{hs163}{rgb}{0.9885,0.8760,0.8099}
\fill[hs163] (2.140,-8.300) rectangle (3.090,-8.640);
\node[text=ablInk] at (2.615,-8.470) {-9.8};
\definecolor{hs164}{rgb}{0.9839,0.8090,0.7167}
\fill[hs164] (3.090,-8.300) rectangle (4.040,-8.640);
\node[text=ablInk] at (3.565,-8.470) {-14.2};
\definecolor{hs165}{rgb}{0.8577,0.4189,0.3346}
\fill[hs165] (4.040,-8.300) rectangle (4.990,-8.640);
\node[text=ablInk] at (4.515,-8.470) {-32.3};
\definecolor{hs166}{rgb}{0.9875,0.8804,0.8173}
\fill[hs166] (4.990,-8.300) rectangle (5.940,-8.640);
\node[text=ablInk] at (5.465,-8.470) {-9.4};
\definecolor{hs167}{rgb}{0.9829,0.9019,0.8542}
\fill[hs167] (5.940,-8.300) rectangle (6.890,-8.640);
\node[text=ablInk] at (6.415,-8.470) {-6.8};
\definecolor{hs168}{rgb}{0.4039,0.0000,0.1216}
\fill[hs168] (7.130,-8.300) rectangle (8.080,-8.640);
\node[text=white] at (7.605,-8.470) {-23.3};
\definecolor{hs169}{rgb}{0.8992,0.5144,0.4079}
\fill[hs169] (8.080,-8.300) rectangle (9.030,-8.640);
\node[text=ablInk] at (8.555,-8.470) {-11.5};
\definecolor{hs170}{rgb}{0.8807,0.4720,0.3753}
\fill[hs170] (9.270,-8.300) rectangle (10.370,-8.640);
\node[text=ablInk] at (9.820,-8.470) {+0.128};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.810) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.810) {16/4096};
\definecolor{hs171}{rgb}{0.9617,0.6761,0.5469}
\fill[hs171] (0.000,-8.640) rectangle (0.950,-8.980);
\node[text=ablInk] at (0.475,-8.810) {-1.6};
\definecolor{hs172}{rgb}{0.9657,0.9672,0.9681}
\fill[hs172] (0.950,-8.640) rectangle (1.900,-8.980);
\node[text=ablInk] at (1.425,-8.810) {+0.0};
\definecolor{hs173}{rgb}{0.9848,0.8933,0.8394}
\fill[hs173] (2.140,-8.640) rectangle (3.090,-8.980);
\node[text=ablInk] at (2.615,-8.810) {-7.8};
\definecolor{hs174}{rgb}{0.9922,0.8588,0.7804}
\fill[hs174] (3.090,-8.640) rectangle (4.040,-8.980);
\node[text=ablInk] at (3.565,-8.810) {-11.5};
\definecolor{hs175}{rgb}{0.9084,0.5356,0.4242}
\fill[hs175] (4.040,-8.640) rectangle (4.990,-8.980);
\node[text=ablInk] at (4.515,-8.810) {-27.5};
\definecolor{hs176}{rgb}{0.9857,0.8890,0.8321}
\fill[hs176] (4.990,-8.640) rectangle (5.940,-8.980);
\node[text=ablInk] at (5.465,-8.810) {-8.3};
\definecolor{hs177}{rgb}{0.9811,0.9105,0.8690}
\fill[hs177] (5.940,-8.640) rectangle (6.890,-8.980);
\node[text=ablInk] at (6.415,-8.810) {-6.1};
\definecolor{hs178}{rgb}{0.4039,0.0000,0.1216}
\fill[hs178] (7.130,-8.640) rectangle (8.080,-8.980);
\node[text=white] at (7.605,-8.810) {-23.3};
\definecolor{hs179}{rgb}{0.8807,0.4720,0.3753}
\fill[hs179] (8.080,-8.640) rectangle (9.030,-8.980);
\node[text=ablInk] at (8.555,-8.810) {-12.3};
\definecolor{hs180}{rgb}{0.7783,0.2547,0.2444}
\fill[hs180] (9.270,-8.640) rectangle (10.370,-8.980);
\node[text=white] at (9.820,-8.810) {+0.166};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.150) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.150) {16/2048};
\definecolor{hs181}{rgb}{0.4616,0.0185,0.1308}
\fill[hs181] (0.000,-8.980) rectangle (0.950,-9.320);
\node[text=white] at (0.475,-9.150) {-4.1};
\definecolor{hs182}{rgb}{0.4039,0.0000,0.1216}
\fill[hs182] (0.950,-8.980) rectangle (1.900,-9.320);
\node[text=white] at (1.425,-9.150) {-4.5};
\definecolor{hs183}{rgb}{0.9866,0.8847,0.8247}
\fill[hs183] (2.140,-8.980) rectangle (3.090,-9.320);
\node[text=ablInk] at (2.615,-9.150) {-8.8};
\definecolor{hs184}{rgb}{0.9894,0.8422,0.7592}
\fill[hs184] (3.090,-8.980) rectangle (4.040,-9.320);
\node[text=ablInk] at (3.565,-9.150) {-12.1};
\definecolor{hs185}{rgb}{0.9130,0.5463,0.4324}
\fill[hs185] (4.040,-8.980) rectangle (4.990,-9.320);
\node[text=ablInk] at (4.515,-9.150) {-27.2};
\definecolor{hs186}{rgb}{0.9857,0.8890,0.8321}
\fill[hs186] (4.990,-8.980) rectangle (5.940,-9.320);
\node[text=ablInk] at (5.465,-9.150) {-8.1};
\definecolor{hs187}{rgb}{0.9792,0.9191,0.8837}
\fill[hs187] (5.940,-8.980) rectangle (6.890,-9.320);
\node[text=ablInk] at (6.415,-9.150) {-5.2};
\definecolor{hs188}{rgb}{0.4501,0.0148,0.1290}
\fill[hs188] (7.130,-8.980) rectangle (8.080,-9.320);
\node[text=white] at (7.605,-9.150) {-22.4};
\definecolor{hs189}{rgb}{0.9176,0.5569,0.4405}
\fill[hs189] (8.080,-8.980) rectangle (9.030,-9.320);
\node[text=ablInk] at (8.555,-9.150) {-10.9};
\definecolor{hs190}{rgb}{0.8392,0.3765,0.3020}
\fill[hs190] (9.270,-8.980) rectangle (10.370,-9.320);
\node[text=ablInk] at (9.820,-9.150) {+0.145};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.490) {DeiT-S/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.490) {16/2048};
\definecolor{hs191}{rgb}{0.9038,0.5250,0.4161}
\fill[hs191] (0.000,-9.320) rectangle (0.950,-9.660);
\node[text=ablInk] at (0.475,-9.490) {-2.1};
\definecolor{hs192}{rgb}{0.5308,0.0406,0.1419}
\fill[hs192] (0.950,-9.320) rectangle (1.900,-9.660);
\node[text=white] at (1.425,-9.490) {-3.9};
\definecolor{hs193}{rgb}{0.9755,0.7592,0.6531}
\fill[hs193] (2.140,-9.320) rectangle (3.090,-9.660);
\node[text=ablInk] at (2.615,-9.490) {-16.6};
\definecolor{hs194}{rgb}{0.9700,0.7260,0.6106}
\fill[hs194] (3.090,-9.320) rectangle (4.040,-9.660);
\node[text=ablInk] at (3.565,-9.490) {-18.8};
\definecolor{hs195}{rgb}{0.7894,0.2768,0.2549}
\fill[hs195] (4.040,-9.320) rectangle (4.990,-9.660);
\node[text=white] at (4.515,-9.490) {-38.3};
\definecolor{hs196}{rgb}{0.9903,0.8674,0.7952}
\fill[hs196] (4.990,-9.320) rectangle (5.940,-9.660);
\node[text=ablInk] at (5.465,-9.490) {-10.3};
\definecolor{hs197}{rgb}{0.9903,0.8674,0.7952}
\fill[hs197] (5.940,-9.320) rectangle (6.890,-9.660);
\node[text=ablInk] at (6.415,-9.490) {-10.3};
\definecolor{hs198}{rgb}{0.4039,0.0000,0.1216}
\fill[hs198] (7.130,-9.320) rectangle (8.080,-9.660);
\node[text=white] at (7.605,-9.490) {-23.3};
\definecolor{hs199}{rgb}{0.8992,0.5144,0.4079}
\fill[hs199] (8.080,-9.320) rectangle (9.030,-9.660);
\node[text=ablInk] at (8.555,-9.490) {-11.6};
\definecolor{hs200}{rgb}{0.4039,0.0000,0.1216}
\fill[hs200] (9.270,-9.320) rectangle (10.370,-9.660);
\node[text=white] at (9.820,-9.490) {+0.264};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-9.915) {ProtoQuant$^{\mathrm{ft}}$, stage 1, on a backbone first fine-tuned on the labels (its own protocol)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-10.250) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-10.250) {16/2048};
\definecolor{hs201}{rgb}{0.9709,0.9579,0.9502}
\fill[hs201] (0.000,-10.080) rectangle (0.950,-10.420);
\node[text=ablInk] at (0.475,-10.250) {-0.1};
\definecolor{hs202}{rgb}{0.9657,0.9672,0.9681}
\fill[hs202] (0.950,-10.080) rectangle (1.900,-10.420);
\node[text=ablInk] at (1.425,-10.250) {+0.0};
\definecolor{hs203}{rgb}{0.9645,0.6927,0.5682}
\fill[hs203] (2.140,-10.080) rectangle (3.090,-10.420);
\node[text=ablInk] at (2.615,-10.250) {-20.3};
\definecolor{hs204}{rgb}{0.4039,0.0000,0.1216}
\fill[hs204] (3.090,-10.080) rectangle (4.040,-10.420);
\node[text=white] at (3.565,-10.250) {-61.7};
\definecolor{hs205}{rgb}{0.4039,0.0000,0.1216}
\fill[hs205] (4.040,-10.080) rectangle (4.990,-10.420);
\node[text=white] at (4.515,-10.250) {-62.3};
\definecolor{hs206}{rgb}{0.9176,0.5569,0.4405}
\fill[hs206] (4.990,-10.080) rectangle (5.940,-10.420);
\node[text=ablInk] at (5.465,-10.250) {-26.6};
\definecolor{hs207}{rgb}{0.9603,0.6678,0.5363}
\fill[hs207] (5.940,-10.080) rectangle (6.890,-10.420);
\node[text=ablInk] at (6.415,-10.250) {-21.7};
\definecolor{hs208}{rgb}{0.4039,0.0000,0.1216}
\fill[hs208] (7.130,-10.080) rectangle (8.080,-10.420);
\node[text=white] at (7.605,-10.250) {-27.7};
\definecolor{hs209}{rgb}{0.8484,0.3977,0.3183}
\fill[hs209] (8.080,-10.080) rectangle (9.030,-10.420);
\node[text=ablInk] at (8.555,-10.250) {-13.5};
\definecolor{hs210}{rgb}{0.5308,0.0406,0.1419}
\fill[hs210] (9.270,-10.080) rectangle (10.370,-10.420);
\node[text=white] at (9.820,-10.250) {+0.222};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-10.590) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-10.590) {16/2048};
\definecolor{hs211}{rgb}{0.6692,0.0849,0.1640}
\fill[hs211] (0.000,-10.420) rectangle (0.950,-10.760);
\node[text=white] at (0.475,-10.590) {-3.5};
\definecolor{hs212}{rgb}{0.4962,0.0295,0.1363}
\fill[hs212] (0.950,-10.420) rectangle (1.900,-10.760);
\node[text=white] at (1.425,-10.590) {-4.0};
\definecolor{hs213}{rgb}{0.9811,0.7924,0.6955}
\fill[hs213] (2.140,-10.420) rectangle (3.090,-10.760);
\node[text=ablInk] at (2.615,-10.590) {-14.8};
\definecolor{hs214}{rgb}{0.8005,0.2990,0.2654}
\fill[hs214] (3.090,-10.420) rectangle (4.040,-10.760);
\node[text=white] at (3.565,-10.590) {-37.5};
\definecolor{hs215}{rgb}{0.4039,0.0000,0.1216}
\fill[hs215] (4.040,-10.420) rectangle (4.990,-10.760);
\node[text=white] at (4.515,-10.590) {-59.8};
\definecolor{hs216}{rgb}{0.9686,0.7176,0.6000}
\fill[hs216] (4.990,-10.420) rectangle (5.940,-10.760);
\node[text=ablInk] at (5.465,-10.590) {-18.9};
\definecolor{hs217}{rgb}{0.9839,0.8090,0.7167}
\fill[hs217] (5.940,-10.420) rectangle (6.890,-10.760);
\node[text=ablInk] at (6.415,-10.590) {-14.2};
\definecolor{hs218}{rgb}{0.4039,0.0000,0.1216}
\fill[hs218] (7.130,-10.420) rectangle (8.080,-10.760);
\node[text=white] at (7.605,-10.590) {-27.6};
\definecolor{hs219}{rgb}{0.8715,0.4507,0.3590}
\fill[hs219] (8.080,-10.420) rectangle (9.030,-10.760);
\node[text=ablInk] at (8.555,-10.590) {-12.6};
\definecolor{hs220}{rgb}{0.5769,0.0554,0.1493}
\fill[hs220] (9.270,-10.420) rectangle (10.370,-10.760);
\node[text=white] at (9.820,-10.590) {+0.214};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-10.930) {DeiT-S/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-10.930) {16/2048};
\definecolor{hs221}{rgb}{0.8313,0.9036,0.9433}
\fill[hs221] (0.000,-10.760) rectangle (0.950,-11.100);
\node[text=ablInk] at (0.475,-10.930) {+0.8};
\definecolor{hs222}{rgb}{0.6937,0.8341,0.9052}
\fill[hs222] (0.950,-10.760) rectangle (1.900,-11.100);
\node[text=ablInk] at (1.425,-10.930) {+1.3};
\definecolor{hs223}{rgb}{0.9714,0.7343,0.6212}
\fill[hs223] (2.140,-10.760) rectangle (3.090,-11.100);
\node[text=ablInk] at (2.615,-10.930) {-18.2};
\definecolor{hs224}{rgb}{0.8900,0.4932,0.3916}
\fill[hs224] (3.090,-10.760) rectangle (4.040,-11.100);
\node[text=ablInk] at (3.565,-10.930) {-29.1};
\definecolor{hs225}{rgb}{0.4385,0.0111,0.1271}
\fill[hs225] (4.040,-10.760) rectangle (4.990,-11.100);
\node[text=white] at (4.515,-10.930) {-55.6};
\definecolor{hs226}{rgb}{0.9769,0.7675,0.6637}
\fill[hs226] (4.990,-10.760) rectangle (5.940,-11.100);
\node[text=ablInk] at (5.465,-10.930) {-16.3};
\definecolor{hs227}{rgb}{0.9811,0.7924,0.6955}
\fill[hs227] (5.940,-10.760) rectangle (6.890,-11.100);
\node[text=ablInk] at (6.415,-10.930) {-15.1};
\definecolor{hs228}{rgb}{0.4039,0.0000,0.1216}
\fill[hs228] (7.130,-10.760) rectangle (8.080,-11.100);
\node[text=white] at (7.605,-10.930) {-23.9};
\definecolor{hs229}{rgb}{0.8992,0.5144,0.4079}
\fill[hs229] (8.080,-10.760) rectangle (9.030,-11.100);
\node[text=ablInk] at (8.555,-10.930) {-11.6};
\definecolor{hs230}{rgb}{0.4962,0.0295,0.1363}
\fill[hs230] (9.270,-10.760) rectangle (10.370,-11.100);
\node[text=white] at (9.820,-10.930) {+0.226};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-11.355) {ProtoQuant$^{\mathrm{ft}}$, stage 2};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-11.690) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-11.690) {16/2048};
\definecolor{hs231}{rgb}{0.9825,0.8007,0.7061}
\fill[hs231] (0.000,-11.520) rectangle (0.950,-11.860);
\node[text=ablInk] at (0.475,-11.690) {-1.1};
\definecolor{hs232}{rgb}{0.9190,0.9451,0.9595}
\fill[hs232] (0.950,-11.520) rectangle (1.900,-11.860);
\node[text=ablInk] at (1.425,-11.690) {+0.3};
\definecolor{hs233}{rgb}{0.9700,0.7260,0.6106}
\fill[hs233] (2.140,-11.520) rectangle (3.090,-11.860);
\node[text=ablInk] at (2.615,-11.690) {-18.7};
\definecolor{hs234}{rgb}{0.6000,0.0627,0.1529}
\fill[hs234] (3.090,-11.520) rectangle (4.040,-11.860);
\node[text=white] at (3.565,-11.690) {-49.4};
\definecolor{hs235}{rgb}{0.4039,0.0000,0.1216}
\fill[hs235] (4.040,-11.520) rectangle (4.990,-11.860);
\node[text=white] at (4.515,-11.690) {-61.2};
\definecolor{hs236}{rgb}{0.9576,0.6512,0.5151}
\fill[hs236] (4.990,-11.520) rectangle (5.940,-11.860);
\node[text=ablInk] at (5.465,-11.690) {-22.6};
\definecolor{hs237}{rgb}{0.9700,0.7260,0.6106}
\fill[hs237] (5.940,-11.520) rectangle (6.890,-11.860);
\node[text=ablInk] at (6.415,-11.690) {-18.6};
\definecolor{hs238}{rgb}{0.4039,0.0000,0.1216}
\fill[hs238] (7.130,-11.520) rectangle (8.080,-11.860);
\node[text=white] at (7.605,-11.690) {-27.3};
\definecolor{hs239}{rgb}{0.8669,0.4401,0.3509}
\fill[hs239] (8.080,-11.520) rectangle (9.030,-11.860);
\node[text=ablInk] at (8.555,-11.690) {-12.8};
\definecolor{hs240}{rgb}{0.6807,0.0886,0.1659}
\fill[hs240] (9.270,-11.520) rectangle (10.370,-11.860);
\node[text=white] at (9.820,-11.690) {+0.197};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-12.030) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-12.030) {16/2048};
\definecolor{hs241}{rgb}{0.6346,0.0738,0.1585}
\fill[hs241] (0.000,-11.860) rectangle (0.950,-12.200);
\node[text=white] at (0.475,-12.030) {-3.6};
\definecolor{hs242}{rgb}{0.9176,0.5569,0.4405}
\fill[hs242] (0.950,-11.860) rectangle (1.900,-12.200);
\node[text=ablInk] at (1.425,-12.030) {-2.0};
\definecolor{hs243}{rgb}{0.9659,0.7010,0.5788}
\fill[hs243] (2.140,-11.860) rectangle (3.090,-12.200);
\node[text=ablInk] at (2.615,-12.030) {-19.7};
\definecolor{hs244}{rgb}{0.4039,0.0000,0.1216}
\fill[hs244] (3.090,-11.860) rectangle (4.040,-12.200);
\node[text=white] at (3.565,-12.030) {-58.1};
\definecolor{hs245}{rgb}{0.4039,0.0000,0.1216}
\fill[hs245] (4.040,-11.860) rectangle (4.990,-12.200);
\node[text=white] at (4.515,-12.030) {-62.3};
\definecolor{hs246}{rgb}{0.9407,0.6099,0.4813}
\fill[hs246] (4.990,-11.860) rectangle (5.940,-12.200);
\node[text=ablInk] at (5.465,-12.030) {-24.6};
\definecolor{hs247}{rgb}{0.9645,0.6927,0.5682}
\fill[hs247] (5.940,-11.860) rectangle (6.890,-12.200);
\node[text=ablInk] at (6.415,-12.030) {-20.2};
\definecolor{hs248}{rgb}{0.4039,0.0000,0.1216}
\fill[hs248] (7.130,-11.860) rectangle (8.080,-12.200);
\node[text=white] at (7.605,-12.030) {-27.5};
\definecolor{hs249}{rgb}{0.8761,0.4614,0.3672}
\fill[hs249] (8.080,-11.860) rectangle (9.030,-12.200);
\node[text=ablInk] at (8.555,-12.030) {-12.4};
\definecolor{hs250}{rgb}{0.6346,0.0738,0.1585}
\fill[hs250] (9.270,-11.860) rectangle (10.370,-12.200);
\node[text=white] at (9.820,-12.030) {+0.204};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-12.370) {DeiT-S/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-12.370) {16/2048};
\definecolor{hs251}{rgb}{0.7809,0.8784,0.9301}
\fill[hs251] (0.000,-12.200) rectangle (0.950,-12.540);
\node[text=ablInk] at (0.475,-12.370) {+1.0};
\definecolor{hs252}{rgb}{0.5422,0.7533,0.8602}
\fill[hs252] (0.950,-12.200) rectangle (1.900,-12.540);
\node[text=ablInk] at (1.425,-12.370) {+1.8};
\definecolor{hs253}{rgb}{0.9700,0.7260,0.6106}
\fill[hs253] (2.140,-12.200) rectangle (3.090,-12.540);
\node[text=ablInk] at (2.615,-12.370) {-18.7};
\definecolor{hs254}{rgb}{0.8226,0.3433,0.2863}
\fill[hs254] (3.090,-12.200) rectangle (4.040,-12.540);
\node[text=white] at (3.565,-12.370) {-35.8};
\definecolor{hs255}{rgb}{0.4039,0.0000,0.1216}
\fill[hs255] (4.040,-12.200) rectangle (4.990,-12.540);
\node[text=white] at (4.515,-12.370) {-59.4};
\definecolor{hs256}{rgb}{0.9742,0.7509,0.6424}
\fill[hs256] (4.990,-12.200) rectangle (5.940,-12.540);
\node[text=ablInk] at (5.465,-12.370) {-17.4};
\definecolor{hs257}{rgb}{0.9797,0.7841,0.6849}
\fill[hs257] (5.940,-12.200) rectangle (6.890,-12.540);
\node[text=ablInk] at (6.415,-12.370) {-15.6};
\definecolor{hs258}{rgb}{0.4039,0.0000,0.1216}
\fill[hs258] (7.130,-12.200) rectangle (8.080,-12.540);
\node[text=white] at (7.605,-12.370) {-26.6};
\definecolor{hs259}{rgb}{0.8715,0.4507,0.3590}
\fill[hs259] (8.080,-12.200) rectangle (9.030,-12.540);
\node[text=ablInk] at (8.555,-12.370) {-12.7};
\definecolor{hs260}{rgb}{0.5885,0.0591,0.1511}
\fill[hs260] (9.270,-12.200) rectangle (10.370,-12.540);
\node[text=white] at (9.820,-12.370) {+0.211};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-12.795) {PCA, class-wise (the ground-truth label selects one PCA per class)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.130) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.130) {4/632};
\draw[black!12,line width=.2pt] (0.000,-12.960) rectangle (0.950,-13.300);
\node[text=black!40] at (0.475,-13.130) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-12.960) rectangle (1.900,-13.300);
\node[text=black!40] at (1.425,-13.130) {$\varnothing$};
\definecolor{hs261}{rgb}{0.9223,0.5675,0.4487}
\fill[hs261] (2.140,-12.960) rectangle (3.090,-13.300);
\node[text=ablInk] at (2.615,-13.130) {-26.3};
\definecolor{hs262}{rgb}{0.9700,0.7260,0.6106}
\fill[hs262] (3.090,-12.960) rectangle (4.040,-13.300);
\node[text=ablInk] at (3.565,-13.130) {-18.8};
\definecolor{hs263}{rgb}{0.8761,0.4614,0.3672}
\fill[hs263] (4.040,-12.960) rectangle (4.990,-13.300);
\node[text=ablInk] at (4.515,-13.130) {-30.8};
\definecolor{hs264}{rgb}{0.9407,0.6099,0.4813}
\fill[hs264] (4.990,-12.960) rectangle (5.940,-13.300);
\node[text=ablInk] at (5.465,-13.130) {-24.5};
\definecolor{hs265}{rgb}{0.9728,0.7426,0.6318}
\fill[hs265] (5.940,-12.960) rectangle (6.890,-13.300);
\node[text=ablInk] at (6.415,-13.130) {-17.9};
\definecolor{hs266}{rgb}{0.7562,0.2104,0.2235}
\fill[hs266] (7.130,-12.960) rectangle (8.080,-13.300);
\node[text=white] at (7.605,-13.130) {-16.6};
\definecolor{hs267}{rgb}{0.8715,0.4507,0.3590}
\fill[hs267] (8.080,-12.960) rectangle (9.030,-13.300);
\node[text=ablInk] at (8.555,-13.130) {-12.6};
\definecolor{hs268}{rgb}{0.4039,0.0000,0.1216}
\fill[hs268] (9.270,-12.960) rectangle (10.370,-13.300);
\node[text=white] at (9.820,-13.130) {+0.275};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.470) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.470) {8/1264};
\draw[black!12,line width=.2pt] (0.000,-13.300) rectangle (0.950,-13.640);
\node[text=black!40] at (0.475,-13.470) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-13.300) rectangle (1.900,-13.640);
\node[text=black!40] at (1.425,-13.470) {$\varnothing$};
\definecolor{hs269}{rgb}{0.9361,0.5993,0.4731}
\fill[hs269] (2.140,-13.300) rectangle (3.090,-13.640);
\node[text=ablInk] at (2.615,-13.470) {-24.7};
\definecolor{hs270}{rgb}{0.9742,0.7509,0.6424}
\fill[hs270] (3.090,-13.300) rectangle (4.040,-13.640);
\node[text=ablInk] at (3.565,-13.470) {-17.3};
\definecolor{hs271}{rgb}{0.8946,0.5038,0.3998}
\fill[hs271] (4.040,-13.300) rectangle (4.990,-13.640);
\node[text=ablInk] at (4.515,-13.470) {-28.9};
\definecolor{hs272}{rgb}{0.9546,0.6418,0.5057}
\fill[hs272] (4.990,-13.300) rectangle (5.940,-13.640);
\node[text=ablInk] at (5.465,-13.470) {-22.9};
\definecolor{hs273}{rgb}{0.9783,0.7758,0.6743}
\fill[hs273] (5.940,-13.300) rectangle (6.890,-13.640);
\node[text=ablInk] at (6.415,-13.470) {-15.8};
\definecolor{hs274}{rgb}{0.8060,0.3100,0.2706}
\fill[hs274] (7.130,-13.300) rectangle (8.080,-13.640);
\node[text=white] at (7.605,-13.470) {-15.0};
\definecolor{hs275}{rgb}{0.8761,0.4614,0.3672}
\fill[hs275] (8.080,-13.300) rectangle (9.030,-13.640);
\node[text=ablInk] at (8.555,-13.470) {-12.4};
\definecolor{hs276}{rgb}{0.4039,0.0000,0.1216}
\fill[hs276] (9.270,-13.300) rectangle (10.370,-13.640);
\node[text=white] at (9.820,-13.470) {+0.260};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.810) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.810) {16/2528};
\draw[black!12,line width=.2pt] (0.000,-13.640) rectangle (0.950,-13.980);
\node[text=black!40] at (0.475,-13.810) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-13.640) rectangle (1.900,-13.980);
\node[text=black!40] at (1.425,-13.810) {$\varnothing$};
\definecolor{hs277}{rgb}{0.9499,0.6311,0.4976}
\fill[hs277] (2.140,-13.640) rectangle (3.090,-13.980);
\node[text=ablInk] at (2.615,-13.810) {-23.6};
\definecolor{hs278}{rgb}{0.9769,0.7675,0.6637}
\fill[hs278] (3.090,-13.640) rectangle (4.040,-13.980);
\node[text=ablInk] at (3.565,-13.810) {-16.4};
\definecolor{hs279}{rgb}{0.9038,0.5250,0.4161}
\fill[hs279] (4.040,-13.640) rectangle (4.990,-13.980);
\node[text=ablInk] at (4.515,-13.810) {-27.9};
\definecolor{hs280}{rgb}{0.9603,0.6678,0.5363}
\fill[hs280] (4.990,-13.640) rectangle (5.940,-13.980);
\node[text=ablInk] at (5.465,-13.810) {-21.7};
\definecolor{hs281}{rgb}{0.9839,0.8090,0.7167}
\fill[hs281] (5.940,-13.640) rectangle (6.890,-13.980);
\node[text=ablInk] at (6.415,-13.810) {-14.1};
\definecolor{hs282}{rgb}{0.8484,0.3977,0.3183}
\fill[hs282] (7.130,-13.640) rectangle (8.080,-13.980);
\node[text=ablInk] at (7.605,-13.810) {-13.5};
\definecolor{hs283}{rgb}{0.8900,0.4932,0.3916}
\fill[hs283] (8.080,-13.640) rectangle (9.030,-13.980);
\node[text=ablInk] at (8.555,-13.810) {-12.0};
\definecolor{hs284}{rgb}{0.4039,0.0000,0.1216}
\fill[hs284] (9.270,-13.640) rectangle (10.370,-13.980);
\node[text=white] at (9.820,-13.810) {+0.243};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-14.150) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-14.150) {32/5056};
\draw[black!12,line width=.2pt] (0.000,-13.980) rectangle (0.950,-14.320);
\node[text=black!40] at (0.475,-14.150) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-13.980) rectangle (1.900,-14.320);
\node[text=black!40] at (1.425,-14.150) {$\varnothing$};
\definecolor{hs285}{rgb}{0.9546,0.6418,0.5057}
\fill[hs285] (2.140,-13.980) rectangle (3.090,-14.320);
\node[text=ablInk] at (2.615,-14.150) {-23.1};
\definecolor{hs286}{rgb}{0.9783,0.7758,0.6743}
\fill[hs286] (3.090,-13.980) rectangle (4.040,-14.320);
\node[text=ablInk] at (3.565,-14.150) {-16.0};
\definecolor{hs287}{rgb}{0.9130,0.5463,0.4324}
\fill[hs287] (4.040,-13.980) rectangle (4.990,-14.320);
\node[text=ablInk] at (4.515,-14.150) {-27.0};
\definecolor{hs288}{rgb}{0.9603,0.6678,0.5363}
\fill[hs288] (4.990,-13.980) rectangle (5.940,-14.320);
\node[text=ablInk] at (5.465,-14.150) {-21.5};
\definecolor{hs289}{rgb}{0.9839,0.8090,0.7167}
\fill[hs289] (5.940,-13.980) rectangle (6.890,-14.320);
\node[text=ablInk] at (6.415,-14.150) {-14.0};
\definecolor{hs290}{rgb}{0.8531,0.4083,0.3264}
\fill[hs290] (7.130,-13.980) rectangle (8.080,-14.320);
\node[text=ablInk] at (7.605,-14.150) {-13.3};
\definecolor{hs291}{rgb}{0.8854,0.4826,0.3835}
\fill[hs291] (8.080,-13.980) rectangle (9.030,-14.320);
\node[text=ablInk] at (8.555,-14.150) {-12.1};
\definecolor{hs292}{rgb}{0.4155,0.0037,0.1234}
\fill[hs292] (9.270,-13.980) rectangle (10.370,-14.320);
\node[text=white] at (9.820,-14.150) {+0.240};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-14.490) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-14.490) {64/10112};
\draw[black!12,line width=.2pt] (0.000,-14.320) rectangle (0.950,-14.660);
\node[text=black!40] at (0.475,-14.490) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-14.320) rectangle (1.900,-14.660);
\node[text=black!40] at (1.425,-14.490) {$\varnothing$};
\definecolor{hs293}{rgb}{0.9546,0.6418,0.5057}
\fill[hs293] (2.140,-14.320) rectangle (3.090,-14.660);
\node[text=ablInk] at (2.615,-14.490) {-23.0};
\definecolor{hs294}{rgb}{0.9783,0.7758,0.6743}
\fill[hs294] (3.090,-14.320) rectangle (4.040,-14.660);
\node[text=ablInk] at (3.565,-14.490) {-15.8};
\definecolor{hs295}{rgb}{0.9130,0.5463,0.4324}
\fill[hs295] (4.040,-14.320) rectangle (4.990,-14.660);
\node[text=ablInk] at (4.515,-14.490) {-26.9};
\definecolor{hs296}{rgb}{0.9603,0.6678,0.5363}
\fill[hs296] (4.990,-14.320) rectangle (5.940,-14.660);
\node[text=ablInk] at (5.465,-14.490) {-21.5};
\definecolor{hs297}{rgb}{0.9839,0.8090,0.7167}
\fill[hs297] (5.940,-14.320) rectangle (6.890,-14.660);
\node[text=ablInk] at (6.415,-14.490) {-14.0};
\definecolor{hs298}{rgb}{0.8623,0.4295,0.3427}
\fill[hs298] (7.130,-14.320) rectangle (8.080,-14.660);
\node[text=ablInk] at (7.605,-14.490) {-13.1};
\definecolor{hs299}{rgb}{0.8900,0.4932,0.3916}
\fill[hs299] (8.080,-14.320) rectangle (9.030,-14.660);
\node[text=ablInk] at (8.555,-14.490) {-12.0};
\definecolor{hs300}{rgb}{0.4155,0.0037,0.1234}
\fill[hs300] (9.270,-14.320) rectangle (10.370,-14.660);
\node[text=white] at (9.820,-14.490) {+0.241};
\definecolor{hs301}{rgb}{0.4616,0.0185,0.1308}
\fill[hs301] (0.000,-14.870) rectangle (0.081,-15.000);
\definecolor{hs302}{rgb}{0.5885,0.0591,0.1511}
\fill[hs302] (0.079,-14.870) rectangle (0.160,-15.000);
\definecolor{hs303}{rgb}{0.7008,0.0997,0.1712}
\fill[hs303] (0.158,-14.870) rectangle (0.239,-15.000);
\definecolor{hs304}{rgb}{0.7617,0.2215,0.2288}
\fill[hs304] (0.237,-14.870) rectangle (0.319,-15.000);
\definecolor{hs305}{rgb}{0.8226,0.3433,0.2863}
\fill[hs305] (0.317,-14.870) rectangle (0.398,-15.000);
\definecolor{hs306}{rgb}{0.8715,0.4507,0.3590}
\fill[hs306] (0.396,-14.870) rectangle (0.477,-15.000);
\definecolor{hs307}{rgb}{0.9223,0.5675,0.4487}
\fill[hs307] (0.475,-14.870) rectangle (0.556,-15.000);
\definecolor{hs308}{rgb}{0.9617,0.6761,0.5469}
\fill[hs308] (0.554,-14.870) rectangle (0.635,-15.000);
\definecolor{hs309}{rgb}{0.9755,0.7592,0.6531}
\fill[hs309] (0.633,-14.870) rectangle (0.714,-15.000);
\definecolor{hs310}{rgb}{0.9908,0.8505,0.7698}
\fill[hs310] (0.712,-14.870) rectangle (0.794,-15.000);
\definecolor{hs311}{rgb}{0.9829,0.9019,0.8542}
\fill[hs311] (0.792,-14.870) rectangle (0.873,-15.000);
\definecolor{hs312}{rgb}{0.9737,0.9449,0.9280}
\fill[hs312] (0.871,-14.870) rectangle (0.952,-15.000);
\definecolor{hs313}{rgb}{0.9365,0.9534,0.9627}
\fill[hs313] (0.950,-14.870) rectangle (1.031,-15.000);
\definecolor{hs314}{rgb}{0.8722,0.9230,0.9509}
\fill[hs314] (1.029,-14.870) rectangle (1.110,-15.000);
\definecolor{hs315}{rgb}{0.8099,0.8931,0.9384}
\fill[hs315] (1.108,-14.870) rectangle (1.190,-15.000);
\definecolor{hs316}{rgb}{0.7033,0.8390,0.9080}
\fill[hs316] (1.188,-14.870) rectangle (1.269,-15.000);
\definecolor{hs317}{rgb}{0.5968,0.7849,0.8775}
\fill[hs317] (1.267,-14.870) rectangle (1.348,-15.000);
\definecolor{hs318}{rgb}{0.4814,0.7149,0.8394}
\fill[hs318] (1.346,-14.870) rectangle (1.427,-15.000);
\definecolor{hs319}{rgb}{0.3478,0.6303,0.7938}
\fill[hs319] (1.425,-14.870) rectangle (1.506,-15.000);
\definecolor{hs320}{rgb}{0.2418,0.5488,0.7506}
\fill[hs320] (1.504,-14.870) rectangle (1.585,-15.000);
\definecolor{hs321}{rgb}{0.1895,0.4796,0.7152}
\fill[hs321] (1.583,-14.870) rectangle (1.664,-15.000);
\definecolor{hs322}{rgb}{0.1320,0.4035,0.6763}
\fill[hs322] (1.662,-14.870) rectangle (1.744,-15.000);
\definecolor{hs323}{rgb}{0.0842,0.3128,0.5534}
\fill[hs323] (1.742,-14.870) rectangle (1.823,-15.000);
\definecolor{hs324}{rgb}{0.0411,0.2298,0.4381}
\fill[hs324] (1.821,-14.870) rectangle (1.902,-15.000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.950,-15.010) {$\pm$4.3 pp};
\definecolor{hs325}{rgb}{0.4616,0.0185,0.1308}
\fill[hs325] (2.140,-14.870) rectangle (2.340,-15.000);
\definecolor{hs326}{rgb}{0.5885,0.0591,0.1511}
\fill[hs326] (2.338,-14.870) rectangle (2.538,-15.000);
\definecolor{hs327}{rgb}{0.7008,0.0997,0.1712}
\fill[hs327] (2.536,-14.870) rectangle (2.736,-15.000);
\definecolor{hs328}{rgb}{0.7617,0.2215,0.2288}
\fill[hs328] (2.734,-14.870) rectangle (2.934,-15.000);
\definecolor{hs329}{rgb}{0.8226,0.3433,0.2863}
\fill[hs329] (2.932,-14.870) rectangle (3.132,-15.000);
\definecolor{hs330}{rgb}{0.8715,0.4507,0.3590}
\fill[hs330] (3.130,-14.870) rectangle (3.329,-15.000);
\definecolor{hs331}{rgb}{0.9223,0.5675,0.4487}
\fill[hs331] (3.327,-14.870) rectangle (3.527,-15.000);
\definecolor{hs332}{rgb}{0.9617,0.6761,0.5469}
\fill[hs332] (3.525,-14.870) rectangle (3.725,-15.000);
\definecolor{hs333}{rgb}{0.9755,0.7592,0.6531}
\fill[hs333] (3.723,-14.870) rectangle (3.923,-15.000);
\definecolor{hs334}{rgb}{0.9908,0.8505,0.7698}
\fill[hs334] (3.921,-14.870) rectangle (4.121,-15.000);
\definecolor{hs335}{rgb}{0.9829,0.9019,0.8542}
\fill[hs335] (4.119,-14.870) rectangle (4.319,-15.000);
\definecolor{hs336}{rgb}{0.9737,0.9449,0.9280}
\fill[hs336] (4.317,-14.870) rectangle (4.517,-15.000);
\definecolor{hs337}{rgb}{0.9365,0.9534,0.9627}
\fill[hs337] (4.515,-14.870) rectangle (4.715,-15.000);
\definecolor{hs338}{rgb}{0.8722,0.9230,0.9509}
\fill[hs338] (4.713,-14.870) rectangle (4.913,-15.000);
\definecolor{hs339}{rgb}{0.8099,0.8931,0.9384}
\fill[hs339] (4.911,-14.870) rectangle (5.111,-15.000);
\definecolor{hs340}{rgb}{0.7033,0.8390,0.9080}
\fill[hs340] (5.109,-14.870) rectangle (5.309,-15.000);
\definecolor{hs341}{rgb}{0.5968,0.7849,0.8775}
\fill[hs341] (5.307,-14.870) rectangle (5.507,-15.000);
\definecolor{hs342}{rgb}{0.4814,0.7149,0.8394}
\fill[hs342] (5.505,-14.870) rectangle (5.705,-15.000);
\definecolor{hs343}{rgb}{0.3478,0.6303,0.7938}
\fill[hs343] (5.703,-14.870) rectangle (5.902,-15.000);
\definecolor{hs344}{rgb}{0.2418,0.5488,0.7506}
\fill[hs344] (5.900,-14.870) rectangle (6.100,-15.000);
\definecolor{hs345}{rgb}{0.1895,0.4796,0.7152}
\fill[hs345] (6.098,-14.870) rectangle (6.298,-15.000);
\definecolor{hs346}{rgb}{0.1320,0.4035,0.6763}
\fill[hs346] (6.296,-14.870) rectangle (6.496,-15.000);
\definecolor{hs347}{rgb}{0.0842,0.3128,0.5534}
\fill[hs347] (6.494,-14.870) rectangle (6.694,-15.000);
\definecolor{hs348}{rgb}{0.0411,0.2298,0.4381}
\fill[hs348] (6.692,-14.870) rectangle (6.892,-15.000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.515,-15.010) {$\pm$57.3 pp};
\definecolor{hs349}{rgb}{0.4616,0.0185,0.1308}
\fill[hs349] (7.130,-14.870) rectangle (7.211,-15.000);
\definecolor{hs350}{rgb}{0.5885,0.0591,0.1511}
\fill[hs350] (7.209,-14.870) rectangle (7.290,-15.000);
\definecolor{hs351}{rgb}{0.7008,0.0997,0.1712}
\fill[hs351] (7.288,-14.870) rectangle (7.370,-15.000);
\definecolor{hs352}{rgb}{0.7617,0.2215,0.2288}
\fill[hs352] (7.368,-14.870) rectangle (7.449,-15.000);
\definecolor{hs353}{rgb}{0.8226,0.3433,0.2863}
\fill[hs353] (7.447,-14.870) rectangle (7.528,-15.000);
\definecolor{hs354}{rgb}{0.8715,0.4507,0.3590}
\fill[hs354] (7.526,-14.870) rectangle (7.607,-15.000);
\definecolor{hs355}{rgb}{0.9223,0.5675,0.4487}
\fill[hs355] (7.605,-14.870) rectangle (7.686,-15.000);
\definecolor{hs356}{rgb}{0.9617,0.6761,0.5469}
\fill[hs356] (7.684,-14.870) rectangle (7.765,-15.000);
\definecolor{hs357}{rgb}{0.9755,0.7592,0.6531}
\fill[hs357] (7.763,-14.870) rectangle (7.845,-15.000);
\definecolor{hs358}{rgb}{0.9908,0.8505,0.7698}
\fill[hs358] (7.843,-14.870) rectangle (7.924,-15.000);
\definecolor{hs359}{rgb}{0.9829,0.9019,0.8542}
\fill[hs359] (7.922,-14.870) rectangle (8.003,-15.000);
\definecolor{hs360}{rgb}{0.9737,0.9449,0.9280}
\fill[hs360] (8.001,-14.870) rectangle (8.082,-15.000);
\definecolor{hs361}{rgb}{0.9365,0.9534,0.9627}
\fill[hs361] (8.080,-14.870) rectangle (8.161,-15.000);
\definecolor{hs362}{rgb}{0.8722,0.9230,0.9509}
\fill[hs362] (8.159,-14.870) rectangle (8.240,-15.000);
\definecolor{hs363}{rgb}{0.8099,0.8931,0.9384}
\fill[hs363] (8.238,-14.870) rectangle (8.319,-15.000);
\definecolor{hs364}{rgb}{0.7033,0.8390,0.9080}
\fill[hs364] (8.317,-14.870) rectangle (8.399,-15.000);
\definecolor{hs365}{rgb}{0.5968,0.7849,0.8775}
\fill[hs365] (8.397,-14.870) rectangle (8.478,-15.000);
\definecolor{hs366}{rgb}{0.4814,0.7149,0.8394}
\fill[hs366] (8.476,-14.870) rectangle (8.557,-15.000);
\definecolor{hs367}{rgb}{0.3478,0.6303,0.7938}
\fill[hs367] (8.555,-14.870) rectangle (8.636,-15.000);
\definecolor{hs368}{rgb}{0.2418,0.5488,0.7506}
\fill[hs368] (8.634,-14.870) rectangle (8.715,-15.000);
\definecolor{hs369}{rgb}{0.1895,0.4796,0.7152}
\fill[hs369] (8.713,-14.870) rectangle (8.795,-15.000);
\definecolor{hs370}{rgb}{0.1320,0.4035,0.6763}
\fill[hs370] (8.793,-14.870) rectangle (8.874,-15.000);
\definecolor{hs371}{rgb}{0.0842,0.3128,0.5534}
\fill[hs371] (8.872,-14.870) rectangle (8.953,-15.000);
\definecolor{hs372}{rgb}{0.0411,0.2298,0.4381}
\fill[hs372] (8.951,-14.870) rectangle (9.032,-15.000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (8.080,-15.010) {$\pm$23.3 pp};
\definecolor{hs373}{rgb}{0.4616,0.0185,0.1308}
\fill[hs373] (9.270,-14.870) rectangle (9.318,-15.000);
\definecolor{hs374}{rgb}{0.5885,0.0591,0.1511}
\fill[hs374] (9.316,-14.870) rectangle (9.364,-15.000);
\definecolor{hs375}{rgb}{0.7008,0.0997,0.1712}
\fill[hs375] (9.362,-14.870) rectangle (9.409,-15.000);
\definecolor{hs376}{rgb}{0.7617,0.2215,0.2288}
\fill[hs376] (9.407,-14.870) rectangle (9.455,-15.000);
\definecolor{hs377}{rgb}{0.8226,0.3433,0.2863}
\fill[hs377] (9.453,-14.870) rectangle (9.501,-15.000);
\definecolor{hs378}{rgb}{0.8715,0.4507,0.3590}
\fill[hs378] (9.499,-14.870) rectangle (9.547,-15.000);
\definecolor{hs379}{rgb}{0.9223,0.5675,0.4487}
\fill[hs379] (9.545,-14.870) rectangle (9.593,-15.000);
\definecolor{hs380}{rgb}{0.9617,0.6761,0.5469}
\fill[hs380] (9.591,-14.870) rectangle (9.639,-15.000);
\definecolor{hs381}{rgb}{0.9755,0.7592,0.6531}
\fill[hs381] (9.637,-14.870) rectangle (9.684,-15.000);
\definecolor{hs382}{rgb}{0.9908,0.8505,0.7698}
\fill[hs382] (9.682,-14.870) rectangle (9.730,-15.000);
\definecolor{hs383}{rgb}{0.9829,0.9019,0.8542}
\fill[hs383] (9.728,-14.870) rectangle (9.776,-15.000);
\definecolor{hs384}{rgb}{0.9737,0.9449,0.9280}
\fill[hs384] (9.774,-14.870) rectangle (9.822,-15.000);
\definecolor{hs385}{rgb}{0.9365,0.9534,0.9627}
\fill[hs385] (9.820,-14.870) rectangle (9.868,-15.000);
\definecolor{hs386}{rgb}{0.8722,0.9230,0.9509}
\fill[hs386] (9.866,-14.870) rectangle (9.914,-15.000);
\definecolor{hs387}{rgb}{0.8099,0.8931,0.9384}
\fill[hs387] (9.912,-14.870) rectangle (9.960,-15.000);
\definecolor{hs388}{rgb}{0.7033,0.8390,0.9080}
\fill[hs388] (9.957,-14.870) rectangle (10.005,-15.000);
\definecolor{hs389}{rgb}{0.5968,0.7849,0.8775}
\fill[hs389] (10.003,-14.870) rectangle (10.051,-15.000);
\definecolor{hs390}{rgb}{0.4814,0.7149,0.8394}
\fill[hs390] (10.049,-14.870) rectangle (10.097,-15.000);
\definecolor{hs391}{rgb}{0.3478,0.6303,0.7938}
\fill[hs391] (10.095,-14.870) rectangle (10.143,-15.000);
\definecolor{hs392}{rgb}{0.2418,0.5488,0.7506}
\fill[hs392] (10.141,-14.870) rectangle (10.189,-15.000);
\definecolor{hs393}{rgb}{0.1895,0.4796,0.7152}
\fill[hs393] (10.187,-14.870) rectangle (10.235,-15.000);
\definecolor{hs394}{rgb}{0.1320,0.4035,0.6763}
\fill[hs394] (10.232,-14.870) rectangle (10.280,-15.000);
\definecolor{hs395}{rgb}{0.0842,0.3128,0.5534}
\fill[hs395] (10.278,-14.870) rectangle (10.326,-15.000);
\definecolor{hs396}{rgb}{0.0411,0.2298,0.4381}
\fill[hs396] (10.324,-14.870) rectangle (10.372,-15.000);
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.820,-15.010) {$\pm$0.243};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{PartImageNet: supervised methods against \ours{}.} The gray row gives \ours{} on DINOv2-B/14 in absolute numbers (protocol and columns of Table~\ref{tab:pin-concepts}); every other row is that method \emph{minus} \ours{}, in percentage points (raw units for Imp.). Blue: better than \ours{}; red: worse, so for Imp.\ ($\downarrow$) a negative difference is blue. Color scales are per panel and clipped at the 90th percentile of $|\Delta|$; $\varnothing$ is undefined. Every method here trains with class labels. $^\dagger$ is our retraining of the authors' code. ConvNeXt-T and ResNet-50 are PIP-Net's original CNNs under its published schedule. ProtoQuant$^{\mathrm{ft}}$ first fine-tunes the backbone on the labels, which is why its stage~1 is listed here. For PCA, $K/N$ is components per class over components in total.}
\label{fig:pin-full-heatmap-supervised}
\end{figure}

\begin{figure}[p]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\scriptsize\bfseries] at (0.950,0.80) {Downstream};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (0.475,0.30) {LP\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (1.425,0.30) {kNN\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (4.515,0.80) {Part quality};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (2.615,0.30) {Pur$_{\mathrm{fg}}$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (3.565,0.30) {NMI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (4.515,0.30) {ARI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (5.465,0.30) {mIoU\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (6.415,0.30) {FG-ARI\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (8.080,0.80) {Grounding};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (7.605,0.30) {Loc.\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (8.555,0.30) {Cons.\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (9.820,0.80) {Impurity};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (9.820,0.30) {Imp.\,$\downarrow$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,0.30) {Backbone};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,0.30) {$K/N$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.165) {\ours{} (ours): absolute values. Every row below is that row minus this one.};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.500) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,-0.500) {16/1024};
\fill[black!9] (0.000,-0.330) rectangle (0.950,-0.670);
\node[text=ablInk] at (0.475,-0.500) {89.2};
\fill[black!9] (0.950,-0.330) rectangle (1.900,-0.670);
\node[text=ablInk] at (1.425,-0.500) {88.7};
\fill[black!9] (2.140,-0.330) rectangle (3.090,-0.670);
\node[text=ablInk] at (2.615,-0.500) {81.5};
\fill[black!9] (3.090,-0.330) rectangle (4.040,-0.670);
\node[text=ablInk] at (3.565,-0.500) {69.8};
\fill[black!9] (4.040,-0.330) rectangle (4.990,-0.670);
\node[text=ablInk] at (4.515,-0.500) {62.3};
\fill[black!9] (4.990,-0.330) rectangle (5.940,-0.670);
\node[text=ablInk] at (5.465,-0.500) {35.9};
\fill[black!9] (5.940,-0.330) rectangle (6.890,-0.670);
\node[text=ablInk] at (6.415,-0.500) {26.3};
\fill[black!9] (7.130,-0.330) rectangle (8.080,-0.670);
\node[text=ablInk] at (7.605,-0.500) {36.4};
\fill[black!9] (8.080,-0.330) rectangle (9.030,-0.670);
\node[text=ablInk] at (8.555,-0.500) {16.3};
\fill[black!9] (9.270,-0.330) rectangle (10.370,-0.670);
\node[text=ablInk] at (9.820,-0.500) {0.385};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-1.015) {PCA, per image};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-1.350) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-1.350) {16/16};
\draw[black!12,line width=.2pt] (0.000,-1.180) rectangle (0.950,-1.520);
\node[text=black!40] at (0.475,-1.350) {$\varnothing$};
\draw[black!12,line width=.2pt] (0.950,-1.180) rectangle (1.900,-1.520);
\node[text=black!40] at (1.425,-1.350) {$\varnothing$};
\definecolor{hu1}{rgb}{0.4039,0.0000,0.1216}
\fill[hu1] (2.140,-1.180) rectangle (3.090,-1.520);
\node[text=white] at (2.615,-1.350) {-66.6};
\definecolor{hu2}{rgb}{0.4039,0.0000,0.1216}
\fill[hu2] (3.090,-1.180) rectangle (4.040,-1.520);
\node[text=white] at (3.565,-1.350) {-69.3};
\definecolor{hu3}{rgb}{0.4039,0.0000,0.1216}
\fill[hu3] (4.040,-1.180) rectangle (4.990,-1.520);
\node[text=white] at (4.515,-1.350) {-62.1};
\definecolor{hu4}{rgb}{0.8281,0.3543,0.2915}
\fill[hu4] (4.990,-1.180) rectangle (5.940,-1.520);
\node[text=ablInk] at (5.465,-1.350) {-22.3};
\definecolor{hu5}{rgb}{0.9361,0.5993,0.4731}
\fill[hu5] (5.940,-1.180) rectangle (6.890,-1.520);
\node[text=ablInk] at (6.415,-1.350) {-15.7};
\definecolor{hu6}{rgb}{0.4847,0.0258,0.1345}
\fill[hu6] (7.130,-1.180) rectangle (8.080,-1.520);
\node[text=white] at (7.605,-1.350) {-17.1};
\definecolor{hu7}{rgb}{0.6461,0.0775,0.1603}
\fill[hu7] (8.080,-1.180) rectangle (9.030,-1.520);
\node[text=white] at (8.555,-1.350) {-15.0};
\definecolor{hu8}{rgb}{0.6549,0.8144,0.8941}
\fill[hu8] (9.270,-1.180) rectangle (10.370,-1.520);
\node[text=ablInk] at (9.820,-1.350) {-0.056};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-1.775) {CFM, released 8192-latent dictionary};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.110) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.110) {16/8192};
\definecolor{hu9}{rgb}{0.7562,0.2104,0.2235}
\fill[hu9] (0.000,-1.940) rectangle (0.950,-2.280);
\node[text=white] at (0.475,-2.110) {-16.6};
\definecolor{hu10}{rgb}{0.6346,0.0738,0.1585}
\fill[hu10] (0.950,-1.940) rectangle (1.900,-2.280);
\node[text=white] at (1.425,-2.110) {-19.5};
\definecolor{hu11}{rgb}{0.7396,0.1772,0.2078}
\fill[hu11] (2.140,-1.940) rectangle (3.090,-2.280);
\node[text=white] at (2.615,-2.110) {-26.8};
\definecolor{hu12}{rgb}{0.8946,0.5038,0.3998}
\fill[hu12] (3.090,-1.940) rectangle (4.040,-2.280);
\node[text=ablInk] at (3.565,-2.110) {-18.4};
\definecolor{hu13}{rgb}{0.4039,0.0000,0.1216}
\fill[hu13] (4.040,-1.940) rectangle (4.990,-2.280);
\node[text=white] at (4.515,-2.110) {-37.8};
\definecolor{hu14}{rgb}{0.9631,0.6844,0.5576}
\fill[hu14] (4.990,-1.940) rectangle (5.940,-2.280);
\node[text=ablInk] at (5.465,-2.110) {-13.2};
\definecolor{hu15}{rgb}{0.9603,0.6678,0.5363}
\fill[hu15] (5.940,-1.940) rectangle (6.890,-2.280);
\node[text=ablInk] at (6.415,-2.110) {-13.8};
\definecolor{hu16}{rgb}{0.7340,0.1661,0.2026}
\fill[hu16] (7.130,-1.940) rectangle (8.080,-2.280);
\node[text=white] at (7.605,-2.110) {-13.5};
\definecolor{hu17}{rgb}{0.9894,0.8422,0.7592}
\fill[hu17] (8.080,-1.940) rectangle (9.030,-2.280);
\node[text=ablInk] at (8.555,-2.110) {-3.9};
\definecolor{hu18}{rgb}{0.9365,0.9534,0.9627}
\fill[hu18] (9.270,-1.940) rectangle (10.370,-2.280);
\node[text=ablInk] at (9.820,-2.110) {-0.007};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.450) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.450) {32/8192};
\definecolor{hu19}{rgb}{0.7672,0.2325,0.2340}
\fill[hu19] (0.000,-2.280) rectangle (0.950,-2.620);
\node[text=white] at (0.475,-2.450) {-16.3};
\definecolor{hu20}{rgb}{0.6346,0.0738,0.1585}
\fill[hu20] (0.950,-2.280) rectangle (1.900,-2.620);
\node[text=white] at (1.425,-2.450) {-19.5};
\definecolor{hu21}{rgb}{0.7506,0.1993,0.2183}
\fill[hu21] (2.140,-2.280) rectangle (3.090,-2.620);
\node[text=white] at (2.615,-2.450) {-26.4};
\definecolor{hu22}{rgb}{0.9084,0.5356,0.4242}
\fill[hu22] (3.090,-2.280) rectangle (4.040,-2.620);
\node[text=ablInk] at (3.565,-2.450) {-17.5};
\definecolor{hu23}{rgb}{0.4039,0.0000,0.1216}
\fill[hu23] (4.040,-2.280) rectangle (4.990,-2.620);
\node[text=white] at (4.515,-2.450) {-36.4};
\definecolor{hu24}{rgb}{0.9686,0.7176,0.6000}
\fill[hu24] (4.990,-2.280) rectangle (5.940,-2.620);
\node[text=ablInk] at (5.465,-2.450) {-12.1};
\definecolor{hu25}{rgb}{0.9631,0.6844,0.5576}
\fill[hu25] (5.940,-2.280) rectangle (6.890,-2.620);
\node[text=ablInk] at (6.415,-2.450) {-13.1};
\definecolor{hu26}{rgb}{0.9645,0.6927,0.5682}
\fill[hu26] (7.130,-2.280) rectangle (8.080,-2.620);
\node[text=ablInk] at (7.605,-2.450) {-6.5};
\definecolor{hu27}{rgb}{0.9866,0.8847,0.8247}
\fill[hu27] (8.080,-2.280) rectangle (9.030,-2.620);
\node[text=ablInk] at (8.555,-2.450) {-2.8};
\definecolor{hu28}{rgb}{0.9802,0.9148,0.8764}
\fill[hu28] (9.270,-2.280) rectangle (10.370,-2.620);
\node[text=ablInk] at (9.820,-2.450) {+0.016};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.790) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.790) {64/8192};
\definecolor{hu29}{rgb}{0.7340,0.1661,0.2026}
\fill[hu29] (0.000,-2.620) rectangle (0.950,-2.960);
\node[text=white] at (0.475,-2.790) {-17.3};
\definecolor{hu30}{rgb}{0.6346,0.0738,0.1585}
\fill[hu30] (0.950,-2.620) rectangle (1.900,-2.960);
\node[text=white] at (1.425,-2.790) {-19.5};
\definecolor{hu31}{rgb}{0.7506,0.1993,0.2183}
\fill[hu31] (2.140,-2.620) rectangle (3.090,-2.960);
\node[text=white] at (2.615,-2.790) {-26.4};
\definecolor{hu32}{rgb}{0.9084,0.5356,0.4242}
\fill[hu32] (3.090,-2.620) rectangle (4.040,-2.960);
\node[text=ablInk] at (3.565,-2.790) {-17.5};
\definecolor{hu33}{rgb}{0.4039,0.0000,0.1216}
\fill[hu33] (4.040,-2.620) rectangle (4.990,-2.960);
\node[text=white] at (4.515,-2.790) {-36.4};
\definecolor{hu34}{rgb}{0.9700,0.7260,0.6106}
\fill[hu34] (4.990,-2.620) rectangle (5.940,-2.960);
\node[text=ablInk] at (5.465,-2.790) {-11.8};
\definecolor{hu35}{rgb}{0.9631,0.6844,0.5576}
\fill[hu35] (5.940,-2.620) rectangle (6.890,-2.960);
\node[text=ablInk] at (6.415,-2.790) {-13.1};
\definecolor{hu36}{rgb}{0.8722,0.9230,0.9509}
\fill[hu36] (7.130,-2.620) rectangle (8.080,-2.960);
\node[text=ablInk] at (7.605,-2.790) {+2.4};
\definecolor{hu37}{rgb}{0.9820,0.9062,0.8616}
\fill[hu37] (8.080,-2.620) rectangle (9.030,-2.960);
\node[text=ablInk] at (8.555,-2.790) {-2.1};
\definecolor{hu38}{rgb}{0.9755,0.9363,0.9133}
\fill[hu38] (9.270,-2.620) rectangle (10.370,-2.960);
\node[text=ablInk] at (9.820,-2.790) {+0.010};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.130) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.130) {128/8192};
\definecolor{hu39}{rgb}{0.7839,0.2657,0.2497}
\fill[hu39] (0.000,-2.960) rectangle (0.950,-3.300);
\node[text=white] at (0.475,-3.130) {-15.7};
\definecolor{hu40}{rgb}{0.6346,0.0738,0.1585}
\fill[hu40] (0.950,-2.960) rectangle (1.900,-3.300);
\node[text=white] at (1.425,-3.130) {-19.5};
\definecolor{hu41}{rgb}{0.7506,0.1993,0.2183}
\fill[hu41] (2.140,-2.960) rectangle (3.090,-3.300);
\node[text=white] at (2.615,-3.130) {-26.4};
\definecolor{hu42}{rgb}{0.9084,0.5356,0.4242}
\fill[hu42] (3.090,-2.960) rectangle (4.040,-3.300);
\node[text=ablInk] at (3.565,-3.130) {-17.4};
\definecolor{hu43}{rgb}{0.4039,0.0000,0.1216}
\fill[hu43] (4.040,-2.960) rectangle (4.990,-3.300);
\node[text=white] at (4.515,-3.130) {-36.2};
\definecolor{hu44}{rgb}{0.9700,0.7260,0.6106}
\fill[hu44] (4.990,-2.960) rectangle (5.940,-3.300);
\node[text=ablInk] at (5.465,-3.130) {-11.8};
\definecolor{hu45}{rgb}{0.9631,0.6844,0.5576}
\fill[hu45] (5.940,-2.960) rectangle (6.890,-3.300);
\node[text=ablInk] at (6.415,-3.130) {-13.1};
\definecolor{hu46}{rgb}{0.7033,0.8390,0.9080}
\fill[hu46] (7.130,-2.960) rectangle (8.080,-3.300);
\node[text=ablInk] at (7.605,-3.130) {+5.3};
\definecolor{hu47}{rgb}{0.9839,0.8976,0.8468}
\fill[hu47] (8.080,-2.960) rectangle (9.030,-3.300);
\node[text=ablInk] at (8.555,-3.130) {-2.4};
\definecolor{hu48}{rgb}{0.8780,0.9257,0.9519}
\fill[hu48] (9.270,-2.960) rectangle (10.370,-3.300);
\node[text=ablInk] at (9.820,-3.130) {-0.020};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.470) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.470) {${\sim}85$/8192};
\definecolor{hu49}{rgb}{0.7783,0.2547,0.2444}
\fill[hu49] (0.000,-3.300) rectangle (0.950,-3.640);
\node[text=white] at (0.475,-3.470) {-16.0};
\definecolor{hu50}{rgb}{0.6346,0.0738,0.1585}
\fill[hu50] (0.950,-3.300) rectangle (1.900,-3.640);
\node[text=white] at (1.425,-3.470) {-19.5};
\definecolor{hu51}{rgb}{0.7506,0.1993,0.2183}
\fill[hu51] (2.140,-3.300) rectangle (3.090,-3.640);
\node[text=white] at (2.615,-3.470) {-26.4};
\definecolor{hu52}{rgb}{0.9084,0.5356,0.4242}
\fill[hu52] (3.090,-3.300) rectangle (4.040,-3.640);
\node[text=ablInk] at (3.565,-3.470) {-17.4};
\definecolor{hu53}{rgb}{0.4039,0.0000,0.1216}
\fill[hu53] (4.040,-3.300) rectangle (4.990,-3.640);
\node[text=white] at (4.515,-3.470) {-36.2};
\definecolor{hu54}{rgb}{0.9700,0.7260,0.6106}
\fill[hu54] (4.990,-3.300) rectangle (5.940,-3.640);
\node[text=ablInk] at (5.465,-3.470) {-11.8};
\definecolor{hu55}{rgb}{0.9631,0.6844,0.5576}
\fill[hu55] (5.940,-3.300) rectangle (6.890,-3.640);
\node[text=ablInk] at (6.415,-3.470) {-13.1};
\definecolor{hu56}{rgb}{0.7033,0.8390,0.9080}
\fill[hu56] (7.130,-3.300) rectangle (8.080,-3.640);
\node[text=ablInk] at (7.605,-3.470) {+5.3};
\definecolor{hu57}{rgb}{0.9839,0.8976,0.8468}
\fill[hu57] (8.080,-3.300) rectangle (9.030,-3.640);
\node[text=ablInk] at (8.555,-3.470) {-2.3};
\definecolor{hu58}{rgb}{0.8605,0.9174,0.9487}
\fill[hu58] (9.270,-3.300) rectangle (10.370,-3.640);
\node[text=ablInk] at (9.820,-3.470) {-0.025};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-3.895) {TopK SAE on DINOv2-B/14: dictionary size, then concepts per image};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.230) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.230) {16/1024};
\definecolor{hu59}{rgb}{0.9130,0.5463,0.4324}
\fill[hu59] (0.000,-4.060) rectangle (0.950,-4.400);
\node[text=ablInk] at (0.475,-4.230) {-11.1};
\definecolor{hu60}{rgb}{0.7839,0.2657,0.2497}
\fill[hu60] (0.950,-4.060) rectangle (1.900,-4.400);
\node[text=white] at (1.425,-4.230) {-15.7};
\definecolor{hu61}{rgb}{0.9631,0.6844,0.5576}
\fill[hu61] (2.140,-4.060) rectangle (3.090,-4.400);
\node[text=ablInk] at (2.615,-4.230) {-13.3};
\definecolor{hu62}{rgb}{0.9576,0.6512,0.5151}
\fill[hu62] (3.090,-4.060) rectangle (4.040,-4.400);
\node[text=ablInk] at (3.565,-4.230) {-14.3};
\definecolor{hu63}{rgb}{0.6115,0.0664,0.1548}
\fill[hu63] (4.040,-4.060) rectangle (4.990,-4.400);
\node[text=white] at (4.515,-4.230) {-31.0};
\definecolor{hu64}{rgb}{0.9700,0.7260,0.6106}
\fill[hu64] (4.990,-4.060) rectangle (5.940,-4.400);
\node[text=ablInk] at (5.465,-4.230) {-11.7};
\definecolor{hu65}{rgb}{0.9686,0.7176,0.6000}
\fill[hu65] (5.940,-4.060) rectangle (6.890,-4.400);
\node[text=ablInk] at (6.415,-4.230) {-12.0};
\definecolor{hu66}{rgb}{0.5654,0.0517,0.1474}
\fill[hu66] (7.130,-4.060) rectangle (8.080,-4.400);
\node[text=white] at (7.605,-4.230) {-16.0};
\definecolor{hu67}{rgb}{0.9603,0.6678,0.5363}
\fill[hu67] (8.080,-4.060) rectangle (9.030,-4.400);
\node[text=ablInk] at (8.555,-4.230) {-6.8};
\definecolor{hu68}{rgb}{0.9617,0.6761,0.5469}
\fill[hu68] (9.270,-4.060) rectangle (10.370,-4.400);
\node[text=ablInk] at (9.820,-4.230) {+0.063};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.570) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.570) {16/2048};
\definecolor{hu69}{rgb}{0.9617,0.6761,0.5469}
\fill[hu69] (0.000,-4.400) rectangle (0.950,-4.740);
\node[text=ablInk] at (0.475,-4.570) {-8.7};
\definecolor{hu70}{rgb}{0.8005,0.2990,0.2654}
\fill[hu70] (0.950,-4.400) rectangle (1.900,-4.740);
\node[text=white] at (1.425,-4.570) {-15.2};
\definecolor{hu71}{rgb}{0.9659,0.7010,0.5788}
\fill[hu71] (2.140,-4.400) rectangle (3.090,-4.740);
\node[text=ablInk] at (2.615,-4.570) {-12.7};
\definecolor{hu72}{rgb}{0.9700,0.7260,0.6106}
\fill[hu72] (3.090,-4.400) rectangle (4.040,-4.740);
\node[text=ablInk] at (3.565,-4.570) {-11.8};
\definecolor{hu73}{rgb}{0.7506,0.1993,0.2183}
\fill[hu73] (4.040,-4.400) rectangle (4.990,-4.740);
\node[text=white] at (4.515,-4.570) {-26.3};
\definecolor{hu74}{rgb}{0.9728,0.7426,0.6318}
\fill[hu74] (4.990,-4.400) rectangle (5.940,-4.740);
\node[text=ablInk] at (5.465,-4.570) {-11.1};
\definecolor{hu75}{rgb}{0.9783,0.7758,0.6743}
\fill[hu75] (5.940,-4.400) rectangle (6.890,-4.740);
\node[text=ablInk] at (6.415,-4.570) {-10.2};
\definecolor{hu76}{rgb}{0.5885,0.0591,0.1511}
\fill[hu76] (7.130,-4.400) rectangle (8.080,-4.740);
\node[text=white] at (7.605,-4.570) {-15.8};
\definecolor{hu77}{rgb}{0.9645,0.6927,0.5682}
\fill[hu77] (8.080,-4.400) rectangle (9.030,-4.740);
\node[text=ablInk] at (8.555,-4.570) {-6.5};
\definecolor{hu78}{rgb}{0.9269,0.5781,0.4568}
\fill[hu78] (9.270,-4.400) rectangle (10.370,-4.740);
\node[text=ablInk] at (9.820,-4.570) {+0.077};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.910) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.910) {16/4096};
\definecolor{hu79}{rgb}{0.9645,0.6927,0.5682}
\fill[hu79] (0.000,-4.740) rectangle (0.950,-5.080);
\node[text=ablInk] at (0.475,-4.910) {-8.2};
\definecolor{hu80}{rgb}{0.8005,0.2990,0.2654}
\fill[hu80] (0.950,-4.740) rectangle (1.900,-5.080);
\node[text=white] at (1.425,-4.910) {-15.2};
\definecolor{hu81}{rgb}{0.9672,0.7093,0.5894}
\fill[hu81] (2.140,-4.740) rectangle (3.090,-5.080);
\node[text=ablInk] at (2.615,-4.910) {-12.4};
\definecolor{hu82}{rgb}{0.9603,0.6678,0.5363}
\fill[hu82] (3.090,-4.740) rectangle (4.040,-5.080);
\node[text=ablInk] at (3.565,-4.910) {-13.8};
\definecolor{hu83}{rgb}{0.6461,0.0775,0.1603}
\fill[hu83] (4.040,-4.740) rectangle (4.990,-5.080);
\node[text=white] at (4.515,-4.910) {-30.4};
\definecolor{hu84}{rgb}{0.9742,0.7509,0.6424}
\fill[hu84] (4.990,-4.740) rectangle (5.940,-5.080);
\node[text=ablInk] at (5.465,-4.910) {-11.0};
\definecolor{hu85}{rgb}{0.9755,0.7592,0.6531}
\fill[hu85] (5.940,-4.740) rectangle (6.890,-5.080);
\node[text=ablInk] at (6.415,-4.910) {-10.7};
\definecolor{hu86}{rgb}{0.5885,0.0591,0.1511}
\fill[hu86] (7.130,-4.740) rectangle (8.080,-5.080);
\node[text=white] at (7.605,-4.910) {-15.8};
\definecolor{hu87}{rgb}{0.9453,0.6205,0.4894}
\fill[hu87] (8.080,-4.740) rectangle (9.030,-5.080);
\node[text=ablInk] at (8.555,-4.910) {-7.5};
\definecolor{hu88}{rgb}{0.9361,0.5993,0.4731}
\fill[hu88] (9.270,-4.740) rectangle (10.370,-5.080);
\node[text=ablInk] at (9.820,-4.910) {+0.074};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.250) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.250) {16/8192};
\definecolor{hu89}{rgb}{0.9546,0.6418,0.5057}
\fill[hu89] (0.000,-5.080) rectangle (0.950,-5.420);
\node[text=ablInk] at (0.475,-5.250) {-9.3};
\definecolor{hu90}{rgb}{0.8060,0.3100,0.2706}
\fill[hu90] (0.950,-5.080) rectangle (1.900,-5.420);
\node[text=white] at (1.425,-5.250) {-15.0};
\definecolor{hu91}{rgb}{0.9672,0.7093,0.5894}
\fill[hu91] (2.140,-5.080) rectangle (3.090,-5.420);
\node[text=ablInk] at (2.615,-5.250) {-12.3};
\definecolor{hu92}{rgb}{0.9453,0.6205,0.4894}
\fill[hu92] (3.090,-5.080) rectangle (4.040,-5.420);
\node[text=ablInk] at (3.565,-5.250) {-15.1};
\definecolor{hu93}{rgb}{0.5193,0.0369,0.1400}
\fill[hu93] (4.040,-5.080) rectangle (4.990,-5.420);
\node[text=white] at (4.515,-5.250) {-33.4};
\definecolor{hu94}{rgb}{0.9728,0.7426,0.6318}
\fill[hu94] (4.990,-5.080) rectangle (5.940,-5.420);
\node[text=ablInk] at (5.465,-5.250) {-11.1};
\definecolor{hu95}{rgb}{0.9769,0.7675,0.6637}
\fill[hu95] (5.940,-5.080) rectangle (6.890,-5.420);
\node[text=ablInk] at (6.415,-5.250) {-10.4};
\definecolor{hu96}{rgb}{0.5769,0.0554,0.1493}
\fill[hu96] (7.130,-5.080) rectangle (8.080,-5.420);
\node[text=white] at (7.605,-5.250) {-15.9};
\definecolor{hu97}{rgb}{0.9453,0.6205,0.4894}
\fill[hu97] (8.080,-5.080) rectangle (9.030,-5.420);
\node[text=ablInk] at (8.555,-5.250) {-7.5};
\definecolor{hu98}{rgb}{0.9315,0.5887,0.4650}
\fill[hu98] (9.270,-5.080) rectangle (10.370,-5.420);
\node[text=ablInk] at (9.820,-5.250) {+0.075};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.590) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.590) {32/1024};
\definecolor{hu99}{rgb}{0.9714,0.7343,0.6212}
\fill[hu99] (0.000,-5.420) rectangle (0.950,-5.760);
\node[text=ablInk] at (0.475,-5.590) {-7.4};
\definecolor{hu100}{rgb}{0.8226,0.3433,0.2863}
\fill[hu100] (0.950,-5.420) rectangle (1.900,-5.760);
\node[text=ablInk] at (1.425,-5.590) {-14.4};
\definecolor{hu101}{rgb}{0.9728,0.7426,0.6318}
\fill[hu101] (2.140,-5.420) rectangle (3.090,-5.760);
\node[text=ablInk] at (2.615,-5.590) {-11.1};
\definecolor{hu102}{rgb}{0.9631,0.6844,0.5576}
\fill[hu102] (3.090,-5.420) rectangle (4.040,-5.760);
\node[text=ablInk] at (3.565,-5.590) {-13.3};
\definecolor{hu103}{rgb}{0.6115,0.0664,0.1548}
\fill[hu103] (4.040,-5.420) rectangle (4.990,-5.760);
\node[text=white] at (4.515,-5.590) {-31.0};
\definecolor{hu104}{rgb}{0.9783,0.7758,0.6743}
\fill[hu104] (4.990,-5.420) rectangle (5.940,-5.760);
\node[text=ablInk] at (5.465,-5.590) {-10.0};
\definecolor{hu105}{rgb}{0.9728,0.7426,0.6318}
\fill[hu105] (5.940,-5.420) rectangle (6.890,-5.760);
\node[text=ablInk] at (6.415,-5.590) {-11.1};
\definecolor{hu106}{rgb}{0.7672,0.2325,0.2340}
\fill[hu106] (7.130,-5.420) rectangle (8.080,-5.760);
\node[text=white] at (7.605,-5.590) {-12.7};
\definecolor{hu107}{rgb}{0.9880,0.8339,0.7486}
\fill[hu107] (8.080,-5.420) rectangle (9.030,-5.760);
\node[text=ablInk] at (8.555,-5.590) {-4.1};
\definecolor{hu108}{rgb}{0.9315,0.5887,0.4650}
\fill[hu108] (9.270,-5.420) rectangle (10.370,-5.760);
\node[text=ablInk] at (9.820,-5.590) {+0.075};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.930) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.930) {64/1024};
\definecolor{hu109}{rgb}{0.9672,0.7093,0.5894}
\fill[hu109] (0.000,-5.760) rectangle (0.950,-6.100);
\node[text=ablInk] at (0.475,-5.930) {-8.0};
\definecolor{hu110}{rgb}{0.8623,0.4295,0.3427}
\fill[hu110] (0.950,-5.760) rectangle (1.900,-6.100);
\node[text=ablInk] at (1.425,-5.930) {-13.1};
\definecolor{hu111}{rgb}{0.9700,0.7260,0.6106}
\fill[hu111] (2.140,-5.760) rectangle (3.090,-6.100);
\node[text=ablInk] at (2.615,-5.930) {-11.8};
\definecolor{hu112}{rgb}{0.9576,0.6512,0.5151}
\fill[hu112] (3.090,-5.760) rectangle (4.040,-6.100);
\node[text=ablInk] at (3.565,-5.930) {-14.4};
\definecolor{hu113}{rgb}{0.5654,0.0517,0.1474}
\fill[hu113] (4.040,-5.760) rectangle (4.990,-6.100);
\node[text=white] at (4.515,-5.930) {-32.3};
\definecolor{hu114}{rgb}{0.9783,0.7758,0.6743}
\fill[hu114] (4.990,-5.760) rectangle (5.940,-6.100);
\node[text=ablInk] at (5.465,-5.930) {-10.2};
\definecolor{hu115}{rgb}{0.9700,0.7260,0.6106}
\fill[hu115] (5.940,-5.760) rectangle (6.890,-6.100);
\node[text=ablInk] at (6.415,-5.930) {-11.8};
\definecolor{hu116}{rgb}{0.8992,0.5144,0.4079}
\fill[hu116] (7.130,-5.760) rectangle (8.080,-6.100);
\node[text=ablInk] at (7.605,-5.930) {-9.0};
\definecolor{hu117}{rgb}{0.9866,0.8847,0.8247}
\fill[hu117] (8.080,-5.760) rectangle (9.030,-6.100);
\node[text=ablInk] at (8.555,-5.930) {-2.7};
\definecolor{hu118}{rgb}{0.9223,0.5675,0.4487}
\fill[hu118] (9.270,-5.760) rectangle (10.370,-6.100);
\node[text=ablInk] at (9.820,-5.930) {+0.078};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.270) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.270) {128/1024};
\definecolor{hu119}{rgb}{0.9825,0.8007,0.7061}
\fill[hu119] (0.000,-6.100) rectangle (0.950,-6.440);
\node[text=ablInk] at (0.475,-6.270) {-5.9};
\definecolor{hu120}{rgb}{0.8531,0.4083,0.3264}
\fill[hu120] (0.950,-6.100) rectangle (1.900,-6.440);
\node[text=ablInk] at (1.425,-6.270) {-13.3};
\definecolor{hu121}{rgb}{0.9659,0.7010,0.5788}
\fill[hu121] (2.140,-6.100) rectangle (3.090,-6.440);
\node[text=ablInk] at (2.615,-6.270) {-12.6};
\definecolor{hu122}{rgb}{0.9223,0.5675,0.4487}
\fill[hu122] (3.090,-6.100) rectangle (4.040,-6.440);
\node[text=ablInk] at (3.565,-6.270) {-16.7};
\definecolor{hu123}{rgb}{0.4039,0.0000,0.1216}
\fill[hu123] (4.040,-6.100) rectangle (4.990,-6.440);
\node[text=white] at (4.515,-6.270) {-36.3};
\definecolor{hu124}{rgb}{0.9714,0.7343,0.6212}
\fill[hu124] (4.990,-6.100) rectangle (5.940,-6.440);
\node[text=ablInk] at (5.465,-6.270) {-11.5};
\definecolor{hu125}{rgb}{0.9672,0.7093,0.5894}
\fill[hu125] (5.940,-6.100) rectangle (6.890,-6.440);
\node[text=ablInk] at (6.415,-6.270) {-12.4};
\definecolor{hu126}{rgb}{0.9769,0.7675,0.6637}
\fill[hu126] (7.130,-6.100) rectangle (8.080,-6.440);
\node[text=ablInk] at (7.605,-6.270) {-5.1};
\definecolor{hu127}{rgb}{0.9742,0.7509,0.6424}
\fill[hu127] (8.080,-6.100) rectangle (9.030,-6.440);
\node[text=ablInk] at (8.555,-6.270) {-5.4};
\definecolor{hu128}{rgb}{0.9315,0.5887,0.4650}
\fill[hu128] (9.270,-6.100) rectangle (10.370,-6.440);
\node[text=ablInk] at (9.820,-6.270) {+0.075};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-6.695) {TopK SAE on the other backbones};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.030) {DINOv3-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.030) {16/1024};
\definecolor{hu129}{rgb}{0.8484,0.3977,0.3183}
\fill[hu129] (0.000,-6.860) rectangle (0.950,-7.200);
\node[text=ablInk] at (0.475,-7.030) {-13.6};
\definecolor{hu130}{rgb}{0.4385,0.0111,0.1271}
\fill[hu130] (0.950,-6.860) rectangle (1.900,-7.200);
\node[text=white] at (1.425,-7.030) {-22.7};
\definecolor{hu131}{rgb}{0.9728,0.7426,0.6318}
\fill[hu131] (2.140,-6.860) rectangle (3.090,-7.200);
\node[text=ablInk] at (2.615,-7.030) {-11.2};
\definecolor{hu132}{rgb}{0.9802,0.9148,0.8764}
\fill[hu132] (3.090,-6.860) rectangle (4.040,-7.200);
\node[text=ablInk] at (3.565,-7.030) {-3.6};
\definecolor{hu133}{rgb}{0.9769,0.7675,0.6637}
\fill[hu133] (4.040,-6.860) rectangle (4.990,-7.200);
\node[text=ablInk] at (4.515,-7.030) {-10.4};
\definecolor{hu134}{rgb}{0.9852,0.8173,0.7273}
\fill[hu134] (4.990,-6.860) rectangle (5.940,-7.200);
\node[text=ablInk] at (5.465,-7.030) {-8.7};
\definecolor{hu135}{rgb}{0.9866,0.8256,0.7379}
\fill[hu135] (5.940,-6.860) rectangle (6.890,-7.200);
\node[text=ablInk] at (6.415,-7.030) {-8.4};
\definecolor{hu136}{rgb}{0.6807,0.0886,0.1659}
\fill[hu136] (7.130,-6.860) rectangle (8.080,-7.200);
\node[text=white] at (7.605,-7.030) {-14.6};
\definecolor{hu137}{rgb}{0.9700,0.7260,0.6106}
\fill[hu137] (8.080,-6.860) rectangle (9.030,-7.200);
\node[text=ablInk] at (8.555,-7.030) {-5.9};
\definecolor{hu138}{rgb}{0.7949,0.2879,0.2601}
\fill[hu138] (9.270,-6.860) rectangle (10.370,-7.200);
\node[text=white] at (9.820,-7.030) {+0.112};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.370) {TIPSv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.370) {16/1024};
\definecolor{hu139}{rgb}{0.8807,0.4720,0.3753}
\fill[hu139] (0.000,-7.200) rectangle (0.950,-7.540);
\node[text=ablInk] at (0.475,-7.370) {-12.3};
\definecolor{hu140}{rgb}{0.4731,0.0221,0.1326}
\fill[hu140] (0.950,-7.200) rectangle (1.900,-7.540);
\node[text=white] at (1.425,-7.370) {-22.2};
\definecolor{hu141}{rgb}{0.9589,0.6595,0.5257}
\fill[hu141] (2.140,-7.200) rectangle (3.090,-7.540);
\node[text=ablInk] at (2.615,-7.370) {-14.1};
\definecolor{hu142}{rgb}{0.9839,0.8090,0.7167}
\fill[hu142] (3.090,-7.200) rectangle (4.040,-7.540);
\node[text=ablInk] at (3.565,-7.370) {-9.1};
\definecolor{hu143}{rgb}{0.8484,0.3977,0.3183}
\fill[hu143] (4.040,-7.200) rectangle (4.990,-7.540);
\node[text=ablInk] at (4.515,-7.370) {-21.1};
\definecolor{hu144}{rgb}{0.9783,0.7758,0.6743}
\fill[hu144] (4.990,-7.200) rectangle (5.940,-7.540);
\node[text=ablInk] at (5.465,-7.370) {-10.2};
\definecolor{hu145}{rgb}{0.9728,0.7426,0.6318}
\fill[hu145] (5.940,-7.200) rectangle (6.890,-7.540);
\node[text=ablInk] at (6.415,-7.370) {-11.1};
\definecolor{hu146}{rgb}{0.6231,0.0701,0.1566}
\fill[hu146] (7.130,-7.200) rectangle (8.080,-7.540);
\node[text=white] at (7.605,-7.370) {-15.4};
\definecolor{hu147}{rgb}{0.9714,0.7343,0.6212}
\fill[hu147] (8.080,-7.200) rectangle (9.030,-7.540);
\node[text=ablInk] at (8.555,-7.370) {-5.7};
\definecolor{hu148}{rgb}{0.9617,0.6761,0.5469}
\fill[hu148] (9.270,-7.200) rectangle (10.370,-7.540);
\node[text=ablInk] at (9.820,-7.370) {+0.063};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.710) {CLIP-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.710) {16/1024};
\definecolor{hu149}{rgb}{0.4039,0.0000,0.1216}
\fill[hu149] (0.000,-7.540) rectangle (0.950,-7.880);
\node[text=white] at (0.475,-7.710) {-23.3};
\definecolor{hu150}{rgb}{0.4039,0.0000,0.1216}
\fill[hu150] (0.950,-7.540) rectangle (1.900,-7.880);
\node[text=white] at (1.425,-7.710) {-36.0};
\definecolor{hu151}{rgb}{0.8807,0.4720,0.3753}
\fill[hu151] (2.140,-7.540) rectangle (3.090,-7.880);
\node[text=ablInk] at (2.615,-7.710) {-19.1};
\definecolor{hu152}{rgb}{0.9407,0.6099,0.4813}
\fill[hu152] (3.090,-7.540) rectangle (4.040,-7.880);
\node[text=ablInk] at (3.565,-7.710) {-15.6};
\definecolor{hu153}{rgb}{0.5885,0.0591,0.1511}
\fill[hu153] (4.040,-7.540) rectangle (4.990,-7.880);
\node[text=white] at (4.515,-7.710) {-31.6};
\definecolor{hu154}{rgb}{0.9645,0.6927,0.5682}
\fill[hu154] (4.990,-7.540) rectangle (5.940,-7.880);
\node[text=ablInk] at (5.465,-7.710) {-13.0};
\definecolor{hu155}{rgb}{0.9576,0.6512,0.5151}
\fill[hu155] (5.940,-7.540) rectangle (6.890,-7.880);
\node[text=ablInk] at (6.415,-7.710) {-14.3};
\definecolor{hu156}{rgb}{0.4385,0.0111,0.1271}
\fill[hu156] (7.130,-7.540) rectangle (8.080,-7.880);
\node[text=white] at (7.605,-7.710) {-17.6};
\definecolor{hu157}{rgb}{0.9686,0.7176,0.6000}
\fill[hu157] (8.080,-7.540) rectangle (9.030,-7.880);
\node[text=ablInk] at (8.555,-7.710) {-6.0};
\definecolor{hu158}{rgb}{0.8392,0.3765,0.3020}
\fill[hu158] (9.270,-7.540) rectangle (10.370,-7.880);
\node[text=ablInk] at (9.820,-7.710) {+0.102};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.050) {SigLIP2-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.050) {16/1024};
\definecolor{hu159}{rgb}{0.8807,0.4720,0.3753}
\fill[hu159] (0.000,-7.880) rectangle (0.950,-8.220);
\node[text=ablInk] at (0.475,-8.050) {-12.3};
\definecolor{hu160}{rgb}{0.5654,0.0517,0.1474}
\fill[hu160] (0.950,-7.880) rectangle (1.900,-8.220);
\node[text=white] at (1.425,-8.050) {-20.6};
\definecolor{hu161}{rgb}{0.8115,0.3211,0.2758}
\fill[hu161] (2.140,-7.880) rectangle (3.090,-8.220);
\node[text=white] at (2.615,-8.050) {-23.2};
\definecolor{hu162}{rgb}{0.5885,0.0591,0.1511}
\fill[hu162] (3.090,-7.880) rectangle (4.040,-8.220);
\node[text=white] at (3.565,-8.050) {-31.7};
\definecolor{hu163}{rgb}{0.4039,0.0000,0.1216}
\fill[hu163] (4.040,-7.880) rectangle (4.990,-8.220);
\node[text=white] at (4.515,-8.050) {-52.0};
\definecolor{hu164}{rgb}{0.9453,0.6205,0.4894}
\fill[hu164] (4.990,-7.880) rectangle (5.940,-8.220);
\node[text=ablInk] at (5.465,-8.050) {-15.2};
\definecolor{hu165}{rgb}{0.9617,0.6761,0.5469}
\fill[hu165] (5.940,-7.880) rectangle (6.890,-8.220);
\node[text=ablInk] at (6.415,-8.050) {-13.5};
\definecolor{hu166}{rgb}{0.4039,0.0000,0.1216}
\fill[hu166] (7.130,-7.880) rectangle (8.080,-8.220);
\node[text=white] at (7.605,-8.050) {-20.5};
\definecolor{hu167}{rgb}{0.9361,0.5993,0.4731}
\fill[hu167] (8.080,-7.880) rectangle (9.030,-8.220);
\node[text=ablInk] at (8.555,-8.050) {-7.9};
\definecolor{hu168}{rgb}{0.4039,0.0000,0.1216}
\fill[hu168] (9.270,-7.880) rectangle (10.370,-8.220);
\node[text=white] at (9.820,-8.050) {+0.199};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.390) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.390) {16/1024};
\definecolor{hu169}{rgb}{0.5423,0.0443,0.1437}
\fill[hu169] (0.000,-8.220) rectangle (0.950,-8.560);
\node[text=white] at (0.475,-8.390) {-21.1};
\definecolor{hu170}{rgb}{0.4039,0.0000,0.1216}
\fill[hu170] (0.950,-8.220) rectangle (1.900,-8.560);
\node[text=white] at (1.425,-8.390) {-36.7};
\definecolor{hu171}{rgb}{0.8854,0.4826,0.3835}
\fill[hu171] (2.140,-8.220) rectangle (3.090,-8.560);
\node[text=ablInk] at (2.615,-8.390) {-18.9};
\definecolor{hu172}{rgb}{0.9903,0.8674,0.7952}
\fill[hu172] (3.090,-8.220) rectangle (4.040,-8.560);
\node[text=ablInk] at (3.565,-8.390) {-6.7};
\definecolor{hu173}{rgb}{0.9407,0.6099,0.4813}
\fill[hu173] (4.040,-8.220) rectangle (4.990,-8.560);
\node[text=ablInk] at (4.515,-8.390) {-15.4};
\definecolor{hu174}{rgb}{0.9631,0.6844,0.5576}
\fill[hu174] (4.990,-8.220) rectangle (5.940,-8.560);
\node[text=ablInk] at (5.465,-8.390) {-13.2};
\definecolor{hu175}{rgb}{0.9631,0.6844,0.5576}
\fill[hu175] (5.940,-8.220) rectangle (6.890,-8.560);
\node[text=ablInk] at (6.415,-8.390) {-13.1};
\definecolor{hu176}{rgb}{0.6923,0.0923,0.1677}
\fill[hu176] (7.130,-8.220) rectangle (8.080,-8.560);
\node[text=white] at (7.605,-8.390) {-14.5};
\definecolor{hu177}{rgb}{0.9645,0.6927,0.5682}
\fill[hu177] (8.080,-8.220) rectangle (9.030,-8.560);
\node[text=ablInk] at (8.555,-8.390) {-6.5};
\definecolor{hu178}{rgb}{0.9603,0.6678,0.5363}
\fill[hu178] (9.270,-8.220) rectangle (10.370,-8.560);
\node[text=ablInk] at (9.820,-8.390) {+0.065};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-8.815) {PatchSAE (authors' code and hyperparameters, our features): dictionary size};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.150) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.150) {16/1024};
\definecolor{hu179}{rgb}{0.9797,0.7841,0.6849}
\fill[hu179] (0.000,-8.980) rectangle (0.950,-9.320);
\node[text=ablInk] at (0.475,-9.150) {-6.3};
\definecolor{hu180}{rgb}{0.8807,0.4720,0.3753}
\fill[hu180] (0.950,-8.980) rectangle (1.900,-9.320);
\node[text=ablInk] at (1.425,-9.150) {-12.2};
\definecolor{hu181}{rgb}{0.9361,0.5993,0.4731}
\fill[hu181] (2.140,-8.980) rectangle (3.090,-9.320);
\node[text=ablInk] at (2.615,-9.150) {-15.8};
\definecolor{hu182}{rgb}{0.8854,0.4826,0.3835}
\fill[hu182] (3.090,-8.980) rectangle (4.040,-9.320);
\node[text=ablInk] at (3.565,-9.150) {-18.9};
\definecolor{hu183}{rgb}{0.4039,0.0000,0.1216}
\fill[hu183] (4.040,-8.980) rectangle (4.990,-9.320);
\node[text=white] at (4.515,-9.150) {-41.5};
\definecolor{hu184}{rgb}{0.9407,0.6099,0.4813}
\fill[hu184] (4.990,-8.980) rectangle (5.940,-9.320);
\node[text=ablInk] at (5.465,-9.150) {-15.6};
\definecolor{hu185}{rgb}{0.9453,0.6205,0.4894}
\fill[hu185] (5.940,-8.980) rectangle (6.890,-9.320);
\node[text=ablInk] at (6.415,-9.150) {-15.3};
\definecolor{hu186}{rgb}{0.6577,0.0812,0.1622}
\fill[hu186] (7.130,-8.980) rectangle (8.080,-9.320);
\node[text=white] at (7.605,-9.150) {-14.9};
\definecolor{hu187}{rgb}{0.9546,0.6418,0.5057}
\fill[hu187] (8.080,-8.980) rectangle (9.030,-9.320);
\node[text=ablInk] at (8.555,-9.150) {-7.3};
\definecolor{hu188}{rgb}{0.9306,0.9506,0.9616}
\fill[hu188] (9.270,-8.980) rectangle (10.370,-9.320);
\node[text=ablInk] at (9.820,-9.150) {-0.009};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.490) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.490) {16/2048};
\definecolor{hu189}{rgb}{0.9783,0.7758,0.6743}
\fill[hu189] (0.000,-9.320) rectangle (0.950,-9.660);
\node[text=ablInk] at (0.475,-9.490) {-6.4};
\definecolor{hu190}{rgb}{0.8807,0.4720,0.3753}
\fill[hu190] (0.950,-9.320) rectangle (1.900,-9.660);
\node[text=ablInk] at (1.425,-9.490) {-12.2};
\definecolor{hu191}{rgb}{0.9645,0.6927,0.5682}
\fill[hu191] (2.140,-9.320) rectangle (3.090,-9.660);
\node[text=ablInk] at (2.615,-9.490) {-13.0};
\definecolor{hu192}{rgb}{0.9269,0.5781,0.4568}
\fill[hu192] (3.090,-9.320) rectangle (4.040,-9.660);
\node[text=ablInk] at (3.565,-9.490) {-16.3};
\definecolor{hu193}{rgb}{0.4039,0.0000,0.1216}
\fill[hu193] (4.040,-9.320) rectangle (4.990,-9.660);
\node[text=white] at (4.515,-9.490) {-39.4};
\definecolor{hu194}{rgb}{0.9576,0.6512,0.5151}
\fill[hu194] (4.990,-9.320) rectangle (5.940,-9.660);
\node[text=ablInk] at (5.465,-9.490) {-14.4};
\definecolor{hu195}{rgb}{0.9589,0.6595,0.5257}
\fill[hu195] (5.940,-9.320) rectangle (6.890,-9.660);
\node[text=ablInk] at (6.415,-9.490) {-14.2};
\definecolor{hu196}{rgb}{0.7230,0.1439,0.1922}
\fill[hu196] (7.130,-9.320) rectangle (8.080,-9.660);
\node[text=white] at (7.605,-9.490) {-13.8};
\definecolor{hu197}{rgb}{0.9084,0.5356,0.4242}
\fill[hu197] (8.080,-9.320) rectangle (9.030,-9.660);
\node[text=ablInk] at (8.555,-9.490) {-8.7};
\definecolor{hu198}{rgb}{0.7615,0.8685,0.9246}
\fill[hu198] (9.270,-9.320) rectangle (10.370,-9.660);
\node[text=ablInk] at (9.820,-9.490) {-0.042};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.830) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.830) {16/4096};
\definecolor{hu199}{rgb}{0.9839,0.8090,0.7167}
\fill[hu199] (0.000,-9.660) rectangle (0.950,-10.000);
\node[text=ablInk] at (0.475,-9.830) {-5.7};
\definecolor{hu200}{rgb}{0.8946,0.5038,0.3998}
\fill[hu200] (0.950,-9.660) rectangle (1.900,-10.000);
\node[text=ablInk] at (1.425,-9.830) {-11.7};
\definecolor{hu201}{rgb}{0.9700,0.7260,0.6106}
\fill[hu201] (2.140,-9.660) rectangle (3.090,-10.000);
\node[text=ablInk] at (2.615,-9.830) {-11.8};
\definecolor{hu202}{rgb}{0.9361,0.5993,0.4731}
\fill[hu202] (3.090,-9.660) rectangle (4.040,-10.000);
\node[text=ablInk] at (3.565,-9.830) {-15.9};
\definecolor{hu203}{rgb}{0.4039,0.0000,0.1216}
\fill[hu203] (4.040,-9.660) rectangle (4.990,-10.000);
\node[text=white] at (4.515,-9.830) {-37.7};
\definecolor{hu204}{rgb}{0.9617,0.6761,0.5469}
\fill[hu204] (4.990,-9.660) rectangle (5.940,-10.000);
\node[text=ablInk] at (5.465,-9.830) {-13.6};
\definecolor{hu205}{rgb}{0.9589,0.6595,0.5257}
\fill[hu205] (5.940,-9.660) rectangle (6.890,-10.000);
\node[text=ablInk] at (6.415,-9.830) {-14.2};
\definecolor{hu206}{rgb}{0.7340,0.1661,0.2026}
\fill[hu206] (7.130,-9.660) rectangle (8.080,-10.000);
\node[text=white] at (7.605,-9.830) {-13.5};
\definecolor{hu207}{rgb}{0.8577,0.4189,0.3346}
\fill[hu207] (8.080,-9.660) rectangle (9.030,-10.000);
\node[text=ablInk] at (8.555,-9.830) {-10.2};
\definecolor{hu208}{rgb}{0.6840,0.8291,0.9024}
\fill[hu208] (9.270,-9.660) rectangle (10.370,-10.000);
\node[text=ablInk] at (9.820,-9.830) {-0.052};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-10.170) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-10.170) {16/8192};
\definecolor{hu209}{rgb}{0.9880,0.8339,0.7486}
\fill[hu209] (0.000,-10.000) rectangle (0.950,-10.340);
\node[text=ablInk] at (0.475,-10.170) {-5.2};
\definecolor{hu210}{rgb}{0.9038,0.5250,0.4161}
\fill[hu210] (0.950,-10.000) rectangle (1.900,-10.340);
\node[text=ablInk] at (1.425,-10.170) {-11.4};
\definecolor{hu211}{rgb}{0.9797,0.7841,0.6849}
\fill[hu211] (2.140,-10.000) rectangle (3.090,-10.340);
\node[text=ablInk] at (2.615,-10.170) {-9.8};
\definecolor{hu212}{rgb}{0.9617,0.6761,0.5469}
\fill[hu212] (3.090,-10.000) rectangle (4.040,-10.340);
\node[text=ablInk] at (3.565,-10.170) {-13.5};
\definecolor{hu213}{rgb}{0.4731,0.0221,0.1326}
\fill[hu213] (4.040,-10.000) rectangle (4.990,-10.340);
\node[text=white] at (4.515,-10.170) {-34.5};
\definecolor{hu214}{rgb}{0.9659,0.7010,0.5788}
\fill[hu214] (4.990,-10.000) rectangle (5.940,-10.340);
\node[text=ablInk] at (5.465,-10.170) {-12.6};
\definecolor{hu215}{rgb}{0.9672,0.7093,0.5894}
\fill[hu215] (5.940,-10.000) rectangle (6.890,-10.340);
\node[text=ablInk] at (6.415,-10.170) {-12.3};
\definecolor{hu216}{rgb}{0.7672,0.2325,0.2340}
\fill[hu216] (7.130,-10.000) rectangle (8.080,-10.340);
\node[text=white] at (7.605,-10.170) {-12.7};
\definecolor{hu217}{rgb}{0.8226,0.3433,0.2863}
\fill[hu217] (8.080,-10.000) rectangle (9.030,-10.340);
\node[text=ablInk] at (8.555,-10.170) {-11.2};
\definecolor{hu218}{rgb}{0.8488,0.9119,0.9466}
\fill[hu218] (9.270,-10.000) rectangle (10.370,-10.340);
\node[text=ablInk] at (9.820,-10.170) {-0.027};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-10.510) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-10.510) {16/49152};
\definecolor{hu219}{rgb}{0.9880,0.8339,0.7486}
\fill[hu219] (0.000,-10.340) rectangle (0.950,-10.680);
\node[text=ablInk] at (0.475,-10.510) {-5.1};
\definecolor{hu220}{rgb}{0.8992,0.5144,0.4079}
\fill[hu220] (0.950,-10.340) rectangle (1.900,-10.680);
\node[text=ablInk] at (1.425,-10.510) {-11.5};
\definecolor{hu221}{rgb}{0.9857,0.8890,0.8321}
\fill[hu221] (2.140,-10.340) rectangle (3.090,-10.680);
\node[text=ablInk] at (2.615,-10.510) {-5.3};
\definecolor{hu222}{rgb}{0.9797,0.7841,0.6849}
\fill[hu222] (3.090,-10.340) rectangle (4.040,-10.680);
\node[text=ablInk] at (3.565,-10.510) {-9.7};
\definecolor{hu223}{rgb}{0.7285,0.1550,0.1974}
\fill[hu223] (4.040,-10.340) rectangle (4.990,-10.680);
\node[text=white] at (4.515,-10.510) {-27.4};
\definecolor{hu224}{rgb}{0.9742,0.7509,0.6424}
\fill[hu224] (4.990,-10.340) rectangle (5.940,-10.680);
\node[text=ablInk] at (5.465,-10.510) {-10.9};
\definecolor{hu225}{rgb}{0.9825,0.8007,0.7061}
\fill[hu225] (5.940,-10.340) rectangle (6.890,-10.680);
\node[text=ablInk] at (6.415,-10.510) {-9.3};
\definecolor{hu226}{rgb}{0.8060,0.3100,0.2706}
\fill[hu226] (7.130,-10.340) rectangle (8.080,-10.680);
\node[text=white] at (7.605,-10.510) {-11.7};
\definecolor{hu227}{rgb}{0.7949,0.2879,0.2601}
\fill[hu227] (8.080,-10.340) rectangle (9.030,-10.680);
\node[text=white] at (8.555,-10.510) {-11.9};
\definecolor{hu228}{rgb}{0.9499,0.6311,0.4976}
\fill[hu228] (9.270,-10.340) rectangle (10.370,-10.680);
\node[text=ablInk] at (9.820,-10.510) {+0.070};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-10.935) {MSAE (authors' code and hyperparameters, our features), default size};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-11.270) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-11.270) {16/6144};
\definecolor{hu229}{rgb}{0.9885,0.8760,0.8099}
\fill[hu229] (0.000,-11.100) rectangle (0.950,-11.440);
\node[text=ablInk] at (0.475,-11.270) {-4.0};
\definecolor{hu230}{rgb}{0.9453,0.6205,0.4894}
\fill[hu230] (0.950,-11.100) rectangle (1.900,-11.440);
\node[text=ablInk] at (1.425,-11.270) {-9.7};
\definecolor{hu231}{rgb}{0.8337,0.3654,0.2967}
\fill[hu231] (2.140,-11.100) rectangle (3.090,-11.440);
\node[text=ablInk] at (2.615,-11.270) {-22.1};
\definecolor{hu232}{rgb}{0.8438,0.3871,0.3101}
\fill[hu232] (3.090,-11.100) rectangle (4.040,-11.440);
\node[text=ablInk] at (3.565,-11.270) {-21.4};
\definecolor{hu233}{rgb}{0.4039,0.0000,0.1216}
\fill[hu233] (4.040,-11.100) rectangle (4.990,-11.440);
\node[text=white] at (4.515,-11.270) {-42.4};
\definecolor{hu234}{rgb}{0.9315,0.5887,0.4650}
\fill[hu234] (4.990,-11.100) rectangle (5.940,-11.440);
\node[text=ablInk] at (5.465,-11.270) {-16.0};
\definecolor{hu235}{rgb}{0.9453,0.6205,0.4894}
\fill[hu235] (5.940,-11.100) rectangle (6.890,-11.440);
\node[text=ablInk] at (6.415,-11.270) {-15.1};
\definecolor{hu236}{rgb}{0.4039,0.0000,0.1216}
\fill[hu236] (7.130,-11.100) rectangle (8.080,-11.440);
\node[text=white] at (7.605,-11.270) {-18.8};
\definecolor{hu237}{rgb}{0.9130,0.5463,0.4324}
\fill[hu237] (8.080,-11.100) rectangle (9.030,-11.440);
\node[text=ablInk] at (8.555,-11.270) {-8.6};
\definecolor{hu238}{rgb}{0.8992,0.5144,0.4079}
\fill[hu238] (9.270,-11.100) rectangle (10.370,-11.440);
\node[text=ablInk] at (9.820,-11.270) {+0.085};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-11.610) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-11.610) {16/6144};
\definecolor{hu239}{rgb}{0.9875,0.8804,0.8173}
\fill[hu239] (0.000,-11.440) rectangle (0.950,-11.780);
\node[text=ablInk] at (0.475,-11.610) {-3.8};
\definecolor{hu240}{rgb}{0.9546,0.6418,0.5057}
\fill[hu240] (0.950,-11.440) rectangle (1.900,-11.780);
\node[text=ablInk] at (1.425,-11.610) {-9.3};
\definecolor{hu241}{rgb}{0.8171,0.3322,0.2810}
\fill[hu241] (2.140,-11.440) rectangle (3.090,-11.780);
\node[text=white] at (2.615,-11.610) {-23.0};
\definecolor{hu242}{rgb}{0.7396,0.1772,0.2078}
\fill[hu242] (3.090,-11.440) rectangle (4.040,-11.780);
\node[text=white] at (3.565,-11.610) {-26.8};
\definecolor{hu243}{rgb}{0.4039,0.0000,0.1216}
\fill[hu243] (4.040,-11.440) rectangle (4.990,-11.780);
\node[text=white] at (4.515,-11.610) {-50.0};
\definecolor{hu244}{rgb}{0.9223,0.5675,0.4487}
\fill[hu244] (4.990,-11.440) rectangle (5.940,-11.780);
\node[text=ablInk] at (5.465,-11.610) {-16.6};
\definecolor{hu245}{rgb}{0.9315,0.5887,0.4650}
\fill[hu245] (5.940,-11.440) rectangle (6.890,-11.780);
\node[text=ablInk] at (6.415,-11.610) {-16.0};
\definecolor{hu246}{rgb}{0.4039,0.0000,0.1216}
\fill[hu246] (7.130,-11.440) rectangle (8.080,-11.780);
\node[text=white] at (7.605,-11.610) {-19.9};
\definecolor{hu247}{rgb}{0.9038,0.5250,0.4161}
\fill[hu247] (8.080,-11.440) rectangle (9.030,-11.780);
\node[text=ablInk] at (8.555,-11.610) {-8.8};
\definecolor{hu248}{rgb}{0.9686,0.7176,0.6000}
\fill[hu248] (9.270,-11.440) rectangle (10.370,-11.780);
\node[text=ablInk] at (9.820,-11.610) {+0.056};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-12.035) {PIP-Net, stage 1 (self-supervised pretraining only)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-12.370) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-12.370) {16/768};
\definecolor{hu249}{rgb}{0.8807,0.4720,0.3753}
\fill[hu249] (0.000,-12.200) rectangle (0.950,-12.540);
\node[text=ablInk] at (0.475,-12.370) {-12.3};
\definecolor{hu250}{rgb}{0.7396,0.1772,0.2078}
\fill[hu250] (0.950,-12.200) rectangle (1.900,-12.540);
\node[text=white] at (1.425,-12.370) {-17.2};
\definecolor{hu251}{rgb}{0.9645,0.6927,0.5682}
\fill[hu251] (2.140,-12.200) rectangle (3.090,-12.540);
\node[text=ablInk] at (2.615,-12.370) {-13.0};
\definecolor{hu252}{rgb}{0.9407,0.6099,0.4813}
\fill[hu252] (3.090,-12.200) rectangle (4.040,-12.540);
\node[text=ablInk] at (3.565,-12.370) {-15.6};
\definecolor{hu253}{rgb}{0.7174,0.1329,0.1869}
\fill[hu253] (4.040,-12.200) rectangle (4.990,-12.540);
\node[text=white] at (4.515,-12.370) {-28.0};
\definecolor{hu254}{rgb}{0.9912,0.8631,0.7878}
\fill[hu254] (4.990,-12.200) rectangle (5.940,-12.540);
\node[text=ablInk] at (5.465,-12.370) {-6.9};
\definecolor{hu255}{rgb}{0.9922,0.8588,0.7804}
\fill[hu255] (5.940,-12.200) rectangle (6.890,-12.540);
\node[text=ablInk] at (6.415,-12.370) {-7.2};
\definecolor{hu256}{rgb}{0.9700,0.7260,0.6106}
\fill[hu256] (7.130,-12.200) rectangle (8.080,-12.540);
\node[text=ablInk] at (7.605,-12.370) {-5.9};
\definecolor{hu257}{rgb}{0.9672,0.7093,0.5894}
\fill[hu257] (8.080,-12.200) rectangle (9.030,-12.540);
\node[text=ablInk] at (8.555,-12.370) {-6.1};
\definecolor{hu258}{rgb}{0.9306,0.9506,0.9616}
\fill[hu258] (9.270,-12.200) rectangle (10.370,-12.540);
\node[text=ablInk] at (9.820,-12.370) {-0.009};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-12.710) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-12.710) {16/1024};
\definecolor{hu259}{rgb}{0.9645,0.6927,0.5682}
\fill[hu259] (0.000,-12.540) rectangle (0.950,-12.880);
\node[text=ablInk] at (0.475,-12.710) {-8.2};
\definecolor{hu260}{rgb}{0.7728,0.2436,0.2392}
\fill[hu260] (0.950,-12.540) rectangle (1.900,-12.880);
\node[text=white] at (1.425,-12.710) {-16.1};
\definecolor{hu261}{rgb}{0.9631,0.6844,0.5576}
\fill[hu261] (2.140,-12.540) rectangle (3.090,-12.880);
\node[text=ablInk] at (2.615,-12.710) {-13.3};
\definecolor{hu262}{rgb}{0.9589,0.6595,0.5257}
\fill[hu262] (3.090,-12.540) rectangle (4.040,-12.880);
\node[text=ablInk] at (3.565,-12.710) {-14.2};
\definecolor{hu263}{rgb}{0.7894,0.2768,0.2549}
\fill[hu263] (4.040,-12.540) rectangle (4.990,-12.880);
\node[text=white] at (4.515,-12.710) {-24.4};
\definecolor{hu264}{rgb}{0.9857,0.8890,0.8321}
\fill[hu264] (4.990,-12.540) rectangle (5.940,-12.880);
\node[text=ablInk] at (5.465,-12.710) {-5.2};
\definecolor{hu265}{rgb}{0.9839,0.8976,0.8468}
\fill[hu265] (5.940,-12.540) rectangle (6.890,-12.880);
\node[text=ablInk] at (6.415,-12.710) {-4.8};
\definecolor{hu266}{rgb}{0.9922,0.8588,0.7804}
\fill[hu266] (7.130,-12.540) rectangle (8.080,-12.880);
\node[text=ablInk] at (7.605,-12.710) {-3.6};
\definecolor{hu267}{rgb}{0.9811,0.7924,0.6955}
\fill[hu267] (8.080,-12.540) rectangle (9.030,-12.880);
\node[text=ablInk] at (8.555,-12.710) {-4.8};
\definecolor{hu268}{rgb}{0.9306,0.9506,0.9616}
\fill[hu268] (9.270,-12.540) rectangle (10.370,-12.880);
\node[text=ablInk] at (9.820,-12.710) {-0.009};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.050) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.050) {16/384};
\definecolor{hu269}{rgb}{0.4501,0.0148,0.1290}
\fill[hu269] (0.000,-12.880) rectangle (0.950,-13.220);
\node[text=white] at (0.475,-13.050) {-22.5};
\definecolor{hu270}{rgb}{0.4039,0.0000,0.1216}
\fill[hu270] (0.950,-12.880) rectangle (1.900,-13.220);
\node[text=white] at (1.425,-13.050) {-32.0};
\definecolor{hu271}{rgb}{0.7672,0.2325,0.2340}
\fill[hu271] (2.140,-12.880) rectangle (3.090,-13.220);
\node[text=white] at (2.615,-13.050) {-25.5};
\definecolor{hu272}{rgb}{0.7562,0.2104,0.2235}
\fill[hu272] (3.090,-12.880) rectangle (4.040,-13.220);
\node[text=white] at (3.565,-13.050) {-26.1};
\definecolor{hu273}{rgb}{0.4039,0.0000,0.1216}
\fill[hu273] (4.040,-12.880) rectangle (4.990,-13.220);
\node[text=white] at (4.515,-13.050) {-49.1};
\definecolor{hu274}{rgb}{0.9686,0.7176,0.6000}
\fill[hu274] (4.990,-12.880) rectangle (5.940,-13.220);
\node[text=ablInk] at (5.465,-13.050) {-12.2};
\definecolor{hu275}{rgb}{0.9686,0.7176,0.6000}
\fill[hu275] (5.940,-12.880) rectangle (6.890,-13.220);
\node[text=ablInk] at (6.415,-13.050) {-12.1};
\definecolor{hu276}{rgb}{0.9223,0.5675,0.4487}
\fill[hu276] (7.130,-12.880) rectangle (8.080,-13.220);
\node[text=ablInk] at (7.605,-13.050) {-8.3};
\definecolor{hu277}{rgb}{0.9645,0.6927,0.5682}
\fill[hu277] (8.080,-12.880) rectangle (9.030,-13.220);
\node[text=ablInk] at (8.555,-13.050) {-6.5};
\definecolor{hu278}{rgb}{0.8099,0.8931,0.9384}
\fill[hu278] (9.270,-12.880) rectangle (10.370,-13.220);
\node[text=ablInk] at (9.820,-13.050) {-0.035};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.390) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.390) {16/1024};
\definecolor{hu279}{rgb}{0.7949,0.2879,0.2601}
\fill[hu279] (0.000,-13.220) rectangle (0.950,-13.560);
\node[text=white] at (0.475,-13.390) {-15.3};
\definecolor{hu280}{rgb}{0.4270,0.0074,0.1253}
\fill[hu280] (0.950,-13.220) rectangle (1.900,-13.560);
\node[text=white] at (1.425,-13.390) {-22.8};
\definecolor{hu281}{rgb}{0.8900,0.4932,0.3916}
\fill[hu281] (2.140,-13.220) rectangle (3.090,-13.560);
\node[text=ablInk] at (2.615,-13.390) {-18.5};
\definecolor{hu282}{rgb}{0.9223,0.5675,0.4487}
\fill[hu282] (3.090,-13.220) rectangle (4.040,-13.560);
\node[text=ablInk] at (3.565,-13.390) {-16.6};
\definecolor{hu283}{rgb}{0.7063,0.1107,0.1765}
\fill[hu283] (4.040,-13.220) rectangle (4.990,-13.560);
\node[text=white] at (4.515,-13.390) {-28.6};
\definecolor{hu284}{rgb}{0.9894,0.8422,0.7592}
\fill[hu284] (4.990,-13.220) rectangle (5.940,-13.560);
\node[text=ablInk] at (5.465,-13.390) {-7.8};
\definecolor{hu285}{rgb}{0.9922,0.8588,0.7804}
\fill[hu285] (5.940,-13.220) rectangle (6.890,-13.560);
\node[text=ablInk] at (6.415,-13.390) {-7.2};
\definecolor{hu286}{rgb}{0.9769,0.7675,0.6637}
\fill[hu286] (7.130,-13.220) rectangle (8.080,-13.560);
\node[text=ablInk] at (7.605,-13.390) {-5.1};
\definecolor{hu287}{rgb}{0.9839,0.8090,0.7167}
\fill[hu287] (8.080,-13.220) rectangle (9.030,-13.560);
\node[text=ablInk] at (8.555,-13.390) {-4.5};
\definecolor{hu288}{rgb}{0.9190,0.9451,0.9595}
\fill[hu288] (9.270,-13.220) rectangle (10.370,-13.560);
\node[text=ablInk] at (9.820,-13.390) {-0.011};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-13.730) {ConvNeXt-T};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-13.730) {16/768};
\definecolor{hu289}{rgb}{0.4039,0.0000,0.1216}
\fill[hu289] (0.000,-13.560) rectangle (0.950,-13.900);
\node[text=white] at (0.475,-13.730) {-71.7};
\definecolor{hu290}{rgb}{0.4039,0.0000,0.1216}
\fill[hu290] (0.950,-13.560) rectangle (1.900,-13.900);
\node[text=white] at (1.425,-13.730) {-85.5};
\definecolor{hu291}{rgb}{0.4039,0.0000,0.1216}
\fill[hu291] (2.140,-13.560) rectangle (3.090,-13.900);
\node[text=white] at (2.615,-13.730) {-65.7};
\definecolor{hu292}{rgb}{0.4039,0.0000,0.1216}
\fill[hu292] (3.090,-13.560) rectangle (4.040,-13.900);
\node[text=white] at (3.565,-13.730) {-69.6};
\definecolor{hu293}{rgb}{0.4039,0.0000,0.1216}
\fill[hu293] (4.040,-13.560) rectangle (4.990,-13.900);
\node[text=white] at (4.515,-13.730) {-62.3};
\definecolor{hu294}{rgb}{0.7174,0.1329,0.1869}
\fill[hu294] (4.990,-13.560) rectangle (5.940,-13.900);
\node[text=white] at (5.465,-13.730) {-28.0};
\definecolor{hu295}{rgb}{0.7783,0.2547,0.2444}
\fill[hu295] (5.940,-13.560) rectangle (6.890,-13.900);
\node[text=white] at (6.415,-13.730) {-24.8};
\definecolor{hu296}{rgb}{0.4039,0.0000,0.1216}
\fill[hu296] (7.130,-13.560) rectangle (8.080,-13.900);
\node[text=white] at (7.605,-13.730) {-23.1};
\definecolor{hu297}{rgb}{0.6231,0.0701,0.1566}
\fill[hu297] (8.080,-13.560) rectangle (9.030,-13.900);
\node[text=white] at (8.555,-13.730) {-15.3};
\definecolor{hu298}{rgb}{0.0196,0.1882,0.3804}
\fill[hu298] (9.270,-13.560) rectangle (10.370,-13.900);
\node[text=white] at (9.820,-13.730) {-0.170};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-14.070) {ResNet-50};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-14.070) {16/2048};
\definecolor{hu299}{rgb}{0.4039,0.0000,0.1216}
\fill[hu299] (0.000,-13.900) rectangle (0.950,-14.240);
\node[text=white] at (0.475,-14.070) {-73.1};
\definecolor{hu300}{rgb}{0.4039,0.0000,0.1216}
\fill[hu300] (0.950,-13.900) rectangle (1.900,-14.240);
\node[text=white] at (1.425,-14.070) {-81.2};
\definecolor{hu301}{rgb}{0.4039,0.0000,0.1216}
\fill[hu301] (2.140,-13.900) rectangle (3.090,-14.240);
\node[text=white] at (2.615,-14.070) {-54.5};
\definecolor{hu302}{rgb}{0.4039,0.0000,0.1216}
\fill[hu302] (3.090,-13.900) rectangle (4.040,-14.240);
\node[text=white] at (3.565,-14.070) {-63.6};
\definecolor{hu303}{rgb}{0.4039,0.0000,0.1216}
\fill[hu303] (4.040,-13.900) rectangle (4.990,-14.240);
\node[text=white] at (4.515,-14.070) {-62.4};
\definecolor{hu304}{rgb}{0.8900,0.4932,0.3916}
\fill[hu304] (4.990,-13.900) rectangle (5.940,-14.240);
\node[text=ablInk] at (5.465,-14.070) {-18.6};
\definecolor{hu305}{rgb}{0.9631,0.6844,0.5576}
\fill[hu305] (5.940,-13.900) rectangle (6.890,-14.240);
\node[text=ablInk] at (6.415,-14.070) {-13.1};
\definecolor{hu306}{rgb}{0.4039,0.0000,0.1216}
\fill[hu306] (7.130,-13.900) rectangle (8.080,-14.240);
\node[text=white] at (7.605,-14.070) {-20.8};
\definecolor{hu307}{rgb}{0.6807,0.0886,0.1659}
\fill[hu307] (8.080,-13.900) rectangle (9.030,-14.240);
\node[text=white] at (8.555,-14.070) {-14.6};
\definecolor{hu308}{rgb}{0.4039,0.0000,0.1216}
\fill[hu308] (9.270,-13.900) rectangle (10.370,-14.240);
\node[text=white] at (9.820,-14.070) {+0.252};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-14.495) {ProtoQuant, stage 1 (codebook only), frozen backbone};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-14.830) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-14.830) {16/1024};
\definecolor{hu309}{rgb}{0.9866,0.8256,0.7379}
\fill[hu309] (0.000,-14.660) rectangle (0.950,-15.000);
\node[text=ablInk] at (0.475,-14.830) {-5.4};
\definecolor{hu310}{rgb}{0.9631,0.6844,0.5576}
\fill[hu310] (0.950,-14.660) rectangle (1.900,-15.000);
\node[text=ablInk] at (1.425,-14.830) {-8.4};
\definecolor{hu311}{rgb}{0.9765,0.9320,0.9059}
\fill[hu311] (2.140,-14.660) rectangle (3.090,-15.000);
\node[text=ablInk] at (2.615,-14.830) {-2.3};
\definecolor{hu312}{rgb}{0.9792,0.9191,0.8837}
\fill[hu312] (3.090,-14.660) rectangle (4.040,-15.000);
\node[text=ablInk] at (3.565,-14.830) {-3.2};
\definecolor{hu313}{rgb}{0.9839,0.8090,0.7167}
\fill[hu313] (4.040,-14.660) rectangle (4.990,-15.000);
\node[text=ablInk] at (4.515,-14.830) {-9.0};
\definecolor{hu314}{rgb}{0.9792,0.9191,0.8837}
\fill[hu314] (4.990,-14.660) rectangle (5.940,-15.000);
\node[text=ablInk] at (5.465,-14.830) {-3.3};
\definecolor{hu315}{rgb}{0.9365,0.9534,0.9627}
\fill[hu315] (5.940,-14.660) rectangle (6.890,-15.000);
\node[text=ablInk] at (6.415,-14.830) {+1.6};
\definecolor{hu316}{rgb}{0.4039,0.0000,0.1216}
\fill[hu316] (7.130,-14.660) rectangle (8.080,-15.000);
\node[text=white] at (7.605,-14.830) {-18.1};
\definecolor{hu317}{rgb}{0.9315,0.5887,0.4650}
\fill[hu317] (8.080,-14.660) rectangle (9.030,-15.000);
\node[text=ablInk] at (8.555,-14.830) {-8.0};
\definecolor{hu318}{rgb}{0.8392,0.3765,0.3020}
\fill[hu318] (9.270,-14.660) rectangle (10.370,-15.000);
\node[text=ablInk] at (9.820,-14.830) {+0.102};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-15.170) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-15.170) {16/2048};
\definecolor{hu319}{rgb}{0.9885,0.8760,0.8099}
\fill[hu319] (0.000,-15.000) rectangle (0.950,-15.340);
\node[text=ablInk] at (0.475,-15.170) {-4.0};
\definecolor{hu320}{rgb}{0.9908,0.8505,0.7698}
\fill[hu320] (0.950,-15.000) rectangle (1.900,-15.340);
\node[text=ablInk] at (1.425,-15.170) {-4.8};
\definecolor{hu321}{rgb}{0.9540,0.9617,0.9659}
\fill[hu321] (2.140,-15.000) rectangle (3.090,-15.340);
\node[text=ablInk] at (2.615,-15.170) {+0.6};
\definecolor{hu322}{rgb}{0.9719,0.9536,0.9428}
\fill[hu322] (3.090,-15.000) rectangle (4.040,-15.340);
\node[text=ablInk] at (3.565,-15.170) {-1.1};
\definecolor{hu323}{rgb}{0.9885,0.8760,0.8099}
\fill[hu323] (4.040,-15.000) rectangle (4.990,-15.340);
\node[text=ablInk] at (4.515,-15.170) {-6.0};
\definecolor{hu324}{rgb}{0.9755,0.9363,0.9133}
\fill[hu324] (4.990,-15.000) rectangle (5.940,-15.340);
\node[text=ablInk] at (5.465,-15.170) {-2.2};
\definecolor{hu325}{rgb}{0.9248,0.9479,0.9606}
\fill[hu325] (5.940,-15.000) rectangle (6.890,-15.340);
\node[text=ablInk] at (6.415,-15.170) {+2.1};
\definecolor{hu326}{rgb}{0.4039,0.0000,0.1216}
\fill[hu326] (7.130,-15.000) rectangle (8.080,-15.340);
\node[text=white] at (7.605,-15.170) {-18.3};
\definecolor{hu327}{rgb}{0.8992,0.5144,0.4079}
\fill[hu327] (8.080,-15.000) rectangle (9.030,-15.340);
\node[text=ablInk] at (8.555,-15.170) {-9.0};
\definecolor{hu328}{rgb}{0.7230,0.1439,0.1922}
\fill[hu328] (9.270,-15.000) rectangle (10.370,-15.340);
\node[text=white] at (9.820,-15.170) {+0.129};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-15.510) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-15.510) {16/4096};
\definecolor{hu329}{rgb}{0.9866,0.8847,0.8247}
\fill[hu329] (0.000,-15.340) rectangle (0.950,-15.680);
\node[text=ablInk] at (0.475,-15.510) {-3.5};
\definecolor{hu330}{rgb}{0.9885,0.8760,0.8099}
\fill[hu330] (0.950,-15.340) rectangle (1.900,-15.680);
\node[text=ablInk] at (1.425,-15.510) {-4.0};
\definecolor{hu331}{rgb}{0.9073,0.9396,0.9573}
\fill[hu331] (2.140,-15.340) rectangle (3.090,-15.680);
\node[text=ablInk] at (2.615,-15.510) {+2.9};
\definecolor{hu332}{rgb}{0.9599,0.9645,0.9670}
\fill[hu332] (3.090,-15.340) rectangle (4.040,-15.680);
\node[text=ablInk] at (3.565,-15.510) {+0.3};
\definecolor{hu333}{rgb}{0.9857,0.8890,0.8321}
\fill[hu333] (4.040,-15.340) rectangle (4.990,-15.680);
\node[text=ablInk] at (4.515,-15.510) {-5.4};
\definecolor{hu334}{rgb}{0.9774,0.9277,0.8985}
\fill[hu334] (4.990,-15.340) rectangle (5.940,-15.680);
\node[text=ablInk] at (5.465,-15.510) {-2.7};
\definecolor{hu335}{rgb}{0.9540,0.9617,0.9659}
\fill[hu335] (5.940,-15.340) rectangle (6.890,-15.680);
\node[text=ablInk] at (6.415,-15.510) {+0.8};
\definecolor{hu336}{rgb}{0.4039,0.0000,0.1216}
\fill[hu336] (7.130,-15.340) rectangle (8.080,-15.680);
\node[text=white] at (7.605,-15.510) {-19.2};
\definecolor{hu337}{rgb}{0.8438,0.3871,0.3101}
\fill[hu337] (8.080,-15.340) rectangle (9.030,-15.680);
\node[text=ablInk] at (8.555,-15.510) {-10.7};
\definecolor{hu338}{rgb}{0.4039,0.0000,0.1216}
\fill[hu338] (9.270,-15.340) rectangle (10.370,-15.680);
\node[text=white] at (9.820,-15.510) {+0.174};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-15.850) {DINOv2-S/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-15.850) {16/2048};
\definecolor{hu339}{rgb}{0.9603,0.6678,0.5363}
\fill[hu339] (0.000,-15.680) rectangle (0.950,-16.020);
\node[text=ablInk] at (0.475,-15.850) {-8.8};
\definecolor{hu340}{rgb}{0.8669,0.4401,0.3509}
\fill[hu340] (0.950,-15.680) rectangle (1.900,-16.020);
\node[text=ablInk] at (1.425,-15.850) {-12.8};
\definecolor{hu341}{rgb}{0.9540,0.9617,0.9659}
\fill[hu341] (2.140,-15.680) rectangle (3.090,-16.020);
\node[text=ablInk] at (2.615,-15.850) {+0.8};
\definecolor{hu342}{rgb}{0.9540,0.9617,0.9659}
\fill[hu342] (3.090,-15.680) rectangle (4.040,-16.020);
\node[text=ablInk] at (3.565,-15.850) {+0.8};
\definecolor{hu343}{rgb}{0.9755,0.9363,0.9133}
\fill[hu343] (4.040,-15.680) rectangle (4.990,-16.020);
\node[text=ablInk] at (4.515,-15.850) {-2.0};
\definecolor{hu344}{rgb}{0.9746,0.9406,0.9206}
\fill[hu344] (4.990,-15.680) rectangle (5.940,-16.020);
\node[text=ablInk] at (5.465,-15.850) {-1.9};
\definecolor{hu345}{rgb}{0.9190,0.9451,0.9595}
\fill[hu345] (5.940,-15.680) rectangle (6.890,-16.020);
\node[text=ablInk] at (6.415,-15.850) {+2.5};
\definecolor{hu346}{rgb}{0.4501,0.0148,0.1290}
\fill[hu346] (7.130,-15.680) rectangle (8.080,-16.020);
\node[text=white] at (7.605,-15.850) {-17.5};
\definecolor{hu347}{rgb}{0.9130,0.5463,0.4324}
\fill[hu347] (8.080,-15.680) rectangle (9.030,-16.020);
\node[text=ablInk] at (8.555,-15.850) {-8.6};
\definecolor{hu348}{rgb}{0.8005,0.2990,0.2654}
\fill[hu348] (9.270,-15.680) rectangle (10.370,-16.020);
\node[text=white] at (9.820,-15.850) {+0.111};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-16.190) {DeiT-S/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-16.190) {16/2048};
\definecolor{hu349}{rgb}{0.9880,0.8339,0.7486}
\fill[hu349] (0.000,-16.020) rectangle (0.950,-16.360);
\node[text=ablInk] at (0.475,-16.190) {-5.1};
\definecolor{hu350}{rgb}{0.9603,0.6678,0.5363}
\fill[hu350] (0.950,-16.020) rectangle (1.900,-16.360);
\node[text=ablInk] at (1.425,-16.190) {-8.8};
\definecolor{hu351}{rgb}{0.9686,0.7176,0.6000}
\fill[hu351] (2.140,-16.020) rectangle (3.090,-16.360);
\node[text=ablInk] at (2.615,-16.190) {-12.0};
\definecolor{hu352}{rgb}{0.8115,0.3211,0.2758}
\fill[hu352] (3.090,-16.020) rectangle (4.040,-16.360);
\node[text=white] at (3.565,-16.190) {-23.3};
\definecolor{hu353}{rgb}{0.4039,0.0000,0.1216}
\fill[hu353] (4.040,-16.020) rectangle (4.990,-16.360);
\node[text=white] at (4.515,-16.190) {-49.6};
\definecolor{hu354}{rgb}{0.9659,0.7010,0.5788}
\fill[hu354] (4.990,-16.020) rectangle (5.940,-16.360);
\node[text=ablInk] at (5.465,-16.190) {-12.6};
\definecolor{hu355}{rgb}{0.9852,0.8173,0.7273}
\fill[hu355] (5.940,-16.020) rectangle (6.890,-16.360);
\node[text=ablInk] at (6.415,-16.190) {-8.8};
\definecolor{hu356}{rgb}{0.4039,0.0000,0.1216}
\fill[hu356] (7.130,-16.020) rectangle (8.080,-16.360);
\node[text=white] at (7.605,-16.190) {-23.6};
\definecolor{hu357}{rgb}{0.7949,0.2879,0.2601}
\fill[hu357] (8.080,-16.020) rectangle (9.030,-16.360);
\node[text=white] at (8.555,-16.190) {-11.9};
\definecolor{hu358}{rgb}{0.4039,0.0000,0.1216}
\fill[hu358] (9.270,-16.020) rectangle (10.370,-16.360);
\node[text=white] at (9.820,-16.190) {+0.282};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-16.615) {Frozen backbone without any bottleneck (the ceilings for LP and kNN)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-16.950) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-16.950) {CLS token};
\definecolor{hu359}{rgb}{0.9657,0.9672,0.9681}
\fill[hu359] (0.000,-16.780) rectangle (0.950,-17.120);
\node[text=ablInk] at (0.475,-16.950) {+0.1};
\definecolor{hu360}{rgb}{0.9599,0.9645,0.9670}
\fill[hu360] (0.950,-16.780) rectangle (1.900,-17.120);
\node[text=ablInk] at (1.425,-16.950) {+0.2};
\draw[black!12,line width=.2pt] (2.140,-16.780) rectangle (3.090,-17.120);
\node[text=black!40] at (2.615,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (3.090,-16.780) rectangle (4.040,-17.120);
\node[text=black!40] at (3.565,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.040,-16.780) rectangle (4.990,-17.120);
\node[text=black!40] at (4.515,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.990,-16.780) rectangle (5.940,-17.120);
\node[text=black!40] at (5.465,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (5.940,-16.780) rectangle (6.890,-17.120);
\node[text=black!40] at (6.415,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (7.130,-16.780) rectangle (8.080,-17.120);
\node[text=black!40] at (7.605,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (8.080,-16.780) rectangle (9.030,-17.120);
\node[text=black!40] at (8.555,-16.950) {$\varnothing$};
\draw[black!12,line width=.2pt] (9.270,-16.780) rectangle (10.370,-17.120);
\node[text=black!40] at (9.820,-16.950) {$\varnothing$};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-17.290) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-17.290) {patch mean};
\definecolor{hu361}{rgb}{0.9866,0.8847,0.8247}
\fill[hu361] (0.000,-17.120) rectangle (0.950,-17.460);
\node[text=ablInk] at (0.475,-17.290) {-3.5};
\definecolor{hu362}{rgb}{0.9546,0.6418,0.5057}
\fill[hu362] (0.950,-17.120) rectangle (1.900,-17.460);
\node[text=ablInk] at (1.425,-17.290) {-9.4};
\draw[black!12,line width=.2pt] (2.140,-17.120) rectangle (3.090,-17.460);
\node[text=black!40] at (2.615,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (3.090,-17.120) rectangle (4.040,-17.460);
\node[text=black!40] at (3.565,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.040,-17.120) rectangle (4.990,-17.460);
\node[text=black!40] at (4.515,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.990,-17.120) rectangle (5.940,-17.460);
\node[text=black!40] at (5.465,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (5.940,-17.120) rectangle (6.890,-17.460);
\node[text=black!40] at (6.415,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (7.130,-17.120) rectangle (8.080,-17.460);
\node[text=black!40] at (7.605,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (8.080,-17.120) rectangle (9.030,-17.460);
\node[text=black!40] at (8.555,-17.290) {$\varnothing$};
\draw[black!12,line width=.2pt] (9.270,-17.120) rectangle (10.370,-17.460);
\node[text=black!40] at (9.820,-17.290) {$\varnothing$};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-17.630) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-17.630) {CLS token};
\definecolor{hu363}{rgb}{0.9825,0.8007,0.7061}
\fill[hu363] (0.000,-17.460) rectangle (0.950,-17.800);
\node[text=ablInk] at (0.475,-17.630) {-5.9};
\definecolor{hu364}{rgb}{0.9700,0.7260,0.6106}
\fill[hu364] (0.950,-17.460) rectangle (1.900,-17.800);
\node[text=ablInk] at (1.425,-17.630) {-7.5};
\draw[black!12,line width=.2pt] (2.140,-17.460) rectangle (3.090,-17.800);
\node[text=black!40] at (2.615,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (3.090,-17.460) rectangle (4.040,-17.800);
\node[text=black!40] at (3.565,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.040,-17.460) rectangle (4.990,-17.800);
\node[text=black!40] at (4.515,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.990,-17.460) rectangle (5.940,-17.800);
\node[text=black!40] at (5.465,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (5.940,-17.460) rectangle (6.890,-17.800);
\node[text=black!40] at (6.415,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (7.130,-17.460) rectangle (8.080,-17.800);
\node[text=black!40] at (7.605,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (8.080,-17.460) rectangle (9.030,-17.800);
\node[text=black!40] at (8.555,-17.630) {$\varnothing$};
\draw[black!12,line width=.2pt] (9.270,-17.460) rectangle (10.370,-17.800);
\node[text=black!40] at (9.820,-17.630) {$\varnothing$};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-17.970) {CLIP-DI-B/16};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-17.970) {patch mean};
\definecolor{hu365}{rgb}{0.7949,0.2879,0.2601}
\fill[hu365] (0.000,-17.800) rectangle (0.950,-18.140);
\node[text=white] at (0.475,-17.970) {-15.4};
\definecolor{hu366}{rgb}{0.4039,0.0000,0.1216}
\fill[hu366] (0.950,-17.800) rectangle (1.900,-18.140);
\node[text=white] at (1.425,-17.970) {-30.9};
\draw[black!12,line width=.2pt] (2.140,-17.800) rectangle (3.090,-18.140);
\node[text=black!40] at (2.615,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (3.090,-17.800) rectangle (4.040,-18.140);
\node[text=black!40] at (3.565,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.040,-17.800) rectangle (4.990,-18.140);
\node[text=black!40] at (4.515,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (4.990,-17.800) rectangle (5.940,-18.140);
\node[text=black!40] at (5.465,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (5.940,-17.800) rectangle (6.890,-18.140);
\node[text=black!40] at (6.415,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (7.130,-17.800) rectangle (8.080,-18.140);
\node[text=black!40] at (7.605,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (8.080,-17.800) rectangle (9.030,-18.140);
\node[text=black!40] at (8.555,-17.970) {$\varnothing$};
\draw[black!12,line width=.2pt] (9.270,-17.800) rectangle (10.370,-18.140);
\node[text=black!40] at (9.820,-17.970) {$\varnothing$};
\definecolor{hu367}{rgb}{0.4616,0.0185,0.1308}
\fill[hu367] (0.000,-18.350) rectangle (0.081,-18.480);
\definecolor{hu368}{rgb}{0.5885,0.0591,0.1511}
\fill[hu368] (0.079,-18.350) rectangle (0.160,-18.480);
\definecolor{hu369}{rgb}{0.7008,0.0997,0.1712}
\fill[hu369] (0.158,-18.350) rectangle (0.239,-18.480);
\definecolor{hu370}{rgb}{0.7617,0.2215,0.2288}
\fill[hu370] (0.237,-18.350) rectangle (0.319,-18.480);
\definecolor{hu371}{rgb}{0.8226,0.3433,0.2863}
\fill[hu371] (0.317,-18.350) rectangle (0.398,-18.480);
\definecolor{hu372}{rgb}{0.8715,0.4507,0.3590}
\fill[hu372] (0.396,-18.350) rectangle (0.477,-18.480);
\definecolor{hu373}{rgb}{0.9223,0.5675,0.4487}
\fill[hu373] (0.475,-18.350) rectangle (0.556,-18.480);
\definecolor{hu374}{rgb}{0.9617,0.6761,0.5469}
\fill[hu374] (0.554,-18.350) rectangle (0.635,-18.480);
\definecolor{hu375}{rgb}{0.9755,0.7592,0.6531}
\fill[hu375] (0.633,-18.350) rectangle (0.714,-18.480);
\definecolor{hu376}{rgb}{0.9908,0.8505,0.7698}
\fill[hu376] (0.712,-18.350) rectangle (0.794,-18.480);
\definecolor{hu377}{rgb}{0.9829,0.9019,0.8542}
\fill[hu377] (0.792,-18.350) rectangle (0.873,-18.480);
\definecolor{hu378}{rgb}{0.9737,0.9449,0.9280}
\fill[hu378] (0.871,-18.350) rectangle (0.952,-18.480);
\definecolor{hu379}{rgb}{0.9365,0.9534,0.9627}
\fill[hu379] (0.950,-18.350) rectangle (1.031,-18.480);
\definecolor{hu380}{rgb}{0.8722,0.9230,0.9509}
\fill[hu380] (1.029,-18.350) rectangle (1.110,-18.480);
\definecolor{hu381}{rgb}{0.8099,0.8931,0.9384}
\fill[hu381] (1.108,-18.350) rectangle (1.190,-18.480);
\definecolor{hu382}{rgb}{0.7033,0.8390,0.9080}
\fill[hu382] (1.188,-18.350) rectangle (1.269,-18.480);
\definecolor{hu383}{rgb}{0.5968,0.7849,0.8775}
\fill[hu383] (1.267,-18.350) rectangle (1.348,-18.480);
\definecolor{hu384}{rgb}{0.4814,0.7149,0.8394}
\fill[hu384] (1.346,-18.350) rectangle (1.427,-18.480);
\definecolor{hu385}{rgb}{0.3478,0.6303,0.7938}
\fill[hu385] (1.425,-18.350) rectangle (1.506,-18.480);
\definecolor{hu386}{rgb}{0.2418,0.5488,0.7506}
\fill[hu386] (1.504,-18.350) rectangle (1.585,-18.480);
\definecolor{hu387}{rgb}{0.1895,0.4796,0.7152}
\fill[hu387] (1.583,-18.350) rectangle (1.664,-18.480);
\definecolor{hu388}{rgb}{0.1320,0.4035,0.6763}
\fill[hu388] (1.662,-18.350) rectangle (1.744,-18.480);
\definecolor{hu389}{rgb}{0.0842,0.3128,0.5534}
\fill[hu389] (1.742,-18.350) rectangle (1.823,-18.480);
\definecolor{hu390}{rgb}{0.0411,0.2298,0.4381}
\fill[hu390] (1.821,-18.350) rectangle (1.902,-18.480);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.950,-18.490) {$\pm$23.3 pp};
\definecolor{hu391}{rgb}{0.4616,0.0185,0.1308}
\fill[hu391] (2.140,-18.350) rectangle (2.340,-18.480);
\definecolor{hu392}{rgb}{0.5885,0.0591,0.1511}
\fill[hu392] (2.338,-18.350) rectangle (2.538,-18.480);
\definecolor{hu393}{rgb}{0.7008,0.0997,0.1712}
\fill[hu393] (2.536,-18.350) rectangle (2.736,-18.480);
\definecolor{hu394}{rgb}{0.7617,0.2215,0.2288}
\fill[hu394] (2.734,-18.350) rectangle (2.934,-18.480);
\definecolor{hu395}{rgb}{0.8226,0.3433,0.2863}
\fill[hu395] (2.932,-18.350) rectangle (3.132,-18.480);
\definecolor{hu396}{rgb}{0.8715,0.4507,0.3590}
\fill[hu396] (3.130,-18.350) rectangle (3.329,-18.480);
\definecolor{hu397}{rgb}{0.9223,0.5675,0.4487}
\fill[hu397] (3.327,-18.350) rectangle (3.527,-18.480);
\definecolor{hu398}{rgb}{0.9617,0.6761,0.5469}
\fill[hu398] (3.525,-18.350) rectangle (3.725,-18.480);
\definecolor{hu399}{rgb}{0.9755,0.7592,0.6531}
\fill[hu399] (3.723,-18.350) rectangle (3.923,-18.480);
\definecolor{hu400}{rgb}{0.9908,0.8505,0.7698}
\fill[hu400] (3.921,-18.350) rectangle (4.121,-18.480);
\definecolor{hu401}{rgb}{0.9829,0.9019,0.8542}
\fill[hu401] (4.119,-18.350) rectangle (4.319,-18.480);
\definecolor{hu402}{rgb}{0.9737,0.9449,0.9280}
\fill[hu402] (4.317,-18.350) rectangle (4.517,-18.480);
\definecolor{hu403}{rgb}{0.9365,0.9534,0.9627}
\fill[hu403] (4.515,-18.350) rectangle (4.715,-18.480);
\definecolor{hu404}{rgb}{0.8722,0.9230,0.9509}
\fill[hu404] (4.713,-18.350) rectangle (4.913,-18.480);
\definecolor{hu405}{rgb}{0.8099,0.8931,0.9384}
\fill[hu405] (4.911,-18.350) rectangle (5.111,-18.480);
\definecolor{hu406}{rgb}{0.7033,0.8390,0.9080}
\fill[hu406] (5.109,-18.350) rectangle (5.309,-18.480);
\definecolor{hu407}{rgb}{0.5968,0.7849,0.8775}
\fill[hu407] (5.307,-18.350) rectangle (5.507,-18.480);
\definecolor{hu408}{rgb}{0.4814,0.7149,0.8394}
\fill[hu408] (5.505,-18.350) rectangle (5.705,-18.480);
\definecolor{hu409}{rgb}{0.3478,0.6303,0.7938}
\fill[hu409] (5.703,-18.350) rectangle (5.902,-18.480);
\definecolor{hu410}{rgb}{0.2418,0.5488,0.7506}
\fill[hu410] (5.900,-18.350) rectangle (6.100,-18.480);
\definecolor{hu411}{rgb}{0.1895,0.4796,0.7152}
\fill[hu411] (6.098,-18.350) rectangle (6.298,-18.480);
\definecolor{hu412}{rgb}{0.1320,0.4035,0.6763}
\fill[hu412] (6.296,-18.350) rectangle (6.496,-18.480);
\definecolor{hu413}{rgb}{0.0842,0.3128,0.5534}
\fill[hu413] (6.494,-18.350) rectangle (6.694,-18.480);
\definecolor{hu414}{rgb}{0.0411,0.2298,0.4381}
\fill[hu414] (6.692,-18.350) rectangle (6.892,-18.480);
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.515,-18.490) {$\pm$36.4 pp};
\definecolor{hu415}{rgb}{0.4616,0.0185,0.1308}
\fill[hu415] (7.130,-18.350) rectangle (7.211,-18.480);
\definecolor{hu416}{rgb}{0.5885,0.0591,0.1511}
\fill[hu416] (7.209,-18.350) rectangle (7.290,-18.480);
\definecolor{hu417}{rgb}{0.7008,0.0997,0.1712}
\fill[hu417] (7.288,-18.350) rectangle (7.370,-18.480);
\definecolor{hu418}{rgb}{0.7617,0.2215,0.2288}
\fill[hu418] (7.368,-18.350) rectangle (7.449,-18.480);
\definecolor{hu419}{rgb}{0.8226,0.3433,0.2863}
\fill[hu419] (7.447,-18.350) rectangle (7.528,-18.480);
\definecolor{hu420}{rgb}{0.8715,0.4507,0.3590}
\fill[hu420] (7.526,-18.350) rectangle (7.607,-18.480);
\definecolor{hu421}{rgb}{0.9223,0.5675,0.4487}
\fill[hu421] (7.605,-18.350) rectangle (7.686,-18.480);
\definecolor{hu422}{rgb}{0.9617,0.6761,0.5469}
\fill[hu422] (7.684,-18.350) rectangle (7.765,-18.480);
\definecolor{hu423}{rgb}{0.9755,0.7592,0.6531}
\fill[hu423] (7.763,-18.350) rectangle (7.845,-18.480);
\definecolor{hu424}{rgb}{0.9908,0.8505,0.7698}
\fill[hu424] (7.843,-18.350) rectangle (7.924,-18.480);
\definecolor{hu425}{rgb}{0.9829,0.9019,0.8542}
\fill[hu425] (7.922,-18.350) rectangle (8.003,-18.480);
\definecolor{hu426}{rgb}{0.9737,0.9449,0.9280}
\fill[hu426] (8.001,-18.350) rectangle (8.082,-18.480);
\definecolor{hu427}{rgb}{0.9365,0.9534,0.9627}
\fill[hu427] (8.080,-18.350) rectangle (8.161,-18.480);
\definecolor{hu428}{rgb}{0.8722,0.9230,0.9509}
\fill[hu428] (8.159,-18.350) rectangle (8.240,-18.480);
\definecolor{hu429}{rgb}{0.8099,0.8931,0.9384}
\fill[hu429] (8.238,-18.350) rectangle (8.319,-18.480);
\definecolor{hu430}{rgb}{0.7033,0.8390,0.9080}
\fill[hu430] (8.317,-18.350) rectangle (8.399,-18.480);
\definecolor{hu431}{rgb}{0.5968,0.7849,0.8775}
\fill[hu431] (8.397,-18.350) rectangle (8.478,-18.480);
\definecolor{hu432}{rgb}{0.4814,0.7149,0.8394}
\fill[hu432] (8.476,-18.350) rectangle (8.557,-18.480);
\definecolor{hu433}{rgb}{0.3478,0.6303,0.7938}
\fill[hu433] (8.555,-18.350) rectangle (8.636,-18.480);
\definecolor{hu434}{rgb}{0.2418,0.5488,0.7506}
\fill[hu434] (8.634,-18.350) rectangle (8.715,-18.480);
\definecolor{hu435}{rgb}{0.1895,0.4796,0.7152}
\fill[hu435] (8.713,-18.350) rectangle (8.795,-18.480);
\definecolor{hu436}{rgb}{0.1320,0.4035,0.6763}
\fill[hu436] (8.793,-18.350) rectangle (8.874,-18.480);
\definecolor{hu437}{rgb}{0.0842,0.3128,0.5534}
\fill[hu437] (8.872,-18.350) rectangle (8.953,-18.480);
\definecolor{hu438}{rgb}{0.0411,0.2298,0.4381}
\fill[hu438] (8.951,-18.350) rectangle (9.032,-18.480);
\node[text=ablInk,font=\scriptsize,anchor=north] at (8.080,-18.490) {$\pm$18.1 pp};
\definecolor{hu439}{rgb}{0.4616,0.0185,0.1308}
\fill[hu439] (9.270,-18.350) rectangle (9.318,-18.480);
\definecolor{hu440}{rgb}{0.5885,0.0591,0.1511}
\fill[hu440] (9.316,-18.350) rectangle (9.364,-18.480);
\definecolor{hu441}{rgb}{0.7008,0.0997,0.1712}
\fill[hu441] (9.362,-18.350) rectangle (9.409,-18.480);
\definecolor{hu442}{rgb}{0.7617,0.2215,0.2288}
\fill[hu442] (9.407,-18.350) rectangle (9.455,-18.480);
\definecolor{hu443}{rgb}{0.8226,0.3433,0.2863}
\fill[hu443] (9.453,-18.350) rectangle (9.501,-18.480);
\definecolor{hu444}{rgb}{0.8715,0.4507,0.3590}
\fill[hu444] (9.499,-18.350) rectangle (9.547,-18.480);
\definecolor{hu445}{rgb}{0.9223,0.5675,0.4487}
\fill[hu445] (9.545,-18.350) rectangle (9.593,-18.480);
\definecolor{hu446}{rgb}{0.9617,0.6761,0.5469}
\fill[hu446] (9.591,-18.350) rectangle (9.639,-18.480);
\definecolor{hu447}{rgb}{0.9755,0.7592,0.6531}
\fill[hu447] (9.637,-18.350) rectangle (9.684,-18.480);
\definecolor{hu448}{rgb}{0.9908,0.8505,0.7698}
\fill[hu448] (9.682,-18.350) rectangle (9.730,-18.480);
\definecolor{hu449}{rgb}{0.9829,0.9019,0.8542}
\fill[hu449] (9.728,-18.350) rectangle (9.776,-18.480);
\definecolor{hu450}{rgb}{0.9737,0.9449,0.9280}
\fill[hu450] (9.774,-18.350) rectangle (9.822,-18.480);
\definecolor{hu451}{rgb}{0.9365,0.9534,0.9627}
\fill[hu451] (9.820,-18.350) rectangle (9.868,-18.480);
\definecolor{hu452}{rgb}{0.8722,0.9230,0.9509}
\fill[hu452] (9.866,-18.350) rectangle (9.914,-18.480);
\definecolor{hu453}{rgb}{0.8099,0.8931,0.9384}
\fill[hu453] (9.912,-18.350) rectangle (9.960,-18.480);
\definecolor{hu454}{rgb}{0.7033,0.8390,0.9080}
\fill[hu454] (9.957,-18.350) rectangle (10.005,-18.480);
\definecolor{hu455}{rgb}{0.5968,0.7849,0.8775}
\fill[hu455] (10.003,-18.350) rectangle (10.051,-18.480);
\definecolor{hu456}{rgb}{0.4814,0.7149,0.8394}
\fill[hu456] (10.049,-18.350) rectangle (10.097,-18.480);
\definecolor{hu457}{rgb}{0.3478,0.6303,0.7938}
\fill[hu457] (10.095,-18.350) rectangle (10.143,-18.480);
\definecolor{hu458}{rgb}{0.2418,0.5488,0.7506}
\fill[hu458] (10.141,-18.350) rectangle (10.189,-18.480);
\definecolor{hu459}{rgb}{0.1895,0.4796,0.7152}
\fill[hu459] (10.187,-18.350) rectangle (10.235,-18.480);
\definecolor{hu460}{rgb}{0.1320,0.4035,0.6763}
\fill[hu460] (10.232,-18.350) rectangle (10.280,-18.480);
\definecolor{hu461}{rgb}{0.0842,0.3128,0.5534}
\fill[hu461] (10.278,-18.350) rectangle (10.326,-18.480);
\definecolor{hu462}{rgb}{0.0411,0.2298,0.4381}
\fill[hu462] (10.324,-18.350) rectangle (10.372,-18.480);
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.820,-18.490) {$\pm$0.170};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{PartImageNet: self-supervised methods against \ours{}.} Reading as in Figure~\ref{fig:pin-full-heatmap-supervised}. ${\sim}85/8192$ is CFM without a per-image budget, its own setting (every firing concept is kept). TopK SAE, PatchSAE and MSAE are trained on the same frozen patch tokens as \ours{}; PatchSAE and MSAE run their authors' code and hyperparameters ($49152$ and $6144$ are their published widths; MSAE's other settings are in Figure~\ref{fig:pin-full-heatmap-msae}) and, like CFM, receive the 16-concept budget only at scoring time. LP/kNN read what each method hands downstream: the pooled reconstruction for the SAEs, CFM's $[\max|\mathrm{mean}]$-pooled concept activations. The last block gives the frozen backbone itself: its CLS token, which \ours{} predicts, and its mean patch token, the ceiling for a pooled-reconstruction probe.}
\label{fig:pin-full-heatmap-ssl}
\end{figure}

\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\scriptsize\bfseries] at (0.950,0.80) {Downstream};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (0.475,0.30) {LP\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (1.425,0.30) {kNN\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (4.515,0.80) {Part quality};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (2.615,0.30) {Pur$_{\mathrm{fg}}$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (3.565,0.30) {NMI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (4.515,0.30) {ARI$_m$\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (5.465,0.30) {mIoU\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (6.415,0.30) {FG-ARI\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (8.080,0.80) {Grounding};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (7.605,0.30) {Loc.\,$\uparrow$};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (8.555,0.30) {Cons.\,$\uparrow$};
\node[text=ablInk,font=\scriptsize\bfseries] at (9.820,0.80) {Impurity};
\node[text=ablInk,font=\fontsize{6}{7}\selectfont] at (9.820,0.30) {Imp.\,$\downarrow$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,0.30) {Backbone};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,0.30) {$K/N$};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.165) {\ours{} (ours): absolute values. Every row below is that row minus this one.};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-4.35,-0.500) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize\bfseries] at (-1.6,-0.500) {16/1024};
\fill[black!9] (0.000,-0.330) rectangle (0.950,-0.670);
\node[text=ablInk] at (0.475,-0.500) {89.2};
\fill[black!9] (0.950,-0.330) rectangle (1.900,-0.670);
\node[text=ablInk] at (1.425,-0.500) {88.7};
\fill[black!9] (2.140,-0.330) rectangle (3.090,-0.670);
\node[text=ablInk] at (2.615,-0.500) {81.5};
\fill[black!9] (3.090,-0.330) rectangle (4.040,-0.670);
\node[text=ablInk] at (3.565,-0.500) {69.8};
\fill[black!9] (4.040,-0.330) rectangle (4.990,-0.670);
\node[text=ablInk] at (4.515,-0.500) {62.3};
\fill[black!9] (4.990,-0.330) rectangle (5.940,-0.670);
\node[text=ablInk] at (5.465,-0.500) {35.9};
\fill[black!9] (5.940,-0.330) rectangle (6.890,-0.670);
\node[text=ablInk] at (6.415,-0.500) {26.3};
\fill[black!9] (7.130,-0.330) rectangle (8.080,-0.670);
\node[text=ablInk] at (7.605,-0.500) {36.4};
\fill[black!9] (8.080,-0.330) rectangle (9.030,-0.670);
\node[text=ablInk] at (8.555,-0.500) {16.3};
\fill[black!9] (9.270,-0.330) rectangle (10.370,-0.670);
\node[text=ablInk] at (9.820,-0.500) {0.385};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-1.015) {Reverse weighting (RW): dictionary size, then concepts per image};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-1.350) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-1.350) {16/1024};
\definecolor{hm1}{rgb}{0.9499,0.6311,0.4976}
\fill[hm1] (0.000,-1.180) rectangle (0.950,-1.520);
\node[text=ablInk] at (0.475,-1.350) {-4.0};
\definecolor{hm2}{rgb}{0.5308,0.0406,0.1419}
\fill[hm2] (0.950,-1.180) rectangle (1.900,-1.520);
\node[text=white] at (1.425,-1.350) {-8.8};
\definecolor{hm3}{rgb}{0.9084,0.5356,0.4242}
\fill[hm3] (2.140,-1.180) rectangle (3.090,-1.520);
\node[text=ablInk] at (2.615,-1.350) {-20.4};
\definecolor{hm4}{rgb}{0.9084,0.5356,0.4242}
\fill[hm4] (3.090,-1.180) rectangle (4.040,-1.520);
\node[text=ablInk] at (3.565,-1.350) {-20.6};
\definecolor{hm5}{rgb}{0.4270,0.0074,0.1253}
\fill[hm5] (4.040,-1.180) rectangle (4.990,-1.520);
\node[text=white] at (4.515,-1.350) {-42.1};
\definecolor{hm6}{rgb}{0.9631,0.6844,0.5576}
\fill[hm6] (4.990,-1.180) rectangle (5.940,-1.520);
\node[text=ablInk] at (5.465,-1.350) {-15.5};
\definecolor{hm7}{rgb}{0.9645,0.6927,0.5682}
\fill[hm7] (5.940,-1.180) rectangle (6.890,-1.520);
\node[text=ablInk] at (6.415,-1.350) {-15.1};
\definecolor{hm8}{rgb}{0.4039,0.0000,0.1216}
\fill[hm8] (7.130,-1.180) rectangle (8.080,-1.520);
\node[text=white] at (7.605,-1.350) {-21.8};
\definecolor{hm9}{rgb}{0.9084,0.5356,0.4242}
\fill[hm9] (8.080,-1.180) rectangle (9.030,-1.520);
\node[text=ablInk] at (8.555,-1.350) {-9.5};
\definecolor{hm10}{rgb}{0.4039,0.0000,0.1216}
\fill[hm10] (9.270,-1.180) rectangle (10.370,-1.520);
\node[text=white] at (9.820,-1.350) {+0.113};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-1.690) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-1.690) {16/2048};
\definecolor{hm11}{rgb}{0.9499,0.6311,0.4976}
\fill[hm11] (0.000,-1.520) rectangle (0.950,-1.860);
\node[text=ablInk] at (0.475,-1.690) {-4.0};
\definecolor{hm12}{rgb}{0.4616,0.0185,0.1308}
\fill[hm12] (0.950,-1.520) rectangle (1.900,-1.860);
\node[text=white] at (1.425,-1.690) {-9.3};
\definecolor{hm13}{rgb}{0.8946,0.5038,0.3998}
\fill[hm13] (2.140,-1.520) rectangle (3.090,-1.860);
\node[text=ablInk] at (2.615,-1.690) {-21.5};
\definecolor{hm14}{rgb}{0.8992,0.5144,0.4079}
\fill[hm14] (3.090,-1.520) rectangle (4.040,-1.860);
\node[text=ablInk] at (3.565,-1.690) {-21.2};
\definecolor{hm15}{rgb}{0.4039,0.0000,0.1216}
\fill[hm15] (4.040,-1.520) rectangle (4.990,-1.860);
\node[text=white] at (4.515,-1.690) {-42.8};
\definecolor{hm16}{rgb}{0.9631,0.6844,0.5576}
\fill[hm16] (4.990,-1.520) rectangle (5.940,-1.860);
\node[text=ablInk] at (5.465,-1.690) {-15.7};
\definecolor{hm17}{rgb}{0.9659,0.7010,0.5788}
\fill[hm17] (5.940,-1.520) rectangle (6.890,-1.860);
\node[text=ablInk] at (6.415,-1.690) {-14.9};
\definecolor{hm18}{rgb}{0.4155,0.0037,0.1234}
\fill[hm18] (7.130,-1.520) rectangle (8.080,-1.860);
\node[text=white] at (7.605,-1.690) {-19.5};
\definecolor{hm19}{rgb}{0.9269,0.5781,0.4568}
\fill[hm19] (8.080,-1.520) rectangle (9.030,-1.860);
\node[text=ablInk] at (8.555,-1.690) {-8.9};
\definecolor{hm20}{rgb}{0.8577,0.4189,0.3346}
\fill[hm20] (9.270,-1.520) rectangle (10.370,-1.860);
\node[text=ablInk] at (9.820,-1.690) {+0.064};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.030) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.030) {16/4096};
\definecolor{hm21}{rgb}{0.9546,0.6418,0.5057}
\fill[hm21] (0.000,-1.860) rectangle (0.950,-2.200);
\node[text=ablInk] at (0.475,-2.030) {-3.9};
\definecolor{hm22}{rgb}{0.4039,0.0000,0.1216}
\fill[hm22] (0.950,-1.860) rectangle (1.900,-2.200);
\node[text=white] at (1.425,-2.030) {-9.7};
\definecolor{hm23}{rgb}{0.8854,0.4826,0.3835}
\fill[hm23] (2.140,-1.860) rectangle (3.090,-2.200);
\node[text=ablInk] at (2.615,-2.030) {-22.1};
\definecolor{hm24}{rgb}{0.8715,0.4507,0.3590}
\fill[hm24] (3.090,-1.860) rectangle (4.040,-2.200);
\node[text=ablInk] at (3.565,-2.030) {-23.4};
\definecolor{hm25}{rgb}{0.4039,0.0000,0.1216}
\fill[hm25] (4.040,-1.860) rectangle (4.990,-2.200);
\node[text=white] at (4.515,-2.030) {-44.8};
\definecolor{hm26}{rgb}{0.9603,0.6678,0.5363}
\fill[hm26] (4.990,-1.860) rectangle (5.940,-2.200);
\node[text=ablInk] at (5.465,-2.030) {-16.1};
\definecolor{hm27}{rgb}{0.9645,0.6927,0.5682}
\fill[hm27] (5.940,-1.860) rectangle (6.890,-2.200);
\node[text=ablInk] at (6.415,-2.030) {-15.1};
\definecolor{hm28}{rgb}{0.4731,0.0221,0.1326}
\fill[hm28] (7.130,-1.860) rectangle (8.080,-2.200);
\node[text=white] at (7.605,-2.030) {-18.8};
\definecolor{hm29}{rgb}{0.9361,0.5993,0.4731}
\fill[hm29] (8.080,-1.860) rectangle (9.030,-2.200);
\node[text=ablInk] at (8.555,-2.030) {-8.6};
\definecolor{hm30}{rgb}{0.7063,0.1107,0.1765}
\fill[hm30] (9.270,-1.860) rectangle (10.370,-2.200);
\node[text=white] at (9.820,-2.030) {+0.089};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.370) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.370) {16/6144};
\definecolor{hm31}{rgb}{0.9499,0.6311,0.4976}
\fill[hm31] (0.000,-2.200) rectangle (0.950,-2.540);
\node[text=ablInk] at (0.475,-2.370) {-4.0};
\definecolor{hm32}{rgb}{0.4039,0.0000,0.1216}
\fill[hm32] (0.950,-2.200) rectangle (1.900,-2.540);
\node[text=white] at (1.425,-2.370) {-9.7};
\definecolor{hm33}{rgb}{0.8854,0.4826,0.3835}
\fill[hm33] (2.140,-2.200) rectangle (3.090,-2.540);
\node[text=ablInk] at (2.615,-2.370) {-22.1};
\definecolor{hm34}{rgb}{0.8992,0.5144,0.4079}
\fill[hm34] (3.090,-2.200) rectangle (4.040,-2.540);
\node[text=ablInk] at (3.565,-2.370) {-21.4};
\definecolor{hm35}{rgb}{0.4155,0.0037,0.1234}
\fill[hm35] (4.040,-2.200) rectangle (4.990,-2.540);
\node[text=white] at (4.515,-2.370) {-42.4};
\definecolor{hm36}{rgb}{0.9617,0.6761,0.5469}
\fill[hm36] (4.990,-2.200) rectangle (5.940,-2.540);
\node[text=ablInk] at (5.465,-2.370) {-16.0};
\definecolor{hm37}{rgb}{0.9645,0.6927,0.5682}
\fill[hm37] (5.940,-2.200) rectangle (6.890,-2.540);
\node[text=ablInk] at (6.415,-2.370) {-15.1};
\definecolor{hm38}{rgb}{0.4731,0.0221,0.1326}
\fill[hm38] (7.130,-2.200) rectangle (8.080,-2.540);
\node[text=white] at (7.605,-2.370) {-18.8};
\definecolor{hm39}{rgb}{0.9361,0.5993,0.4731}
\fill[hm39] (8.080,-2.200) rectangle (9.030,-2.540);
\node[text=ablInk] at (8.555,-2.370) {-8.6};
\definecolor{hm40}{rgb}{0.7285,0.1550,0.1974}
\fill[hm40] (9.270,-2.200) rectangle (10.370,-2.540);
\node[text=white] at (9.820,-2.370) {+0.085};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-2.710) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-2.710) {16/8192};
\definecolor{hm41}{rgb}{0.9617,0.6761,0.5469}
\fill[hm41] (0.000,-2.540) rectangle (0.950,-2.880);
\node[text=ablInk] at (0.475,-2.710) {-3.6};
\definecolor{hm42}{rgb}{0.4731,0.0221,0.1326}
\fill[hm42] (0.950,-2.540) rectangle (1.900,-2.880);
\node[text=white] at (1.425,-2.710) {-9.2};
\definecolor{hm43}{rgb}{0.8807,0.4720,0.3753}
\fill[hm43] (2.140,-2.540) rectangle (3.090,-2.880);
\node[text=ablInk] at (2.615,-2.710) {-22.5};
\definecolor{hm44}{rgb}{0.9223,0.5675,0.4487}
\fill[hm44] (3.090,-2.540) rectangle (4.040,-2.880);
\node[text=ablInk] at (3.565,-2.710) {-19.5};
\definecolor{hm45}{rgb}{0.5308,0.0406,0.1419}
\fill[hm45] (4.040,-2.540) rectangle (4.990,-2.880);
\node[text=white] at (4.515,-2.710) {-38.8};
\definecolor{hm46}{rgb}{0.9631,0.6844,0.5576}
\fill[hm46] (4.990,-2.540) rectangle (5.940,-2.880);
\node[text=ablInk] at (5.465,-2.710) {-15.4};
\definecolor{hm47}{rgb}{0.9686,0.7176,0.6000}
\fill[hm47] (5.940,-2.540) rectangle (6.890,-2.880);
\node[text=ablInk] at (6.415,-2.710) {-14.2};
\definecolor{hm48}{rgb}{0.5077,0.0332,0.1382}
\fill[hm48] (7.130,-2.540) rectangle (8.080,-2.880);
\node[text=white] at (7.605,-2.710) {-18.4};
\definecolor{hm49}{rgb}{0.9453,0.6205,0.4894}
\fill[hm49] (8.080,-2.540) rectangle (9.030,-2.880);
\node[text=ablInk] at (8.555,-2.710) {-8.2};
\definecolor{hm50}{rgb}{0.7949,0.2879,0.2601}
\fill[hm50] (9.270,-2.540) rectangle (10.370,-2.880);
\node[text=white] at (9.820,-2.710) {+0.075};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.050) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.050) {16/12288};
\definecolor{hm51}{rgb}{0.9407,0.6099,0.4813}
\fill[hm51] (0.000,-2.880) rectangle (0.950,-3.220);
\node[text=ablInk] at (0.475,-3.050) {-4.1};
\definecolor{hm52}{rgb}{0.4039,0.0000,0.1216}
\fill[hm52] (0.950,-2.880) rectangle (1.900,-3.220);
\node[text=white] at (1.425,-3.050) {-9.8};
\definecolor{hm53}{rgb}{0.8854,0.4826,0.3835}
\fill[hm53] (2.140,-2.880) rectangle (3.090,-3.220);
\node[text=ablInk] at (2.615,-3.050) {-22.2};
\definecolor{hm54}{rgb}{0.9130,0.5463,0.4324}
\fill[hm54] (3.090,-2.880) rectangle (4.040,-3.220);
\node[text=ablInk] at (3.565,-3.050) {-20.2};
\definecolor{hm55}{rgb}{0.4847,0.0258,0.1345}
\fill[hm55] (4.040,-2.880) rectangle (4.990,-3.220);
\node[text=white] at (4.515,-3.050) {-40.2};
\definecolor{hm56}{rgb}{0.9617,0.6761,0.5469}
\fill[hm56] (4.990,-2.880) rectangle (5.940,-3.220);
\node[text=ablInk] at (5.465,-3.050) {-15.9};
\definecolor{hm57}{rgb}{0.9659,0.7010,0.5788}
\fill[hm57] (5.940,-2.880) rectangle (6.890,-3.220);
\node[text=ablInk] at (6.415,-3.050) {-14.9};
\definecolor{hm58}{rgb}{0.4847,0.0258,0.1345}
\fill[hm58] (7.130,-2.880) rectangle (8.080,-3.220);
\node[text=white] at (7.605,-3.050) {-18.6};
\definecolor{hm59}{rgb}{0.9361,0.5993,0.4731}
\fill[hm59] (8.080,-2.880) rectangle (9.030,-3.220);
\node[text=ablInk] at (8.555,-3.050) {-8.6};
\definecolor{hm60}{rgb}{0.7063,0.1107,0.1765}
\fill[hm60] (9.270,-2.880) rectangle (10.370,-3.220);
\node[text=white] at (9.820,-3.050) {+0.089};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.390) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.390) {16/24576};
\definecolor{hm61}{rgb}{0.9576,0.6512,0.5151}
\fill[hm61] (0.000,-3.220) rectangle (0.950,-3.560);
\node[text=ablInk] at (0.475,-3.390) {-3.8};
\definecolor{hm62}{rgb}{0.4616,0.0185,0.1308}
\fill[hm62] (0.950,-3.220) rectangle (1.900,-3.560);
\node[text=white] at (1.425,-3.390) {-9.3};
\definecolor{hm63}{rgb}{0.8900,0.4932,0.3916}
\fill[hm63] (2.140,-3.220) rectangle (3.090,-3.560);
\node[text=ablInk] at (2.615,-3.390) {-21.8};
\definecolor{hm64}{rgb}{0.9176,0.5569,0.4405}
\fill[hm64] (3.090,-3.220) rectangle (4.040,-3.560);
\node[text=ablInk] at (3.565,-3.390) {-19.9};
\definecolor{hm65}{rgb}{0.5077,0.0332,0.1382}
\fill[hm65] (4.040,-3.220) rectangle (4.990,-3.560);
\node[text=white] at (4.515,-3.390) {-39.6};
\definecolor{hm66}{rgb}{0.9645,0.6927,0.5682}
\fill[hm66] (4.990,-3.220) rectangle (5.940,-3.560);
\node[text=ablInk] at (5.465,-3.390) {-15.3};
\definecolor{hm67}{rgb}{0.9686,0.7176,0.6000}
\fill[hm67] (5.940,-3.220) rectangle (6.890,-3.560);
\node[text=ablInk] at (6.415,-3.390) {-14.3};
\definecolor{hm68}{rgb}{0.4847,0.0258,0.1345}
\fill[hm68] (7.130,-3.220) rectangle (8.080,-3.560);
\node[text=white] at (7.605,-3.390) {-18.6};
\definecolor{hm69}{rgb}{0.9407,0.6099,0.4813}
\fill[hm69] (8.080,-3.220) rectangle (9.030,-3.560);
\node[text=ablInk] at (8.555,-3.390) {-8.4};
\definecolor{hm70}{rgb}{0.6692,0.0849,0.1640}
\fill[hm70] (9.270,-3.220) rectangle (10.370,-3.560);
\node[text=white] at (9.820,-3.390) {+0.092};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-3.730) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-3.730) {32/6144};
\definecolor{hm71}{rgb}{0.9499,0.6311,0.4976}
\fill[hm71] (0.000,-3.560) rectangle (0.950,-3.900);
\node[text=ablInk] at (0.475,-3.730) {-4.0};
\definecolor{hm72}{rgb}{0.4039,0.0000,0.1216}
\fill[hm72] (0.950,-3.560) rectangle (1.900,-3.900);
\node[text=white] at (1.425,-3.730) {-9.7};
\definecolor{hm73}{rgb}{0.9038,0.5250,0.4161}
\fill[hm73] (2.140,-3.560) rectangle (3.090,-3.900);
\node[text=ablInk] at (2.615,-3.730) {-20.8};
\definecolor{hm74}{rgb}{0.9038,0.5250,0.4161}
\fill[hm74] (3.090,-3.560) rectangle (4.040,-3.900);
\node[text=ablInk] at (3.565,-3.730) {-20.9};
\definecolor{hm75}{rgb}{0.4847,0.0258,0.1345}
\fill[hm75] (4.040,-3.560) rectangle (4.990,-3.900);
\node[text=white] at (4.515,-3.730) {-40.2};
\definecolor{hm76}{rgb}{0.9659,0.7010,0.5788}
\fill[hm76] (4.990,-3.560) rectangle (5.940,-3.900);
\node[text=ablInk] at (5.465,-3.730) {-14.9};
\definecolor{hm77}{rgb}{0.9672,0.7093,0.5894}
\fill[hm77] (5.940,-3.560) rectangle (6.890,-3.900);
\node[text=ablInk] at (6.415,-3.730) {-14.6};
\definecolor{hm78}{rgb}{0.7063,0.1107,0.1765}
\fill[hm78] (7.130,-3.560) rectangle (8.080,-3.900);
\node[text=white] at (7.605,-3.730) {-15.5};
\definecolor{hm79}{rgb}{0.9686,0.7176,0.6000}
\fill[hm79] (8.080,-3.560) rectangle (9.030,-3.900);
\node[text=ablInk] at (8.555,-3.730) {-6.5};
\definecolor{hm80}{rgb}{0.8715,0.4507,0.3590}
\fill[hm80] (9.270,-3.560) rectangle (10.370,-3.900);
\node[text=ablInk] at (9.820,-3.730) {+0.061};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.070) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.070) {64/6144};
\definecolor{hm81}{rgb}{0.9499,0.6311,0.4976}
\fill[hm81] (0.000,-3.900) rectangle (0.950,-4.240);
\node[text=ablInk] at (0.475,-4.070) {-4.0};
\definecolor{hm82}{rgb}{0.4039,0.0000,0.1216}
\fill[hm82] (0.950,-3.900) rectangle (1.900,-4.240);
\node[text=white] at (1.425,-4.070) {-9.7};
\definecolor{hm83}{rgb}{0.9130,0.5463,0.4324}
\fill[hm83] (2.140,-3.900) rectangle (3.090,-4.240);
\node[text=ablInk] at (2.615,-4.070) {-20.1};
\definecolor{hm84}{rgb}{0.9038,0.5250,0.4161}
\fill[hm84] (3.090,-3.900) rectangle (4.040,-4.240);
\node[text=ablInk] at (3.565,-4.070) {-20.9};
\definecolor{hm85}{rgb}{0.4962,0.0295,0.1363}
\fill[hm85] (4.040,-3.900) rectangle (4.990,-4.240);
\node[text=white] at (4.515,-4.070) {-40.1};
\definecolor{hm86}{rgb}{0.9700,0.7260,0.6106}
\fill[hm86] (4.990,-3.900) rectangle (5.940,-4.240);
\node[text=ablInk] at (5.465,-4.070) {-13.8};
\definecolor{hm87}{rgb}{0.9700,0.7260,0.6106}
\fill[hm87] (5.940,-3.900) rectangle (6.890,-4.240);
\node[text=ablInk] at (6.415,-4.070) {-14.0};
\definecolor{hm88}{rgb}{0.8281,0.3543,0.2915}
\fill[hm88] (7.130,-3.900) rectangle (8.080,-4.240);
\node[text=ablInk] at (7.605,-4.070) {-12.1};
\definecolor{hm89}{rgb}{0.9880,0.8339,0.7486}
\fill[hm89] (8.080,-3.900) rectangle (9.030,-4.240);
\node[text=ablInk] at (8.555,-4.070) {-4.4};
\definecolor{hm90}{rgb}{0.9783,0.7758,0.6743}
\fill[hm90] (9.270,-3.900) rectangle (10.370,-4.240);
\node[text=ablInk] at (9.820,-4.070) {+0.031};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-4.410) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-4.410) {128/6144};
\definecolor{hm91}{rgb}{0.9499,0.6311,0.4976}
\fill[hm91] (0.000,-4.240) rectangle (0.950,-4.580);
\node[text=ablInk] at (0.475,-4.410) {-4.0};
\definecolor{hm92}{rgb}{0.4039,0.0000,0.1216}
\fill[hm92] (0.950,-4.240) rectangle (1.900,-4.580);
\node[text=white] at (1.425,-4.410) {-9.7};
\definecolor{hm93}{rgb}{0.9223,0.5675,0.4487}
\fill[hm93] (2.140,-4.240) rectangle (3.090,-4.580);
\node[text=ablInk] at (2.615,-4.410) {-19.6};
\definecolor{hm94}{rgb}{0.9038,0.5250,0.4161}
\fill[hm94] (3.090,-4.240) rectangle (4.040,-4.580);
\node[text=ablInk] at (3.565,-4.410) {-20.8};
\definecolor{hm95}{rgb}{0.4962,0.0295,0.1363}
\fill[hm95] (4.040,-4.240) rectangle (4.990,-4.580);
\node[text=white] at (4.515,-4.410) {-40.1};
\definecolor{hm96}{rgb}{0.9714,0.7343,0.6212}
\fill[hm96] (4.990,-4.240) rectangle (5.940,-4.580);
\node[text=ablInk] at (5.465,-4.410) {-13.4};
\definecolor{hm97}{rgb}{0.9714,0.7343,0.6212}
\fill[hm97] (5.940,-4.240) rectangle (6.890,-4.580);
\node[text=ablInk] at (6.415,-4.410) {-13.7};
\definecolor{hm98}{rgb}{0.9176,0.5569,0.4405}
\fill[hm98] (7.130,-4.240) rectangle (8.080,-4.580);
\node[text=ablInk] at (7.605,-4.410) {-9.2};
\definecolor{hm99}{rgb}{0.9857,0.8890,0.8321}
\fill[hm99] (8.080,-4.240) rectangle (9.030,-4.580);
\node[text=ablInk] at (8.555,-4.410) {-2.8};
\definecolor{hm100}{rgb}{0.9709,0.9579,0.9502}
\fill[hm100] (9.270,-4.240) rectangle (10.370,-4.580);
\node[text=ablInk] at (9.820,-4.410) {+0.002};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-4.835) {Uniform weighting (UW)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.170) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.170) {16/1024};
\definecolor{hm101}{rgb}{0.9499,0.6311,0.4976}
\fill[hm101] (0.000,-5.000) rectangle (0.950,-5.340);
\node[text=ablInk] at (0.475,-5.170) {-4.0};
\definecolor{hm102}{rgb}{0.4847,0.0258,0.1345}
\fill[hm102] (0.950,-5.000) rectangle (1.900,-5.340);
\node[text=white] at (1.425,-5.170) {-9.1};
\definecolor{hm103}{rgb}{0.8946,0.5038,0.3998}
\fill[hm103] (2.140,-5.000) rectangle (3.090,-5.340);
\node[text=ablInk] at (2.615,-5.170) {-21.7};
\definecolor{hm104}{rgb}{0.8715,0.4507,0.3590}
\fill[hm104] (3.090,-5.000) rectangle (4.040,-5.340);
\node[text=ablInk] at (3.565,-5.170) {-23.3};
\definecolor{hm105}{rgb}{0.4039,0.0000,0.1216}
\fill[hm105] (4.040,-5.000) rectangle (4.990,-5.340);
\node[text=white] at (4.515,-5.170) {-44.3};
\definecolor{hm106}{rgb}{0.9617,0.6761,0.5469}
\fill[hm106] (4.990,-5.000) rectangle (5.940,-5.340);
\node[text=ablInk] at (5.465,-5.170) {-15.8};
\definecolor{hm107}{rgb}{0.9631,0.6844,0.5576}
\fill[hm107] (5.940,-5.000) rectangle (6.890,-5.340);
\node[text=ablInk] at (6.415,-5.170) {-15.4};
\definecolor{hm108}{rgb}{0.4039,0.0000,0.1216}
\fill[hm108] (7.130,-5.000) rectangle (8.080,-5.340);
\node[text=white] at (7.605,-5.170) {-22.9};
\definecolor{hm109}{rgb}{0.8992,0.5144,0.4079}
\fill[hm109] (8.080,-5.000) rectangle (9.030,-5.340);
\node[text=ablInk] at (8.555,-5.170) {-9.9};
\definecolor{hm110}{rgb}{0.4039,0.0000,0.1216}
\fill[hm110] (9.270,-5.000) rectangle (10.370,-5.340);
\node[text=white] at (9.820,-5.170) {+0.122};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.510) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.510) {16/2048};
\definecolor{hm111}{rgb}{0.9631,0.6844,0.5576}
\fill[hm111] (0.000,-5.340) rectangle (0.950,-5.680);
\node[text=ablInk] at (0.475,-5.510) {-3.5};
\definecolor{hm112}{rgb}{0.4039,0.0000,0.1216}
\fill[hm112] (0.950,-5.340) rectangle (1.900,-5.680);
\node[text=white] at (1.425,-5.510) {-9.7};
\definecolor{hm113}{rgb}{0.8761,0.4614,0.3672}
\fill[hm113] (2.140,-5.340) rectangle (3.090,-5.680);
\node[text=ablInk] at (2.615,-5.510) {-23.0};
\definecolor{hm114}{rgb}{0.9084,0.5356,0.4242}
\fill[hm114] (3.090,-5.340) rectangle (4.040,-5.680);
\node[text=ablInk] at (3.565,-5.510) {-20.7};
\definecolor{hm115}{rgb}{0.4385,0.0111,0.1271}
\fill[hm115] (4.040,-5.340) rectangle (4.990,-5.680);
\node[text=white] at (4.515,-5.510) {-41.5};
\definecolor{hm116}{rgb}{0.9672,0.7093,0.5894}
\fill[hm116] (4.990,-5.340) rectangle (5.940,-5.680);
\node[text=ablInk] at (5.465,-5.510) {-14.4};
\definecolor{hm117}{rgb}{0.9755,0.7592,0.6531}
\fill[hm117] (5.940,-5.340) rectangle (6.890,-5.680);
\node[text=ablInk] at (6.415,-5.510) {-12.4};
\definecolor{hm118}{rgb}{0.4039,0.0000,0.1216}
\fill[hm118] (7.130,-5.340) rectangle (8.080,-5.680);
\node[text=white] at (7.605,-5.510) {-21.0};
\definecolor{hm119}{rgb}{0.8992,0.5144,0.4079}
\fill[hm119] (8.080,-5.340) rectangle (9.030,-5.680);
\node[text=ablInk] at (8.555,-5.510) {-9.8};
\definecolor{hm120}{rgb}{0.4039,0.0000,0.1216}
\fill[hm120] (9.270,-5.340) rectangle (10.370,-5.680);
\node[text=white] at (9.820,-5.510) {+0.113};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-5.850) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-5.850) {16/4096};
\definecolor{hm121}{rgb}{0.9407,0.6099,0.4813}
\fill[hm121] (0.000,-5.680) rectangle (0.950,-6.020);
\node[text=ablInk] at (0.475,-5.850) {-4.1};
\definecolor{hm122}{rgb}{0.4731,0.0221,0.1326}
\fill[hm122] (0.950,-5.680) rectangle (1.900,-6.020);
\node[text=white] at (1.425,-5.850) {-9.2};
\definecolor{hm123}{rgb}{0.8854,0.4826,0.3835}
\fill[hm123] (2.140,-5.680) rectangle (3.090,-6.020);
\node[text=ablInk] at (2.615,-5.850) {-22.3};
\definecolor{hm124}{rgb}{0.8438,0.3871,0.3101}
\fill[hm124] (3.090,-5.680) rectangle (4.040,-6.020);
\node[text=ablInk] at (3.565,-5.850) {-25.4};
\definecolor{hm125}{rgb}{0.4039,0.0000,0.1216}
\fill[hm125] (4.040,-5.680) rectangle (4.990,-6.020);
\node[text=white] at (4.515,-5.850) {-48.1};
\definecolor{hm126}{rgb}{0.9576,0.6512,0.5151}
\fill[hm126] (4.990,-5.680) rectangle (5.940,-6.020);
\node[text=ablInk] at (5.465,-5.850) {-16.8};
\definecolor{hm127}{rgb}{0.9589,0.6595,0.5257}
\fill[hm127] (5.940,-5.680) rectangle (6.890,-6.020);
\node[text=ablInk] at (6.415,-5.850) {-16.4};
\definecolor{hm128}{rgb}{0.4039,0.0000,0.1216}
\fill[hm128] (7.130,-5.680) rectangle (8.080,-6.020);
\node[text=white] at (7.605,-5.850) {-20.0};
\definecolor{hm129}{rgb}{0.9315,0.5887,0.4650}
\fill[hm129] (8.080,-5.680) rectangle (9.030,-6.020);
\node[text=ablInk] at (8.555,-5.850) {-8.8};
\definecolor{hm130}{rgb}{0.8715,0.4507,0.3590}
\fill[hm130] (9.270,-5.680) rectangle (10.370,-6.020);
\node[text=ablInk] at (9.820,-5.850) {+0.061};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.190) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.190) {16/6144};
\definecolor{hm131}{rgb}{0.9576,0.6512,0.5151}
\fill[hm131] (0.000,-6.020) rectangle (0.950,-6.360);
\node[text=ablInk] at (0.475,-6.190) {-3.8};
\definecolor{hm132}{rgb}{0.4616,0.0185,0.1308}
\fill[hm132] (0.950,-6.020) rectangle (1.900,-6.360);
\node[text=white] at (1.425,-6.190) {-9.3};
\definecolor{hm133}{rgb}{0.8761,0.4614,0.3672}
\fill[hm133] (2.140,-6.020) rectangle (3.090,-6.360);
\node[text=ablInk] at (2.615,-6.190) {-23.0};
\definecolor{hm134}{rgb}{0.8171,0.3322,0.2810}
\fill[hm134] (3.090,-6.020) rectangle (4.040,-6.360);
\node[text=white] at (3.565,-6.190) {-26.8};
\definecolor{hm135}{rgb}{0.4039,0.0000,0.1216}
\fill[hm135] (4.040,-6.020) rectangle (4.990,-6.360);
\node[text=white] at (4.515,-6.190) {-50.0};
\definecolor{hm136}{rgb}{0.9589,0.6595,0.5257}
\fill[hm136] (4.990,-6.020) rectangle (5.940,-6.360);
\node[text=ablInk] at (5.465,-6.190) {-16.6};
\definecolor{hm137}{rgb}{0.9617,0.6761,0.5469}
\fill[hm137] (5.940,-6.020) rectangle (6.890,-6.360);
\node[text=ablInk] at (6.415,-6.190) {-16.0};
\definecolor{hm138}{rgb}{0.4039,0.0000,0.1216}
\fill[hm138] (7.130,-6.020) rectangle (8.080,-6.360);
\node[text=white] at (7.605,-6.190) {-19.9};
\definecolor{hm139}{rgb}{0.9315,0.5887,0.4650}
\fill[hm139] (8.080,-6.020) rectangle (9.030,-6.360);
\node[text=ablInk] at (8.555,-6.190) {-8.8};
\definecolor{hm140}{rgb}{0.8992,0.5144,0.4079}
\fill[hm140] (9.270,-6.020) rectangle (10.370,-6.360);
\node[text=ablInk] at (9.820,-6.190) {+0.056};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.530) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.530) {16/8192};
\definecolor{hm141}{rgb}{0.9659,0.7010,0.5788}
\fill[hm141] (0.000,-6.360) rectangle (0.950,-6.700);
\node[text=ablInk] at (0.475,-6.530) {-3.4};
\definecolor{hm142}{rgb}{0.4616,0.0185,0.1308}
\fill[hm142] (0.950,-6.360) rectangle (1.900,-6.700);
\node[text=white] at (1.425,-6.530) {-9.3};
\definecolor{hm143}{rgb}{0.8807,0.4720,0.3753}
\fill[hm143] (2.140,-6.360) rectangle (3.090,-6.700);
\node[text=ablInk] at (2.615,-6.530) {-22.6};
\definecolor{hm144}{rgb}{0.8715,0.4507,0.3590}
\fill[hm144] (3.090,-6.360) rectangle (4.040,-6.700);
\node[text=ablInk] at (3.565,-6.530) {-23.4};
\definecolor{hm145}{rgb}{0.4039,0.0000,0.1216}
\fill[hm145] (4.040,-6.360) rectangle (4.990,-6.700);
\node[text=white] at (4.515,-6.530) {-45.6};
\definecolor{hm146}{rgb}{0.9589,0.6595,0.5257}
\fill[hm146] (4.990,-6.360) rectangle (5.940,-6.700);
\node[text=ablInk] at (5.465,-6.530) {-16.4};
\definecolor{hm147}{rgb}{0.9645,0.6927,0.5682}
\fill[hm147] (5.940,-6.360) rectangle (6.890,-6.700);
\node[text=ablInk] at (6.415,-6.530) {-15.2};
\definecolor{hm148}{rgb}{0.4039,0.0000,0.1216}
\fill[hm148] (7.130,-6.360) rectangle (8.080,-6.700);
\node[text=white] at (7.605,-6.530) {-19.8};
\definecolor{hm149}{rgb}{0.9269,0.5781,0.4568}
\fill[hm149] (8.080,-6.360) rectangle (9.030,-6.700);
\node[text=ablInk] at (8.555,-6.530) {-8.9};
\definecolor{hm150}{rgb}{0.8281,0.3543,0.2915}
\fill[hm150] (9.270,-6.360) rectangle (10.370,-6.700);
\node[text=ablInk] at (9.820,-6.530) {+0.069};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-6.870) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-6.870) {16/12288};
\definecolor{hm151}{rgb}{0.9361,0.5993,0.4731}
\fill[hm151] (0.000,-6.700) rectangle (0.950,-7.040);
\node[text=ablInk] at (0.475,-6.870) {-4.2};
\definecolor{hm152}{rgb}{0.4385,0.0111,0.1271}
\fill[hm152] (0.950,-6.700) rectangle (1.900,-7.040);
\node[text=white] at (1.425,-6.870) {-9.4};
\definecolor{hm153}{rgb}{0.8900,0.4932,0.3916}
\fill[hm153] (2.140,-6.700) rectangle (3.090,-7.040);
\node[text=ablInk] at (2.615,-6.870) {-22.0};
\definecolor{hm154}{rgb}{0.8669,0.4401,0.3509}
\fill[hm154] (3.090,-6.700) rectangle (4.040,-7.040);
\node[text=ablInk] at (3.565,-6.870) {-23.7};
\definecolor{hm155}{rgb}{0.4039,0.0000,0.1216}
\fill[hm155] (4.040,-6.700) rectangle (4.990,-7.040);
\node[text=white] at (4.515,-6.870) {-45.3};
\definecolor{hm156}{rgb}{0.9603,0.6678,0.5363}
\fill[hm156] (4.990,-6.700) rectangle (5.940,-7.040);
\node[text=ablInk] at (5.465,-6.870) {-16.1};
\definecolor{hm157}{rgb}{0.9659,0.7010,0.5788}
\fill[hm157] (5.940,-6.700) rectangle (6.890,-7.040);
\node[text=ablInk] at (6.415,-6.870) {-14.9};
\definecolor{hm158}{rgb}{0.4039,0.0000,0.1216}
\fill[hm158] (7.130,-6.700) rectangle (8.080,-7.040);
\node[text=white] at (7.605,-6.870) {-19.8};
\definecolor{hm159}{rgb}{0.9269,0.5781,0.4568}
\fill[hm159] (8.080,-6.700) rectangle (9.030,-7.040);
\node[text=ablInk] at (8.555,-6.870) {-8.9};
\definecolor{hm160}{rgb}{0.7119,0.1218,0.1817}
\fill[hm160] (9.270,-6.700) rectangle (10.370,-7.040);
\node[text=white] at (9.820,-6.870) {+0.088};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.210) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.210) {16/24576};
\definecolor{hm161}{rgb}{0.9546,0.6418,0.5057}
\fill[hm161] (0.000,-7.040) rectangle (0.950,-7.380);
\node[text=ablInk] at (0.475,-7.210) {-3.9};
\definecolor{hm162}{rgb}{0.4616,0.0185,0.1308}
\fill[hm162] (0.950,-7.040) rectangle (1.900,-7.380);
\node[text=white] at (1.425,-7.210) {-9.3};
\definecolor{hm163}{rgb}{0.8900,0.4932,0.3916}
\fill[hm163] (2.140,-7.040) rectangle (3.090,-7.380);
\node[text=ablInk] at (2.615,-7.210) {-21.9};
\definecolor{hm164}{rgb}{0.8946,0.5038,0.3998}
\fill[hm164] (3.090,-7.040) rectangle (4.040,-7.380);
\node[text=ablInk] at (3.565,-7.210) {-21.5};
\definecolor{hm165}{rgb}{0.4155,0.0037,0.1234}
\fill[hm165] (4.040,-7.040) rectangle (4.990,-7.380);
\node[text=white] at (4.515,-7.210) {-42.3};
\definecolor{hm166}{rgb}{0.9589,0.6595,0.5257}
\fill[hm166] (4.990,-7.040) rectangle (5.940,-7.380);
\node[text=ablInk] at (5.465,-7.210) {-16.5};
\definecolor{hm167}{rgb}{0.9631,0.6844,0.5576}
\fill[hm167] (5.940,-7.040) rectangle (6.890,-7.380);
\node[text=ablInk] at (6.415,-7.210) {-15.6};
\definecolor{hm168}{rgb}{0.4155,0.0037,0.1234}
\fill[hm168] (7.130,-7.040) rectangle (8.080,-7.380);
\node[text=white] at (7.605,-7.210) {-19.5};
\definecolor{hm169}{rgb}{0.9407,0.6099,0.4813}
\fill[hm169] (8.080,-7.040) rectangle (9.030,-7.380);
\node[text=ablInk] at (8.555,-7.210) {-8.4};
\definecolor{hm170}{rgb}{0.7396,0.1772,0.2078}
\fill[hm170] (9.270,-7.040) rectangle (10.370,-7.380);
\node[text=white] at (9.820,-7.210) {+0.083};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.550) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.550) {32/6144};
\definecolor{hm171}{rgb}{0.9576,0.6512,0.5151}
\fill[hm171] (0.000,-7.380) rectangle (0.950,-7.720);
\node[text=ablInk] at (0.475,-7.550) {-3.8};
\definecolor{hm172}{rgb}{0.4616,0.0185,0.1308}
\fill[hm172] (0.950,-7.380) rectangle (1.900,-7.720);
\node[text=white] at (1.425,-7.550) {-9.3};
\definecolor{hm173}{rgb}{0.8946,0.5038,0.3998}
\fill[hm173] (2.140,-7.380) rectangle (3.090,-7.720);
\node[text=ablInk] at (2.615,-7.550) {-21.5};
\definecolor{hm174}{rgb}{0.8337,0.3654,0.2967}
\fill[hm174] (3.090,-7.380) rectangle (4.040,-7.720);
\node[text=ablInk] at (3.565,-7.550) {-26.0};
\definecolor{hm175}{rgb}{0.4039,0.0000,0.1216}
\fill[hm175] (4.040,-7.380) rectangle (4.990,-7.720);
\node[text=white] at (4.515,-7.550) {-48.6};
\definecolor{hm176}{rgb}{0.9645,0.6927,0.5682}
\fill[hm176] (4.990,-7.380) rectangle (5.940,-7.720);
\node[text=ablInk] at (5.465,-7.550) {-15.3};
\definecolor{hm177}{rgb}{0.9659,0.7010,0.5788}
\fill[hm177] (5.940,-7.380) rectangle (6.890,-7.720);
\node[text=ablInk] at (6.415,-7.550) {-15.0};
\definecolor{hm178}{rgb}{0.6115,0.0664,0.1548}
\fill[hm178] (7.130,-7.380) rectangle (8.080,-7.720);
\node[text=white] at (7.605,-7.550) {-17.0};
\definecolor{hm179}{rgb}{0.9617,0.6761,0.5469}
\fill[hm179] (8.080,-7.380) rectangle (9.030,-7.720);
\node[text=ablInk] at (8.555,-7.550) {-7.3};
\definecolor{hm180}{rgb}{0.8115,0.3211,0.2758}
\fill[hm180] (9.270,-7.380) rectangle (10.370,-7.720);
\node[text=white] at (9.820,-7.550) {+0.072};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-7.890) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-7.890) {64/6144};
\definecolor{hm181}{rgb}{0.9576,0.6512,0.5151}
\fill[hm181] (0.000,-7.720) rectangle (0.950,-8.060);
\node[text=ablInk] at (0.475,-7.890) {-3.8};
\definecolor{hm182}{rgb}{0.4616,0.0185,0.1308}
\fill[hm182] (0.950,-7.720) rectangle (1.900,-8.060);
\node[text=white] at (1.425,-7.890) {-9.3};
\definecolor{hm183}{rgb}{0.9038,0.5250,0.4161}
\fill[hm183] (2.140,-7.720) rectangle (3.090,-8.060);
\node[text=ablInk] at (2.615,-7.890) {-20.8};
\definecolor{hm184}{rgb}{0.8337,0.3654,0.2967}
\fill[hm184] (3.090,-7.720) rectangle (4.040,-8.060);
\node[text=ablInk] at (3.565,-7.890) {-26.0};
\definecolor{hm185}{rgb}{0.4039,0.0000,0.1216}
\fill[hm185] (4.040,-7.720) rectangle (4.990,-8.060);
\node[text=white] at (4.515,-7.890) {-48.5};
\definecolor{hm186}{rgb}{0.9672,0.7093,0.5894}
\fill[hm186] (4.990,-7.720) rectangle (5.940,-8.060);
\node[text=ablInk] at (5.465,-7.890) {-14.5};
\definecolor{hm187}{rgb}{0.9672,0.7093,0.5894}
\fill[hm187] (5.940,-7.720) rectangle (6.890,-8.060);
\node[text=ablInk] at (6.415,-7.890) {-14.7};
\definecolor{hm188}{rgb}{0.7617,0.2215,0.2288}
\fill[hm188] (7.130,-7.720) rectangle (8.080,-8.060);
\node[text=white] at (7.605,-7.890) {-14.0};
\definecolor{hm189}{rgb}{0.9728,0.7426,0.6318}
\fill[hm189] (8.080,-7.720) rectangle (9.030,-8.060);
\node[text=ablInk] at (8.555,-7.890) {-6.1};
\definecolor{hm190}{rgb}{0.7839,0.2657,0.2497}
\fill[hm190] (9.270,-7.720) rectangle (10.370,-8.060);
\node[text=white] at (9.820,-7.890) {+0.076};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.230) {DINOv2-B/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.230) {128/6144};
\definecolor{hm191}{rgb}{0.9576,0.6512,0.5151}
\fill[hm191] (0.000,-8.060) rectangle (0.950,-8.400);
\node[text=ablInk] at (0.475,-8.230) {-3.8};
\definecolor{hm192}{rgb}{0.4616,0.0185,0.1308}
\fill[hm192] (0.950,-8.060) rectangle (1.900,-8.400);
\node[text=white] at (1.425,-8.230) {-9.3};
\definecolor{hm193}{rgb}{0.9084,0.5356,0.4242}
\fill[hm193] (2.140,-8.060) rectangle (3.090,-8.400);
\node[text=ablInk] at (2.615,-8.230) {-20.4};
\definecolor{hm194}{rgb}{0.8337,0.3654,0.2967}
\fill[hm194] (3.090,-8.060) rectangle (4.040,-8.400);
\node[text=ablInk] at (3.565,-8.230) {-25.9};
\definecolor{hm195}{rgb}{0.4039,0.0000,0.1216}
\fill[hm195] (4.040,-8.060) rectangle (4.990,-8.400);
\node[text=white] at (4.515,-8.230) {-48.1};
\definecolor{hm196}{rgb}{0.9700,0.7260,0.6106}
\fill[hm196] (4.990,-8.060) rectangle (5.940,-8.400);
\node[text=ablInk] at (5.465,-8.230) {-14.0};
\definecolor{hm197}{rgb}{0.9672,0.7093,0.5894}
\fill[hm197] (5.940,-8.060) rectangle (6.890,-8.400);
\node[text=ablInk] at (6.415,-8.230) {-14.4};
\definecolor{hm198}{rgb}{0.8392,0.3765,0.3020}
\fill[hm198] (7.130,-8.060) rectangle (8.080,-8.400);
\node[text=ablInk] at (7.605,-8.230) {-11.9};
\definecolor{hm199}{rgb}{0.9825,0.8007,0.7061}
\fill[hm199] (8.080,-8.060) rectangle (9.030,-8.400);
\node[text=ablInk] at (8.555,-8.230) {-5.1};
\definecolor{hm200}{rgb}{0.8226,0.3433,0.2863}
\fill[hm200] (9.270,-8.060) rectangle (10.370,-8.400);
\node[text=ablInk] at (9.820,-8.230) {+0.070};
\node[text=ablInk,anchor=west,font=\scriptsize\itshape] at (-4.35,-8.655) {On its own model, CLIP ViT-L/14 (expansion 8)};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-8.990) {CLIP-L/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-8.990) {16/8192};
\definecolor{hm201}{rgb}{0.7949,0.2879,0.2601}
\fill[hm201] (0.000,-8.820) rectangle (0.950,-9.160);
\node[text=white] at (0.475,-8.990) {-6.4};
\definecolor{hm202}{rgb}{0.4039,0.0000,0.1216}
\fill[hm202] (0.950,-8.820) rectangle (1.900,-9.160);
\node[text=white] at (1.425,-8.990) {-16.8};
\definecolor{hm203}{rgb}{0.5308,0.0406,0.1419}
\fill[hm203] (2.140,-8.820) rectangle (3.090,-9.160);
\node[text=white] at (2.615,-8.990) {-39.1};
\definecolor{hm204}{rgb}{0.6807,0.0886,0.1659}
\fill[hm204] (3.090,-8.820) rectangle (4.040,-9.160);
\node[text=white] at (3.565,-8.990) {-34.7};
\definecolor{hm205}{rgb}{0.4039,0.0000,0.1216}
\fill[hm205] (4.040,-8.820) rectangle (4.990,-9.160);
\node[text=white] at (4.515,-8.990) {-56.9};
\definecolor{hm206}{rgb}{0.9659,0.7010,0.5788}
\fill[hm206] (4.990,-8.820) rectangle (5.940,-9.160);
\node[text=ablInk] at (5.465,-8.990) {-14.8};
\definecolor{hm207}{rgb}{0.9714,0.7343,0.6212}
\fill[hm207] (5.940,-8.820) rectangle (6.890,-9.160);
\node[text=ablInk] at (6.415,-8.990) {-13.4};
\definecolor{hm208}{rgb}{0.4039,0.0000,0.1216}
\fill[hm208] (7.130,-8.820) rectangle (8.080,-9.160);
\node[text=white] at (7.605,-8.990) {-19.7};
\definecolor{hm209}{rgb}{0.9453,0.6205,0.4894}
\fill[hm209] (8.080,-8.820) rectangle (9.030,-9.160);
\node[text=ablInk] at (8.555,-8.990) {-8.2};
\definecolor{hm210}{rgb}{0.4039,0.0000,0.1216}
\fill[hm210] (9.270,-8.820) rectangle (10.370,-9.160);
\node[text=white] at (9.820,-8.990) {+0.143};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-4.35,-9.330) {CLIP-L/14};
\node[text=ablInk,anchor=west,font=\scriptsize] at (-1.6,-9.330) {16/8192};
\definecolor{hm211}{rgb}{0.8171,0.3322,0.2810}
\fill[hm211] (0.000,-9.160) rectangle (0.950,-9.500);
\node[text=white] at (0.475,-9.330) {-6.1};
\definecolor{hm212}{rgb}{0.4039,0.0000,0.1216}
\fill[hm212] (0.950,-9.160) rectangle (1.900,-9.500);
\node[text=white] at (1.425,-9.330) {-16.8};
\definecolor{hm213}{rgb}{0.5769,0.0554,0.1493}
\fill[hm213] (2.140,-9.160) rectangle (3.090,-9.500);
\node[text=white] at (2.615,-9.330) {-37.7};
\definecolor{hm214}{rgb}{0.6807,0.0886,0.1659}
\fill[hm214] (3.090,-9.160) rectangle (4.040,-9.500);
\node[text=white] at (3.565,-9.330) {-34.6};
\definecolor{hm215}{rgb}{0.4039,0.0000,0.1216}
\fill[hm215] (4.040,-9.160) rectangle (4.990,-9.500);
\node[text=white] at (4.515,-9.330) {-56.7};
\definecolor{hm216}{rgb}{0.9659,0.7010,0.5788}
\fill[hm216] (4.990,-9.160) rectangle (5.940,-9.500);
\node[text=ablInk] at (5.465,-9.330) {-15.0};
\definecolor{hm217}{rgb}{0.9714,0.7343,0.6212}
\fill[hm217] (5.940,-9.160) rectangle (6.890,-9.500);
\node[text=ablInk] at (6.415,-9.330) {-13.6};
\definecolor{hm218}{rgb}{0.4270,0.0074,0.1253}
\fill[hm218] (7.130,-9.160) rectangle (8.080,-9.500);
\node[text=white] at (7.605,-9.330) {-19.4};
\definecolor{hm219}{rgb}{0.9603,0.6678,0.5363}
\fill[hm219] (8.080,-9.160) rectangle (9.030,-9.500);
\node[text=ablInk] at (8.555,-9.330) {-7.5};
\definecolor{hm220}{rgb}{0.4039,0.0000,0.1216}
\fill[hm220] (9.270,-9.160) rectangle (10.370,-9.500);
\node[text=white] at (9.820,-9.330) {+0.156};
\definecolor{hm221}{rgb}{0.4616,0.0185,0.1308}
\fill[hm221] (0.000,-9.710) rectangle (0.081,-9.840);
\definecolor{hm222}{rgb}{0.5885,0.0591,0.1511}
\fill[hm222] (0.079,-9.710) rectangle (0.160,-9.840);
\definecolor{hm223}{rgb}{0.7008,0.0997,0.1712}
\fill[hm223] (0.158,-9.710) rectangle (0.239,-9.840);
\definecolor{hm224}{rgb}{0.7617,0.2215,0.2288}
\fill[hm224] (0.237,-9.710) rectangle (0.319,-9.840);
\definecolor{hm225}{rgb}{0.8226,0.3433,0.2863}
\fill[hm225] (0.317,-9.710) rectangle (0.398,-9.840);
\definecolor{hm226}{rgb}{0.8715,0.4507,0.3590}
\fill[hm226] (0.396,-9.710) rectangle (0.477,-9.840);
\definecolor{hm227}{rgb}{0.9223,0.5675,0.4487}
\fill[hm227] (0.475,-9.710) rectangle (0.556,-9.840);
\definecolor{hm228}{rgb}{0.9617,0.6761,0.5469}
\fill[hm228] (0.554,-9.710) rectangle (0.635,-9.840);
\definecolor{hm229}{rgb}{0.9755,0.7592,0.6531}
\fill[hm229] (0.633,-9.710) rectangle (0.714,-9.840);
\definecolor{hm230}{rgb}{0.9908,0.8505,0.7698}
\fill[hm230] (0.712,-9.710) rectangle (0.794,-9.840);
\definecolor{hm231}{rgb}{0.9829,0.9019,0.8542}
\fill[hm231] (0.792,-9.710) rectangle (0.873,-9.840);
\definecolor{hm232}{rgb}{0.9737,0.9449,0.9280}
\fill[hm232] (0.871,-9.710) rectangle (0.952,-9.840);
\definecolor{hm233}{rgb}{0.9365,0.9534,0.9627}
\fill[hm233] (0.950,-9.710) rectangle (1.031,-9.840);
\definecolor{hm234}{rgb}{0.8722,0.9230,0.9509}
\fill[hm234] (1.029,-9.710) rectangle (1.110,-9.840);
\definecolor{hm235}{rgb}{0.8099,0.8931,0.9384}
\fill[hm235] (1.108,-9.710) rectangle (1.190,-9.840);
\definecolor{hm236}{rgb}{0.7033,0.8390,0.9080}
\fill[hm236] (1.188,-9.710) rectangle (1.269,-9.840);
\definecolor{hm237}{rgb}{0.5968,0.7849,0.8775}
\fill[hm237] (1.267,-9.710) rectangle (1.348,-9.840);
\definecolor{hm238}{rgb}{0.4814,0.7149,0.8394}
\fill[hm238] (1.346,-9.710) rectangle (1.427,-9.840);
\definecolor{hm239}{rgb}{0.3478,0.6303,0.7938}
\fill[hm239] (1.425,-9.710) rectangle (1.506,-9.840);
\definecolor{hm240}{rgb}{0.2418,0.5488,0.7506}
\fill[hm240] (1.504,-9.710) rectangle (1.585,-9.840);
\definecolor{hm241}{rgb}{0.1895,0.4796,0.7152}
\fill[hm241] (1.583,-9.710) rectangle (1.664,-9.840);
\definecolor{hm242}{rgb}{0.1320,0.4035,0.6763}
\fill[hm242] (1.662,-9.710) rectangle (1.744,-9.840);
\definecolor{hm243}{rgb}{0.0842,0.3128,0.5534}
\fill[hm243] (1.742,-9.710) rectangle (1.823,-9.840);
\definecolor{hm244}{rgb}{0.0411,0.2298,0.4381}
\fill[hm244] (1.821,-9.710) rectangle (1.902,-9.840);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.950,-9.850) {$\pm$9.7 pp};
\definecolor{hm245}{rgb}{0.4616,0.0185,0.1308}
\fill[hm245] (2.140,-9.710) rectangle (2.340,-9.840);
\definecolor{hm246}{rgb}{0.5885,0.0591,0.1511}
\fill[hm246] (2.338,-9.710) rectangle (2.538,-9.840);
\definecolor{hm247}{rgb}{0.7008,0.0997,0.1712}
\fill[hm247] (2.536,-9.710) rectangle (2.736,-9.840);
\definecolor{hm248}{rgb}{0.7617,0.2215,0.2288}
\fill[hm248] (2.734,-9.710) rectangle (2.934,-9.840);
\definecolor{hm249}{rgb}{0.8226,0.3433,0.2863}
\fill[hm249] (2.932,-9.710) rectangle (3.132,-9.840);
\definecolor{hm250}{rgb}{0.8715,0.4507,0.3590}
\fill[hm250] (3.130,-9.710) rectangle (3.329,-9.840);
\definecolor{hm251}{rgb}{0.9223,0.5675,0.4487}
\fill[hm251] (3.327,-9.710) rectangle (3.527,-9.840);
\definecolor{hm252}{rgb}{0.9617,0.6761,0.5469}
\fill[hm252] (3.525,-9.710) rectangle (3.725,-9.840);
\definecolor{hm253}{rgb}{0.9755,0.7592,0.6531}
\fill[hm253] (3.723,-9.710) rectangle (3.923,-9.840);
\definecolor{hm254}{rgb}{0.9908,0.8505,0.7698}
\fill[hm254] (3.921,-9.710) rectangle (4.121,-9.840);
\definecolor{hm255}{rgb}{0.9829,0.9019,0.8542}
\fill[hm255] (4.119,-9.710) rectangle (4.319,-9.840);
\definecolor{hm256}{rgb}{0.9737,0.9449,0.9280}
\fill[hm256] (4.317,-9.710) rectangle (4.517,-9.840);
\definecolor{hm257}{rgb}{0.9365,0.9534,0.9627}
\fill[hm257] (4.515,-9.710) rectangle (4.715,-9.840);
\definecolor{hm258}{rgb}{0.8722,0.9230,0.9509}
\fill[hm258] (4.713,-9.710) rectangle (4.913,-9.840);
\definecolor{hm259}{rgb}{0.8099,0.8931,0.9384}
\fill[hm259] (4.911,-9.710) rectangle (5.111,-9.840);
\definecolor{hm260}{rgb}{0.7033,0.8390,0.9080}
\fill[hm260] (5.109,-9.710) rectangle (5.309,-9.840);
\definecolor{hm261}{rgb}{0.5968,0.7849,0.8775}
\fill[hm261] (5.307,-9.710) rectangle (5.507,-9.840);
\definecolor{hm262}{rgb}{0.4814,0.7149,0.8394}
\fill[hm262] (5.505,-9.710) rectangle (5.705,-9.840);
\definecolor{hm263}{rgb}{0.3478,0.6303,0.7938}
\fill[hm263] (5.703,-9.710) rectangle (5.902,-9.840);
\definecolor{hm264}{rgb}{0.2418,0.5488,0.7506}
\fill[hm264] (5.900,-9.710) rectangle (6.100,-9.840);
\definecolor{hm265}{rgb}{0.1895,0.4796,0.7152}
\fill[hm265] (6.098,-9.710) rectangle (6.298,-9.840);
\definecolor{hm266}{rgb}{0.1320,0.4035,0.6763}
\fill[hm266] (6.296,-9.710) rectangle (6.496,-9.840);
\definecolor{hm267}{rgb}{0.0842,0.3128,0.5534}
\fill[hm267] (6.494,-9.710) rectangle (6.694,-9.840);
\definecolor{hm268}{rgb}{0.0411,0.2298,0.4381}
\fill[hm268] (6.692,-9.710) rectangle (6.892,-9.840);
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.515,-9.850) {$\pm$42.8 pp};
\definecolor{hm269}{rgb}{0.4616,0.0185,0.1308}
\fill[hm269] (7.130,-9.710) rectangle (7.211,-9.840);
\definecolor{hm270}{rgb}{0.5885,0.0591,0.1511}
\fill[hm270] (7.209,-9.710) rectangle (7.290,-9.840);
\definecolor{hm271}{rgb}{0.7008,0.0997,0.1712}
\fill[hm271] (7.288,-9.710) rectangle (7.370,-9.840);
\definecolor{hm272}{rgb}{0.7617,0.2215,0.2288}
\fill[hm272] (7.368,-9.710) rectangle (7.449,-9.840);
\definecolor{hm273}{rgb}{0.8226,0.3433,0.2863}
\fill[hm273] (7.447,-9.710) rectangle (7.528,-9.840);
\definecolor{hm274}{rgb}{0.8715,0.4507,0.3590}
\fill[hm274] (7.526,-9.710) rectangle (7.607,-9.840);
\definecolor{hm275}{rgb}{0.9223,0.5675,0.4487}
\fill[hm275] (7.605,-9.710) rectangle (7.686,-9.840);
\definecolor{hm276}{rgb}{0.9617,0.6761,0.5469}
\fill[hm276] (7.684,-9.710) rectangle (7.765,-9.840);
\definecolor{hm277}{rgb}{0.9755,0.7592,0.6531}
\fill[hm277] (7.763,-9.710) rectangle (7.845,-9.840);
\definecolor{hm278}{rgb}{0.9908,0.8505,0.7698}
\fill[hm278] (7.843,-9.710) rectangle (7.924,-9.840);
\definecolor{hm279}{rgb}{0.9829,0.9019,0.8542}
\fill[hm279] (7.922,-9.710) rectangle (8.003,-9.840);
\definecolor{hm280}{rgb}{0.9737,0.9449,0.9280}
\fill[hm280] (8.001,-9.710) rectangle (8.082,-9.840);
\definecolor{hm281}{rgb}{0.9365,0.9534,0.9627}
\fill[hm281] (8.080,-9.710) rectangle (8.161,-9.840);
\definecolor{hm282}{rgb}{0.8722,0.9230,0.9509}
\fill[hm282] (8.159,-9.710) rectangle (8.240,-9.840);
\definecolor{hm283}{rgb}{0.8099,0.8931,0.9384}
\fill[hm283] (8.238,-9.710) rectangle (8.319,-9.840);
\definecolor{hm284}{rgb}{0.7033,0.8390,0.9080}
\fill[hm284] (8.317,-9.710) rectangle (8.399,-9.840);
\definecolor{hm285}{rgb}{0.5968,0.7849,0.8775}
\fill[hm285] (8.397,-9.710) rectangle (8.478,-9.840);
\definecolor{hm286}{rgb}{0.4814,0.7149,0.8394}
\fill[hm286] (8.476,-9.710) rectangle (8.557,-9.840);
\definecolor{hm287}{rgb}{0.3478,0.6303,0.7938}
\fill[hm287] (8.555,-9.710) rectangle (8.636,-9.840);
\definecolor{hm288}{rgb}{0.2418,0.5488,0.7506}
\fill[hm288] (8.634,-9.710) rectangle (8.715,-9.840);
\definecolor{hm289}{rgb}{0.1895,0.4796,0.7152}
\fill[hm289] (8.713,-9.710) rectangle (8.795,-9.840);
\definecolor{hm290}{rgb}{0.1320,0.4035,0.6763}
\fill[hm290] (8.793,-9.710) rectangle (8.874,-9.840);
\definecolor{hm291}{rgb}{0.0842,0.3128,0.5534}
\fill[hm291] (8.872,-9.710) rectangle (8.953,-9.840);
\definecolor{hm292}{rgb}{0.0411,0.2298,0.4381}
\fill[hm292] (8.951,-9.710) rectangle (9.032,-9.840);
\node[text=ablInk,font=\scriptsize,anchor=north] at (8.080,-9.850) {$\pm$19.8 pp};
\definecolor{hm293}{rgb}{0.4616,0.0185,0.1308}
\fill[hm293] (9.270,-9.710) rectangle (9.318,-9.840);
\definecolor{hm294}{rgb}{0.5885,0.0591,0.1511}
\fill[hm294] (9.316,-9.710) rectangle (9.364,-9.840);
\definecolor{hm295}{rgb}{0.7008,0.0997,0.1712}
\fill[hm295] (9.362,-9.710) rectangle (9.409,-9.840);
\definecolor{hm296}{rgb}{0.7617,0.2215,0.2288}
\fill[hm296] (9.407,-9.710) rectangle (9.455,-9.840);
\definecolor{hm297}{rgb}{0.8226,0.3433,0.2863}
\fill[hm297] (9.453,-9.710) rectangle (9.501,-9.840);
\definecolor{hm298}{rgb}{0.8715,0.4507,0.3590}
\fill[hm298] (9.499,-9.710) rectangle (9.547,-9.840);
\definecolor{hm299}{rgb}{0.9223,0.5675,0.4487}
\fill[hm299] (9.545,-9.710) rectangle (9.593,-9.840);
\definecolor{hm300}{rgb}{0.9617,0.6761,0.5469}
\fill[hm300] (9.591,-9.710) rectangle (9.639,-9.840);
\definecolor{hm301}{rgb}{0.9755,0.7592,0.6531}
\fill[hm301] (9.637,-9.710) rectangle (9.684,-9.840);
\definecolor{hm302}{rgb}{0.9908,0.8505,0.7698}
\fill[hm302] (9.682,-9.710) rectangle (9.730,-9.840);
\definecolor{hm303}{rgb}{0.9829,0.9019,0.8542}
\fill[hm303] (9.728,-9.710) rectangle (9.776,-9.840);
\definecolor{hm304}{rgb}{0.9737,0.9449,0.9280}
\fill[hm304] (9.774,-9.710) rectangle (9.822,-9.840);
\definecolor{hm305}{rgb}{0.9365,0.9534,0.9627}
\fill[hm305] (9.820,-9.710) rectangle (9.868,-9.840);
\definecolor{hm306}{rgb}{0.8722,0.9230,0.9509}
\fill[hm306] (9.866,-9.710) rectangle (9.914,-9.840);
\definecolor{hm307}{rgb}{0.8099,0.8931,0.9384}
\fill[hm307] (9.912,-9.710) rectangle (9.960,-9.840);
\definecolor{hm308}{rgb}{0.7033,0.8390,0.9080}
\fill[hm308] (9.957,-9.710) rectangle (10.005,-9.840);
\definecolor{hm309}{rgb}{0.5968,0.7849,0.8775}
\fill[hm309] (10.003,-9.710) rectangle (10.051,-9.840);
\definecolor{hm310}{rgb}{0.4814,0.7149,0.8394}
\fill[hm310] (10.049,-9.710) rectangle (10.097,-9.840);
\definecolor{hm311}{rgb}{0.3478,0.6303,0.7938}
\fill[hm311] (10.095,-9.710) rectangle (10.143,-9.840);
\definecolor{hm312}{rgb}{0.2418,0.5488,0.7506}
\fill[hm312] (10.141,-9.710) rectangle (10.189,-9.840);
\definecolor{hm313}{rgb}{0.1895,0.4796,0.7152}
\fill[hm313] (10.187,-9.710) rectangle (10.235,-9.840);
\definecolor{hm314}{rgb}{0.1320,0.4035,0.6763}
\fill[hm314] (10.232,-9.710) rectangle (10.280,-9.840);
\definecolor{hm315}{rgb}{0.0842,0.3128,0.5534}
\fill[hm315] (10.278,-9.710) rectangle (10.326,-9.840);
\definecolor{hm316}{rgb}{0.0411,0.2298,0.4381}
\fill[hm316] (10.324,-9.710) rectangle (10.372,-9.840);
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.820,-9.850) {$\pm$0.113};
\end{tikzpicture}%
}
\endgroup
\caption{\textbf{PartImageNet: the Matryoshka SAE across its settings, against \ours{}.} Reading as in Figure~\ref{fig:pin-full-heatmap-supervised}. The authors' code and hyperparameters, trained on the frozen patch tokens. $6144$, $12288$ and $24576$ latents are its published expansion factors 8, 16 and 32 on the 768-d DINOv2-B/14 tokens ($8192$ is expansion 8 on CLIP ViT-L/14, the model it was published on); $1024$ to $8192$ are the sizes the other sparse autoencoders were swept over. The per-image concept budget is imposed at scoring time, so the $32$-, $64$- and $128$-concept rows read the dictionary of the $16/6144$ row.}
\label{fig:pin-full-heatmap-msae}
\end{figure}


==> repo/tables/heatmap_tables/fusion_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {No layer fusion};
\definecolor{cell1x0}{rgb}{0.954018,0.961707,0.965936}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {+0.17};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.11$)};
\definecolor{cell1x1}{rgb}{0.969089,0.966474,0.964937}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {-0.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.03$)};
\definecolor{cell1x2}{rgb}{0.971857,0.953556,0.942791}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {-0.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.29$)};
\definecolor{cell1x3}{rgb}{0.990311,0.867436,0.795156}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-1.44};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.31$)};
\definecolor{cell1x4}{rgb}{0.957555,0.651211,0.515110}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-3.16};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.10$)};
\definecolor{cell1x5}{rgb}{0.990311,0.867436,0.795156}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-1.45};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 0.71$)};
\definecolor{cell1x6}{rgb}{0.982930,0.901884,0.854210}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-0.96};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.52$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-1.3400);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-1.3400);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-1.3400);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-1.3400);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-1.3400);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-1.3400);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-1.6700) rectangle (0.0270,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-1.6700) rectangle (0.0530,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-1.6700) rectangle (0.0790,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-1.6700) rectangle (0.1050,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-1.6700) rectangle (0.1310,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-1.6700) rectangle (0.1570,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-1.6700) rectangle (0.1830,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-1.6700) rectangle (0.2090,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-1.6700) rectangle (0.2350,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-1.6700) rectangle (0.2610,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-1.6700) rectangle (0.2870,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-1.6700) rectangle (0.3130,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-1.6700) rectangle (0.3390,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-1.6700) rectangle (0.3650,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-1.6700) rectangle (0.3910,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-1.6700) rectangle (0.4170,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-1.6700) rectangle (0.4430,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-1.6700) rectangle (0.4690,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-1.6700) rectangle (0.4950,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-1.6700) rectangle (0.5210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-1.6700) rectangle (0.5470,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-1.6700) rectangle (0.5730,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-1.6700) rectangle (0.5990,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-1.6700) rectangle (0.6250,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-1.6700) rectangle (0.6510,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-1.6700) rectangle (0.6770,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-1.6700) rectangle (0.7030,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-1.6700) rectangle (0.7290,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-1.6700) rectangle (0.7550,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-1.6700) rectangle (0.7810,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-1.6700) rectangle (0.8070,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-1.6700) rectangle (0.8330,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-1.6700) rectangle (0.8590,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-1.6700) rectangle (0.8850,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-1.6700) rectangle (0.9110,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-1.6700) rectangle (0.9370,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-1.6700) rectangle (0.9630,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-1.6700) rectangle (0.9890,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-1.6700) rectangle (1.0150,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-1.6700) rectangle (1.0410,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-1.6700) rectangle (1.0670,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-1.6700) rectangle (1.0930,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-1.6700) rectangle (1.1190,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-1.6700) rectangle (1.1450,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-1.6700) rectangle (1.1710,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-1.6700) rectangle (1.1970,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-1.6700) rectangle (1.2230,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-1.6700) rectangle (1.2490,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-1.6700) rectangle (1.2750,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-1.6700) rectangle (1.3010,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-1.6700) rectangle (1.3270,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-1.6700) rectangle (1.3530,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-1.6700) rectangle (1.3790,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-1.6700) rectangle (1.4050,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-1.6700) rectangle (1.4310,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-1.6700) rectangle (1.4570,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-1.6700) rectangle (1.4830,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-1.6700) rectangle (1.5090,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-1.6700) rectangle (1.5350,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-1.6700) rectangle (1.5610,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-1.6700) rectangle (1.5870,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-1.6700) rectangle (1.6130,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-1.6700) rectangle (1.6390,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-1.6700) rectangle (1.6650,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-1.6700) rectangle (1.6910,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-1.6700) rectangle (1.7170,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-1.6700) rectangle (1.7430,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-1.6700) rectangle (1.7690,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-1.6700) rectangle (1.7950,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-1.6700) rectangle (1.8210,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-1.6700) rectangle (1.8470,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-1.6700) rectangle (1.8730,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-1.6700) rectangle (1.8990,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-1.6700) rectangle (1.9250,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-1.6700) rectangle (1.9510,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-1.6700) rectangle (1.9770,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-1.6700) rectangle (2.0030,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-1.6700) rectangle (2.0290,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-1.6700) rectangle (2.0550,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-1.6700) rectangle (2.0810,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-1.6700) rectangle (2.1070,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-1.6700) rectangle (2.1330,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-1.6700) rectangle (2.1590,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-1.6700) rectangle (2.1850,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-1.6700) rectangle (2.2110,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-1.6700) rectangle (2.2370,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-1.6700) rectangle (2.2630,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-1.6700) rectangle (2.2890,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-1.6700) rectangle (2.3150,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-1.6700) rectangle (2.3410,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-1.6700) rectangle (2.3670,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-1.6700) rectangle (2.3930,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-1.6700) rectangle (2.4190,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-1.6700) rectangle (2.4450,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-1.6700) rectangle (2.4710,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-1.6700) rectangle (2.4970,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-1.6700) rectangle (2.5230,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-1.6700) rectangle (2.5490,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-1.6700) rectangle (2.5750,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-1.6700) rectangle (2.6010,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-1.8400) {-10};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-1.8400) {-5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-1.8400) {5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-1.8400) {10};
\node[text=ablInk,font=\scriptsize] at (1.3000,-2.3600) {Representation: $\pm10$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-1.6700) rectangle (3.1860,-1.8200);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-1.6700) rectangle (3.2510,-1.8200);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-1.6700) rectangle (3.3160,-1.8200);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-1.6700) rectangle (3.3810,-1.8200);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-1.6700) rectangle (3.4460,-1.8200);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-1.6700) rectangle (3.5110,-1.8200);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-1.6700) rectangle (3.5760,-1.8200);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-1.6700) rectangle (3.6410,-1.8200);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-1.6700) rectangle (3.7060,-1.8200);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-1.6700) rectangle (3.7710,-1.8200);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-1.6700) rectangle (3.8360,-1.8200);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-1.6700) rectangle (3.9010,-1.8200);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-1.6700) rectangle (3.9660,-1.8200);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-1.6700) rectangle (4.0310,-1.8200);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-1.6700) rectangle (4.0960,-1.8200);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-1.6700) rectangle (4.1610,-1.8200);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-1.6700) rectangle (4.2260,-1.8200);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-1.6700) rectangle (4.2910,-1.8200);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-1.6700) rectangle (4.3560,-1.8200);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-1.6700) rectangle (4.4210,-1.8200);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-1.6700) rectangle (4.4860,-1.8200);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-1.6700) rectangle (4.5510,-1.8200);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-1.6700) rectangle (4.6160,-1.8200);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-1.6700) rectangle (4.6810,-1.8200);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-1.6700) rectangle (4.7460,-1.8200);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-1.6700) rectangle (4.8110,-1.8200);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-1.6700) rectangle (4.8760,-1.8200);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-1.6700) rectangle (4.9410,-1.8200);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-1.6700) rectangle (5.0060,-1.8200);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-1.6700) rectangle (5.0710,-1.8200);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-1.6700) rectangle (5.1360,-1.8200);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-1.6700) rectangle (5.2010,-1.8200);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-1.6700) rectangle (5.2660,-1.8200);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-1.6700) rectangle (5.3310,-1.8200);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-1.6700) rectangle (5.3960,-1.8200);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-1.6700) rectangle (5.4610,-1.8200);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-1.6700) rectangle (5.5260,-1.8200);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-1.6700) rectangle (5.5910,-1.8200);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-1.6700) rectangle (5.6560,-1.8200);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-1.6700) rectangle (5.7210,-1.8200);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-1.6700) rectangle (5.7860,-1.8200);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-1.6700) rectangle (5.8510,-1.8200);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-1.6700) rectangle (5.9160,-1.8200);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-1.6700) rectangle (5.9810,-1.8200);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-1.6700) rectangle (6.0460,-1.8200);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-1.6700) rectangle (6.1110,-1.8200);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-1.6700) rectangle (6.1760,-1.8200);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-1.6700) rectangle (6.2410,-1.8200);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-1.6700) rectangle (6.3060,-1.8200);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-1.6700) rectangle (6.3710,-1.8200);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-1.6700) rectangle (6.4360,-1.8200);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-1.6700) rectangle (6.5010,-1.8200);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-1.6700) rectangle (6.5660,-1.8200);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-1.6700) rectangle (6.6310,-1.8200);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-1.6700) rectangle (6.6960,-1.8200);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-1.6700) rectangle (6.7610,-1.8200);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-1.6700) rectangle (6.8260,-1.8200);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-1.6700) rectangle (6.8910,-1.8200);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-1.6700) rectangle (6.9560,-1.8200);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-1.6700) rectangle (7.0210,-1.8200);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-1.6700) rectangle (7.0860,-1.8200);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-1.6700) rectangle (7.1510,-1.8200);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-1.6700) rectangle (7.2160,-1.8200);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-1.6700) rectangle (7.2810,-1.8200);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-1.6700) rectangle (7.3460,-1.8200);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-1.6700) rectangle (7.4110,-1.8200);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-1.6700) rectangle (7.4760,-1.8200);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-1.6700) rectangle (7.5410,-1.8200);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-1.6700) rectangle (7.6060,-1.8200);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-1.6700) rectangle (7.6710,-1.8200);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-1.6700) rectangle (7.7360,-1.8200);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-1.6700) rectangle (7.8010,-1.8200);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-1.6700) rectangle (7.8660,-1.8200);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-1.6700) rectangle (7.9310,-1.8200);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-1.6700) rectangle (7.9960,-1.8200);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-1.6700) rectangle (8.0610,-1.8200);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-1.6700) rectangle (8.1260,-1.8200);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-1.6700) rectangle (8.1910,-1.8200);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-1.6700) rectangle (8.2560,-1.8200);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-1.6700) rectangle (8.3210,-1.8200);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-1.6700) rectangle (8.3860,-1.8200);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-1.6700) rectangle (8.4510,-1.8200);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-1.6700) rectangle (8.5160,-1.8200);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-1.6700) rectangle (8.5810,-1.8200);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-1.6700) rectangle (8.6460,-1.8200);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-1.6700) rectangle (8.7110,-1.8200);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-1.6700) rectangle (8.7760,-1.8200);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-1.6700) rectangle (8.8410,-1.8200);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-1.6700) rectangle (8.9060,-1.8200);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-1.6700) rectangle (8.9710,-1.8200);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-1.6700) rectangle (9.0360,-1.8200);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-1.6700) rectangle (9.1010,-1.8200);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-1.6700) rectangle (9.1660,-1.8200);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-1.6700) rectangle (9.2310,-1.8200);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-1.6700) rectangle (9.2960,-1.8200);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-1.6700) rectangle (9.3610,-1.8200);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-1.6700) rectangle (9.4260,-1.8200);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-1.6700) rectangle (9.4910,-1.8200);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-1.6700) rectangle (9.5560,-1.8200);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-1.6700) rectangle (9.6210,-1.8200);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-1.8400) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-1.8400) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-1.8400) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-1.8400) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-1.8400) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-2.3600) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationFusionCaption}
\label{fig:ablation-fusion}
\end{figure}


==> repo/tables/heatmap_tables/gradients_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {Identity surrogate off};
\definecolor{cell1x0}{rgb}{0.917647,0.556863,0.440523}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {-0.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.13$)};
\definecolor{cell1x1}{rgb}{0.975548,0.936332,0.913264}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {-0.04};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.05$)};
\definecolor{cell1x2}{rgb}{0.980161,0.914802,0.876355}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {-0.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.85$)};
\definecolor{cell1x3}{rgb}{0.974625,0.940638,0.920646}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-0.40};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.68$)};
\definecolor{cell1x4}{rgb}{0.973702,0.944944,0.928028}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-0.31};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 1.33$)};
\definecolor{cell1x5}{rgb}{0.983852,0.897578,0.846828}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-1.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 1.39$)};
\definecolor{cell1x6}{rgb}{0.977393,0.927720,0.898501}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-0.56};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.37$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {Residual gradients on};
\definecolor{cell2x0}{rgb}{0.984775,0.893272,0.839446}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.5550) {-0.08};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.8050) {($\pm 0.19$)};
\definecolor{cell2x1}{rgb}{0.924798,0.947866,0.960554}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.5550) {+0.04};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.8050) {($\pm 0.07$)};
\definecolor{cell2x2}{rgb}{0.984775,0.893272,0.839446}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.5550) {-1.10};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.8050) {($\pm 0.33$)};
\definecolor{cell2x3}{rgb}{0.978316,0.923414,0.891119}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.5550) {-0.67};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.8050) {($\pm 0.35$)};
\definecolor{cell2x4}{rgb}{0.978316,0.923414,0.891119}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=ablInk] at (6.3700,-1.5550) {-0.69};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.8050) {($\pm 0.70$)};
\definecolor{cell2x5}{rgb}{0.975548,0.936332,0.913264}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=ablInk] at (7.6700,-1.5550) {-0.45};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.8050) {($\pm 1.01$)};
\definecolor{cell2x6}{rgb}{0.972780,0.949250,0.935409}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.5550) {-0.27};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.8050) {($\pm 0.82$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-2.0100);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-2.0100);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-2.0100);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-2.0100);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-2.0100);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-2.0100);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-2.3400) rectangle (0.0270,-2.4900);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-2.3400) rectangle (0.0530,-2.4900);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-2.3400) rectangle (0.0790,-2.4900);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-2.3400) rectangle (0.1050,-2.4900);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-2.3400) rectangle (0.1310,-2.4900);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-2.3400) rectangle (0.1570,-2.4900);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-2.3400) rectangle (0.1830,-2.4900);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-2.3400) rectangle (0.2090,-2.4900);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-2.3400) rectangle (0.2350,-2.4900);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-2.3400) rectangle (0.2610,-2.4900);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-2.3400) rectangle (0.2870,-2.4900);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-2.3400) rectangle (0.3130,-2.4900);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-2.3400) rectangle (0.3390,-2.4900);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-2.3400) rectangle (0.3650,-2.4900);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-2.3400) rectangle (0.3910,-2.4900);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-2.3400) rectangle (0.4170,-2.4900);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-2.3400) rectangle (0.4430,-2.4900);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-2.3400) rectangle (0.4690,-2.4900);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-2.3400) rectangle (0.4950,-2.4900);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-2.3400) rectangle (0.5210,-2.4900);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-2.3400) rectangle (0.5470,-2.4900);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-2.3400) rectangle (0.5730,-2.4900);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-2.3400) rectangle (0.5990,-2.4900);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-2.3400) rectangle (0.6250,-2.4900);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-2.3400) rectangle (0.6510,-2.4900);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-2.3400) rectangle (0.6770,-2.4900);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-2.3400) rectangle (0.7030,-2.4900);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-2.3400) rectangle (0.7290,-2.4900);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-2.3400) rectangle (0.7550,-2.4900);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-2.3400) rectangle (0.7810,-2.4900);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-2.3400) rectangle (0.8070,-2.4900);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-2.3400) rectangle (0.8330,-2.4900);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-2.3400) rectangle (0.8590,-2.4900);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-2.3400) rectangle (0.8850,-2.4900);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-2.3400) rectangle (0.9110,-2.4900);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-2.3400) rectangle (0.9370,-2.4900);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-2.3400) rectangle (0.9630,-2.4900);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-2.3400) rectangle (0.9890,-2.4900);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-2.3400) rectangle (1.0150,-2.4900);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-2.3400) rectangle (1.0410,-2.4900);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-2.3400) rectangle (1.0670,-2.4900);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-2.3400) rectangle (1.0930,-2.4900);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-2.3400) rectangle (1.1190,-2.4900);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-2.3400) rectangle (1.1450,-2.4900);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-2.3400) rectangle (1.1710,-2.4900);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-2.3400) rectangle (1.1970,-2.4900);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-2.3400) rectangle (1.2230,-2.4900);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-2.3400) rectangle (1.2490,-2.4900);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-2.3400) rectangle (1.2750,-2.4900);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-2.3400) rectangle (1.3010,-2.4900);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-2.3400) rectangle (1.3270,-2.4900);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-2.3400) rectangle (1.3530,-2.4900);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-2.3400) rectangle (1.3790,-2.4900);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-2.3400) rectangle (1.4050,-2.4900);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-2.3400) rectangle (1.4310,-2.4900);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-2.3400) rectangle (1.4570,-2.4900);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-2.3400) rectangle (1.4830,-2.4900);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-2.3400) rectangle (1.5090,-2.4900);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-2.3400) rectangle (1.5350,-2.4900);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-2.3400) rectangle (1.5610,-2.4900);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-2.3400) rectangle (1.5870,-2.4900);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-2.3400) rectangle (1.6130,-2.4900);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-2.3400) rectangle (1.6390,-2.4900);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-2.3400) rectangle (1.6650,-2.4900);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-2.3400) rectangle (1.6910,-2.4900);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-2.3400) rectangle (1.7170,-2.4900);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-2.3400) rectangle (1.7430,-2.4900);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-2.3400) rectangle (1.7690,-2.4900);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-2.3400) rectangle (1.7950,-2.4900);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-2.3400) rectangle (1.8210,-2.4900);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-2.3400) rectangle (1.8470,-2.4900);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-2.3400) rectangle (1.8730,-2.4900);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-2.3400) rectangle (1.8990,-2.4900);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-2.3400) rectangle (1.9250,-2.4900);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-2.3400) rectangle (1.9510,-2.4900);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-2.3400) rectangle (1.9770,-2.4900);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-2.3400) rectangle (2.0030,-2.4900);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-2.3400) rectangle (2.0290,-2.4900);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-2.3400) rectangle (2.0550,-2.4900);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-2.3400) rectangle (2.0810,-2.4900);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-2.3400) rectangle (2.1070,-2.4900);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-2.3400) rectangle (2.1330,-2.4900);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-2.3400) rectangle (2.1590,-2.4900);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-2.3400) rectangle (2.1850,-2.4900);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-2.3400) rectangle (2.2110,-2.4900);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-2.3400) rectangle (2.2370,-2.4900);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-2.3400) rectangle (2.2630,-2.4900);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-2.3400) rectangle (2.2890,-2.4900);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-2.3400) rectangle (2.3150,-2.4900);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-2.3400) rectangle (2.3410,-2.4900);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-2.3400) rectangle (2.3670,-2.4900);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-2.3400) rectangle (2.3930,-2.4900);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-2.3400) rectangle (2.4190,-2.4900);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-2.3400) rectangle (2.4450,-2.4900);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-2.3400) rectangle (2.4710,-2.4900);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-2.3400) rectangle (2.4970,-2.4900);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-2.3400) rectangle (2.5230,-2.4900);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-2.3400) rectangle (2.5490,-2.4900);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-2.3400) rectangle (2.5750,-2.4900);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-2.3400) rectangle (2.6010,-2.4900);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-2.5100) {-0.6};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-2.5100) {-0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-2.5100) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-2.5100) {0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-2.5100) {0.6};
\node[text=ablInk,font=\scriptsize] at (1.3000,-3.0300) {Representation: $\pm0.6$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-2.3400) rectangle (3.1860,-2.4900);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-2.3400) rectangle (3.2510,-2.4900);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-2.3400) rectangle (3.3160,-2.4900);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-2.3400) rectangle (3.3810,-2.4900);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-2.3400) rectangle (3.4460,-2.4900);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-2.3400) rectangle (3.5110,-2.4900);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-2.3400) rectangle (3.5760,-2.4900);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-2.3400) rectangle (3.6410,-2.4900);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-2.3400) rectangle (3.7060,-2.4900);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-2.3400) rectangle (3.7710,-2.4900);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-2.3400) rectangle (3.8360,-2.4900);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-2.3400) rectangle (3.9010,-2.4900);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-2.3400) rectangle (3.9660,-2.4900);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-2.3400) rectangle (4.0310,-2.4900);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-2.3400) rectangle (4.0960,-2.4900);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-2.3400) rectangle (4.1610,-2.4900);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-2.3400) rectangle (4.2260,-2.4900);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-2.3400) rectangle (4.2910,-2.4900);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-2.3400) rectangle (4.3560,-2.4900);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-2.3400) rectangle (4.4210,-2.4900);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-2.3400) rectangle (4.4860,-2.4900);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-2.3400) rectangle (4.5510,-2.4900);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-2.3400) rectangle (4.6160,-2.4900);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-2.3400) rectangle (4.6810,-2.4900);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-2.3400) rectangle (4.7460,-2.4900);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-2.3400) rectangle (4.8110,-2.4900);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-2.3400) rectangle (4.8760,-2.4900);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-2.3400) rectangle (4.9410,-2.4900);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-2.3400) rectangle (5.0060,-2.4900);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-2.3400) rectangle (5.0710,-2.4900);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-2.3400) rectangle (5.1360,-2.4900);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-2.3400) rectangle (5.2010,-2.4900);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-2.3400) rectangle (5.2660,-2.4900);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-2.3400) rectangle (5.3310,-2.4900);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-2.3400) rectangle (5.3960,-2.4900);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-2.3400) rectangle (5.4610,-2.4900);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-2.3400) rectangle (5.5260,-2.4900);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-2.3400) rectangle (5.5910,-2.4900);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-2.3400) rectangle (5.6560,-2.4900);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-2.3400) rectangle (5.7210,-2.4900);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-2.3400) rectangle (5.7860,-2.4900);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-2.3400) rectangle (5.8510,-2.4900);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-2.3400) rectangle (5.9160,-2.4900);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-2.3400) rectangle (5.9810,-2.4900);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-2.3400) rectangle (6.0460,-2.4900);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-2.3400) rectangle (6.1110,-2.4900);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-2.3400) rectangle (6.1760,-2.4900);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-2.3400) rectangle (6.2410,-2.4900);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-2.3400) rectangle (6.3060,-2.4900);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-2.3400) rectangle (6.3710,-2.4900);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-2.3400) rectangle (6.4360,-2.4900);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-2.3400) rectangle (6.5010,-2.4900);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-2.3400) rectangle (6.5660,-2.4900);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-2.3400) rectangle (6.6310,-2.4900);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-2.3400) rectangle (6.6960,-2.4900);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-2.3400) rectangle (6.7610,-2.4900);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-2.3400) rectangle (6.8260,-2.4900);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-2.3400) rectangle (6.8910,-2.4900);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-2.3400) rectangle (6.9560,-2.4900);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-2.3400) rectangle (7.0210,-2.4900);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-2.3400) rectangle (7.0860,-2.4900);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-2.3400) rectangle (7.1510,-2.4900);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-2.3400) rectangle (7.2160,-2.4900);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-2.3400) rectangle (7.2810,-2.4900);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-2.3400) rectangle (7.3460,-2.4900);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-2.3400) rectangle (7.4110,-2.4900);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-2.3400) rectangle (7.4760,-2.4900);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-2.3400) rectangle (7.5410,-2.4900);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-2.3400) rectangle (7.6060,-2.4900);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-2.3400) rectangle (7.6710,-2.4900);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-2.3400) rectangle (7.7360,-2.4900);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-2.3400) rectangle (7.8010,-2.4900);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-2.3400) rectangle (7.8660,-2.4900);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-2.3400) rectangle (7.9310,-2.4900);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-2.3400) rectangle (7.9960,-2.4900);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-2.3400) rectangle (8.0610,-2.4900);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-2.3400) rectangle (8.1260,-2.4900);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-2.3400) rectangle (8.1910,-2.4900);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-2.3400) rectangle (8.2560,-2.4900);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-2.3400) rectangle (8.3210,-2.4900);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-2.3400) rectangle (8.3860,-2.4900);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-2.3400) rectangle (8.4510,-2.4900);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-2.3400) rectangle (8.5160,-2.4900);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-2.3400) rectangle (8.5810,-2.4900);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-2.3400) rectangle (8.6460,-2.4900);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-2.3400) rectangle (8.7110,-2.4900);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-2.3400) rectangle (8.7760,-2.4900);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-2.3400) rectangle (8.8410,-2.4900);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-2.3400) rectangle (8.9060,-2.4900);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-2.3400) rectangle (8.9710,-2.4900);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-2.3400) rectangle (9.0360,-2.4900);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-2.3400) rectangle (9.1010,-2.4900);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-2.3400) rectangle (9.1660,-2.4900);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-2.3400) rectangle (9.2310,-2.4900);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-2.3400) rectangle (9.2960,-2.4900);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-2.3400) rectangle (9.3610,-2.4900);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-2.3400) rectangle (9.4260,-2.4900);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-2.3400) rectangle (9.4910,-2.4900);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-2.3400) rectangle (9.5560,-2.4900);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-2.3400) rectangle (9.6210,-2.4900);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-2.5100) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-2.5100) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-2.5100) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-2.5100) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-2.5100) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-3.0300) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationGradientsCaption}
\label{fig:ablation-gradients}
\end{figure}


==> repo/tables/heatmap_tables/k_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP (val.)};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east] at (-0.1500,-0.3350) {$K=4$};
\definecolor{cell0x0}{rgb}{0.420684,0.676432,0.818685}
\fill[cell0x0] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.3350) {+0.50};
\definecolor{cell0x1}{rgb}{0.985698,0.888966,0.832065}
\fill[cell0x1] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.3350) {-0.14};
\definecolor{cell0x2}{rgb}{0.553864,0.047982,0.145559}
\fill[cell0x2] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=white] at (3.7700,-0.3350) {-14.37};
\definecolor{cell0x3}{rgb}{0.461592,0.018454,0.130796}
\fill[cell0x3] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=white] at (5.0700,-0.3350) {-15.31};
\definecolor{cell0x4}{rgb}{0.739562,0.177163,0.207843}
\fill[cell0x4] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=white] at (6.3700,-0.3350) {-11.80};
\definecolor{cell0x5}{rgb}{0.711880,0.121799,0.181699}
\fill[cell0x5] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=white] at (7.6700,-0.3350) {-12.49};
\definecolor{cell0x6}{rgb}{0.403922,0.000000,0.121569}
\fill[cell0x6] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=white] at (8.9700,-0.3350) {-16.00};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {$K=8$};
\definecolor{cell1x0}{rgb}{0.542176,0.753326,0.860208}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-1.0050) {+0.41};
\definecolor{cell1x1}{rgb}{0.988005,0.833910,0.748558}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-1.0050) {-0.22};
\definecolor{cell1x2}{rgb}{0.926874,0.578085,0.456824}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-1.0050) {-7.16};
\definecolor{cell1x3}{rgb}{0.839216,0.376471,0.301961}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=white] at (5.0700,-1.0050) {-9.54};
\definecolor{cell1x4}{rgb}{0.917647,0.556863,0.440523}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-1.0050) {-7.48};
\definecolor{cell1x5}{rgb}{0.871511,0.450750,0.359016}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=white] at (7.6700,-1.0050) {-8.74};
\definecolor{cell1x6}{rgb}{0.767243,0.232526,0.233987}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=white] at (8.9700,-1.0050) {-11.15};
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-1.6750) {$K=16$ (default)};
\fill[black!9] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.6750) {89.47};
\fill[black!9] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.6750) {75.65};
\fill[black!9] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.6750) {26.30};
\fill[black!9] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.6750) {35.88};
\fill[black!9] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=ablInk] at (6.3700,-1.6750) {81.48};
\fill[black!9] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=ablInk] at (7.6700,-1.6750) {16.30};
\fill[black!9] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.6750) {36.37};
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {$K=32$};
\definecolor{cell3x0}{rgb}{0.983852,0.808997,0.716724}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.3450) {-0.25};
\definecolor{cell3x1}{rgb}{0.872203,0.922953,0.950865}
\fill[cell3x1] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.3450) {+0.13};
\definecolor{cell3x2}{rgb}{0.982007,0.906190,0.861592}
\fill[cell3x2] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.3450) {-1.83};
\definecolor{cell3x3}{rgb}{0.984775,0.893272,0.839446}
\fill[cell3x3] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.3450) {-2.17};
\definecolor{cell3x4}{rgb}{0.985236,0.817301,0.727336}
\fill[cell3x4] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.3450) {-3.84};
\definecolor{cell3x5}{rgb}{0.970012,0.962168,0.957555}
\fill[cell3x5] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=ablInk] at (7.6700,-2.3450) {-0.19};
\definecolor{cell3x6}{rgb}{0.978316,0.923414,0.891119}
\fill[cell3x6] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.3450) {-1.32};
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\node[text=ablInk,anchor=east] at (-0.1500,-3.0150) {$K=64$};
\definecolor{cell4x0}{rgb}{0.654902,0.814379,0.894118}
\fill[cell4x0] (0.0000,-2.6800) rectangle (1.3000,-3.3500);
\node[text=ablInk,text=ablInk] at (0.6500,-3.0150) {+0.33};
\definecolor{cell4x1}{rgb}{0.936486,0.953403,0.962707}
\fill[cell4x1] (1.3000,-2.6800) rectangle (2.6000,-3.3500);
\node[text=ablInk,text=ablInk] at (1.9500,-3.0150) {+0.04};
\definecolor{cell4x2}{rgb}{0.987543,0.880354,0.817301}
\fill[cell4x2] (3.1200,-2.6800) rectangle (4.4200,-3.3500);
\node[text=ablInk,text=ablInk] at (3.7700,-3.0150) {-2.57};
\definecolor{cell4x3}{rgb}{0.990311,0.867436,0.795156}
\fill[cell4x3] (4.4200,-2.6800) rectangle (5.7200,-3.3500);
\node[text=ablInk,text=ablInk] at (5.0700,-3.0150) {-2.99};
\definecolor{cell4x4}{rgb}{0.975548,0.759170,0.653057}
\fill[cell4x4] (5.7200,-2.6800) rectangle (7.0200,-3.3500);
\node[text=ablInk,text=ablInk] at (6.3700,-3.0150) {-4.73};
\definecolor{cell4x5}{rgb}{0.970934,0.957862,0.950173}
\fill[cell4x5] (7.0200,-2.6800) rectangle (8.3200,-3.3500);
\node[text=ablInk,text=ablInk] at (7.6700,-3.0150) {-0.37};
\definecolor{cell4x6}{rgb}{0.984775,0.893272,0.839446}
\fill[cell4x6] (8.3200,-2.6800) rectangle (9.6200,-3.3500);
\node[text=ablInk,text=ablInk] at (8.9700,-3.0150) {-2.13};
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (0,-3.3500) -- (9.62,-3.3500);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-3.3500);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-3.3500);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-3.3500);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-3.3500);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-3.3500);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-3.3500);
\draw[ablInk!65,line width=.55pt] (-4.6,-1.3400) -- (9.62,-1.3400);
\draw[ablInk!65,line width=.55pt] (-4.6,-2.0100) -- (9.62,-2.0100);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-3.6800) rectangle (0.0270,-3.8300);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-3.6800) rectangle (0.0530,-3.8300);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-3.6800) rectangle (0.0790,-3.8300);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-3.6800) rectangle (0.1050,-3.8300);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-3.6800) rectangle (0.1310,-3.8300);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-3.6800) rectangle (0.1570,-3.8300);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-3.6800) rectangle (0.1830,-3.8300);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-3.6800) rectangle (0.2090,-3.8300);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-3.6800) rectangle (0.2350,-3.8300);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-3.6800) rectangle (0.2610,-3.8300);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-3.6800) rectangle (0.2870,-3.8300);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-3.6800) rectangle (0.3130,-3.8300);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-3.6800) rectangle (0.3390,-3.8300);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-3.6800) rectangle (0.3650,-3.8300);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-3.6800) rectangle (0.3910,-3.8300);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-3.6800) rectangle (0.4170,-3.8300);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-3.6800) rectangle (0.4430,-3.8300);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-3.6800) rectangle (0.4690,-3.8300);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-3.6800) rectangle (0.4950,-3.8300);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-3.6800) rectangle (0.5210,-3.8300);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-3.6800) rectangle (0.5470,-3.8300);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-3.6800) rectangle (0.5730,-3.8300);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-3.6800) rectangle (0.5990,-3.8300);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-3.6800) rectangle (0.6250,-3.8300);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-3.6800) rectangle (0.6510,-3.8300);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-3.6800) rectangle (0.6770,-3.8300);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-3.6800) rectangle (0.7030,-3.8300);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-3.6800) rectangle (0.7290,-3.8300);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-3.6800) rectangle (0.7550,-3.8300);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-3.6800) rectangle (0.7810,-3.8300);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-3.6800) rectangle (0.8070,-3.8300);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-3.6800) rectangle (0.8330,-3.8300);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-3.6800) rectangle (0.8590,-3.8300);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-3.6800) rectangle (0.8850,-3.8300);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-3.6800) rectangle (0.9110,-3.8300);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-3.6800) rectangle (0.9370,-3.8300);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-3.6800) rectangle (0.9630,-3.8300);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-3.6800) rectangle (0.9890,-3.8300);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-3.6800) rectangle (1.0150,-3.8300);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-3.6800) rectangle (1.0410,-3.8300);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-3.6800) rectangle (1.0670,-3.8300);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-3.6800) rectangle (1.0930,-3.8300);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-3.6800) rectangle (1.1190,-3.8300);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-3.6800) rectangle (1.1450,-3.8300);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-3.6800) rectangle (1.1710,-3.8300);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-3.6800) rectangle (1.1970,-3.8300);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-3.6800) rectangle (1.2230,-3.8300);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-3.6800) rectangle (1.2490,-3.8300);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-3.6800) rectangle (1.2750,-3.8300);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-3.6800) rectangle (1.3010,-3.8300);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-3.6800) rectangle (1.3270,-3.8300);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-3.6800) rectangle (1.3530,-3.8300);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-3.6800) rectangle (1.3790,-3.8300);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-3.6800) rectangle (1.4050,-3.8300);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-3.6800) rectangle (1.4310,-3.8300);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-3.6800) rectangle (1.4570,-3.8300);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-3.6800) rectangle (1.4830,-3.8300);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-3.6800) rectangle (1.5090,-3.8300);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-3.6800) rectangle (1.5350,-3.8300);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-3.6800) rectangle (1.5610,-3.8300);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-3.6800) rectangle (1.5870,-3.8300);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-3.6800) rectangle (1.6130,-3.8300);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-3.6800) rectangle (1.6390,-3.8300);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-3.6800) rectangle (1.6650,-3.8300);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-3.6800) rectangle (1.6910,-3.8300);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-3.6800) rectangle (1.7170,-3.8300);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-3.6800) rectangle (1.7430,-3.8300);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-3.6800) rectangle (1.7690,-3.8300);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-3.6800) rectangle (1.7950,-3.8300);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-3.6800) rectangle (1.8210,-3.8300);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-3.6800) rectangle (1.8470,-3.8300);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-3.6800) rectangle (1.8730,-3.8300);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-3.6800) rectangle (1.8990,-3.8300);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-3.6800) rectangle (1.9250,-3.8300);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-3.6800) rectangle (1.9510,-3.8300);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-3.6800) rectangle (1.9770,-3.8300);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-3.6800) rectangle (2.0030,-3.8300);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-3.6800) rectangle (2.0290,-3.8300);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-3.6800) rectangle (2.0550,-3.8300);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-3.6800) rectangle (2.0810,-3.8300);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-3.6800) rectangle (2.1070,-3.8300);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-3.6800) rectangle (2.1330,-3.8300);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-3.6800) rectangle (2.1590,-3.8300);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-3.6800) rectangle (2.1850,-3.8300);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-3.6800) rectangle (2.2110,-3.8300);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-3.6800) rectangle (2.2370,-3.8300);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-3.6800) rectangle (2.2630,-3.8300);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-3.6800) rectangle (2.2890,-3.8300);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-3.6800) rectangle (2.3150,-3.8300);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-3.6800) rectangle (2.3410,-3.8300);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-3.6800) rectangle (2.3670,-3.8300);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-3.6800) rectangle (2.3930,-3.8300);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-3.6800) rectangle (2.4190,-3.8300);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-3.6800) rectangle (2.4450,-3.8300);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-3.6800) rectangle (2.4710,-3.8300);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-3.6800) rectangle (2.4970,-3.8300);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-3.6800) rectangle (2.5230,-3.8300);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-3.6800) rectangle (2.5490,-3.8300);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-3.6800) rectangle (2.5750,-3.8300);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-3.6800) rectangle (2.6010,-3.8300);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-3.8500) {-1};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-3.8500) {-0.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-3.8500) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-3.8500) {0.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-3.8500) {1};
\node[text=ablInk,font=\scriptsize] at (1.3000,-4.3700) {Representation: $\pm1$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-3.6800) rectangle (3.1860,-3.8300);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-3.6800) rectangle (3.2510,-3.8300);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-3.6800) rectangle (3.3160,-3.8300);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-3.6800) rectangle (3.3810,-3.8300);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-3.6800) rectangle (3.4460,-3.8300);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-3.6800) rectangle (3.5110,-3.8300);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-3.6800) rectangle (3.5760,-3.8300);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-3.6800) rectangle (3.6410,-3.8300);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-3.6800) rectangle (3.7060,-3.8300);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-3.6800) rectangle (3.7710,-3.8300);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-3.6800) rectangle (3.8360,-3.8300);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-3.6800) rectangle (3.9010,-3.8300);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-3.6800) rectangle (3.9660,-3.8300);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-3.6800) rectangle (4.0310,-3.8300);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-3.6800) rectangle (4.0960,-3.8300);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-3.6800) rectangle (4.1610,-3.8300);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-3.6800) rectangle (4.2260,-3.8300);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-3.6800) rectangle (4.2910,-3.8300);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-3.6800) rectangle (4.3560,-3.8300);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-3.6800) rectangle (4.4210,-3.8300);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-3.6800) rectangle (4.4860,-3.8300);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-3.6800) rectangle (4.5510,-3.8300);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-3.6800) rectangle (4.6160,-3.8300);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-3.6800) rectangle (4.6810,-3.8300);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-3.6800) rectangle (4.7460,-3.8300);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-3.6800) rectangle (4.8110,-3.8300);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-3.6800) rectangle (4.8760,-3.8300);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-3.6800) rectangle (4.9410,-3.8300);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-3.6800) rectangle (5.0060,-3.8300);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-3.6800) rectangle (5.0710,-3.8300);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-3.6800) rectangle (5.1360,-3.8300);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-3.6800) rectangle (5.2010,-3.8300);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-3.6800) rectangle (5.2660,-3.8300);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-3.6800) rectangle (5.3310,-3.8300);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-3.6800) rectangle (5.3960,-3.8300);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-3.6800) rectangle (5.4610,-3.8300);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-3.6800) rectangle (5.5260,-3.8300);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-3.6800) rectangle (5.5910,-3.8300);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-3.6800) rectangle (5.6560,-3.8300);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-3.6800) rectangle (5.7210,-3.8300);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-3.6800) rectangle (5.7860,-3.8300);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-3.6800) rectangle (5.8510,-3.8300);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-3.6800) rectangle (5.9160,-3.8300);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-3.6800) rectangle (5.9810,-3.8300);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-3.6800) rectangle (6.0460,-3.8300);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-3.6800) rectangle (6.1110,-3.8300);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-3.6800) rectangle (6.1760,-3.8300);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-3.6800) rectangle (6.2410,-3.8300);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-3.6800) rectangle (6.3060,-3.8300);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-3.6800) rectangle (6.3710,-3.8300);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-3.6800) rectangle (6.4360,-3.8300);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-3.6800) rectangle (6.5010,-3.8300);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-3.6800) rectangle (6.5660,-3.8300);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-3.6800) rectangle (6.6310,-3.8300);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-3.6800) rectangle (6.6960,-3.8300);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-3.6800) rectangle (6.7610,-3.8300);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-3.6800) rectangle (6.8260,-3.8300);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-3.6800) rectangle (6.8910,-3.8300);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-3.6800) rectangle (6.9560,-3.8300);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-3.6800) rectangle (7.0210,-3.8300);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-3.6800) rectangle (7.0860,-3.8300);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-3.6800) rectangle (7.1510,-3.8300);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-3.6800) rectangle (7.2160,-3.8300);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-3.6800) rectangle (7.2810,-3.8300);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-3.6800) rectangle (7.3460,-3.8300);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-3.6800) rectangle (7.4110,-3.8300);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-3.6800) rectangle (7.4760,-3.8300);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-3.6800) rectangle (7.5410,-3.8300);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-3.6800) rectangle (7.6060,-3.8300);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-3.6800) rectangle (7.6710,-3.8300);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-3.6800) rectangle (7.7360,-3.8300);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-3.6800) rectangle (7.8010,-3.8300);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-3.6800) rectangle (7.8660,-3.8300);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-3.6800) rectangle (7.9310,-3.8300);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-3.6800) rectangle (7.9960,-3.8300);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-3.6800) rectangle (8.0610,-3.8300);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-3.6800) rectangle (8.1260,-3.8300);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-3.6800) rectangle (8.1910,-3.8300);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-3.6800) rectangle (8.2560,-3.8300);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-3.6800) rectangle (8.3210,-3.8300);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-3.6800) rectangle (8.3860,-3.8300);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-3.6800) rectangle (8.4510,-3.8300);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-3.6800) rectangle (8.5160,-3.8300);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-3.6800) rectangle (8.5810,-3.8300);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-3.6800) rectangle (8.6460,-3.8300);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-3.6800) rectangle (8.7110,-3.8300);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-3.6800) rectangle (8.7760,-3.8300);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-3.6800) rectangle (8.8410,-3.8300);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-3.6800) rectangle (8.9060,-3.8300);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-3.6800) rectangle (8.9710,-3.8300);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-3.6800) rectangle (9.0360,-3.8300);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-3.6800) rectangle (9.1010,-3.8300);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-3.6800) rectangle (9.1660,-3.8300);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-3.6800) rectangle (9.2310,-3.8300);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-3.6800) rectangle (9.2960,-3.8300);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-3.6800) rectangle (9.3610,-3.8300);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-3.6800) rectangle (9.4260,-3.8300);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-3.6800) rectangle (9.4910,-3.8300);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-3.6800) rectangle (9.5560,-3.8300);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-3.6800) rectangle (9.6210,-3.8300);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-3.8500) {-16};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-3.8500) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-3.8500) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-3.8500) {8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-3.8500) {16};
\node[text=ablInk,font=\scriptsize] at (6.3700,-4.3700) {Spatial and semantic metrics: $\pm16$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationKCaption}
\label{fig:ablation-k}
\end{figure}


==> repo/tables/heatmap_tables/objective_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {No auxiliary distillation};
\definecolor{cell1x0}{rgb}{0.973702,0.944944,0.928028}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {-0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.28$)};
\definecolor{cell1x1}{rgb}{0.965705,0.967243,0.968089}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {+0.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.06$)};
\definecolor{cell1x2}{rgb}{0.977393,0.927720,0.898501}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {-0.57};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.48$)};
\definecolor{cell1x3}{rgb}{0.976471,0.932026,0.905882}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-0.53};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.41$)};
\definecolor{cell1x4}{rgb}{0.989389,0.871742,0.802537}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-1.38};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.80$)};
\definecolor{cell1x5}{rgb}{0.982007,0.906190,0.861592}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-0.93};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 1.09$)};
\definecolor{cell1x6}{rgb}{0.991234,0.863130,0.787774}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-1.51};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.89$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {No Potts};
\definecolor{cell2x0}{rgb}{0.990773,0.850519,0.769781}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.5550) {-0.12};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.8050) {($\pm 0.52$)};
\definecolor{cell2x1}{rgb}{0.936486,0.953403,0.962707}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.5550) {+0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.8050) {($\pm 0.15$)};
\definecolor{cell2x2}{rgb}{0.945329,0.620531,0.489427}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.5550) {-3.35};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.8050) {($\pm 0.91$)};
\definecolor{cell2x3}{rgb}{0.588466,0.059054,0.151096}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=white] at (5.0700,-1.5550) {-6.94};
\node[text=ablInk,text=white,font=\tiny] at (5.0700,-1.8050) {($\pm 0.25$)};
\definecolor{cell2x4}{rgb}{0.588466,0.059054,0.151096}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=white] at (6.3700,-1.5550) {-6.96};
\node[text=ablInk,text=white,font=\tiny] at (6.3700,-1.8050) {($\pm 0.99$)};
\definecolor{cell2x5}{rgb}{0.415456,0.003691,0.123414}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=white] at (7.6700,-1.5550) {-7.91};
\node[text=ablInk,text=white,font=\tiny] at (7.6700,-1.8050) {($\pm 0.81$)};
\definecolor{cell2x6}{rgb}{0.611534,0.066436,0.154787}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=white] at (8.9700,-1.5550) {-6.85};
\node[text=ablInk,text=white,font=\tiny] at (8.9700,-1.8050) {($\pm 0.78$)};
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {No assignment entropy};
\definecolor{cell3x0}{rgb}{0.917647,0.556863,0.440523}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.2250) {-0.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-2.4750) {($\pm 0.35$)};
\definecolor{cell3x1}{rgb}{0.974625,0.940638,0.920646}
\fill[cell3x1] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.2250) {-0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-2.4750) {($\pm 0.10$)};
\definecolor{cell3x2}{rgb}{0.683968,0.829143,0.902422}
\fill[cell3x2] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.2250) {+2.45};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-2.4750) {($\pm 1.28$)};
\definecolor{cell3x3}{rgb}{0.809919,0.893118,0.938408}
\fill[cell3x3] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.2250) {+1.65};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-2.4750) {($\pm 1.10$)};
\definecolor{cell3x4}{rgb}{0.981084,0.910496,0.868973}
\fill[cell3x4] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.2250) {-0.87};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-2.4750) {($\pm 0.12$)};
\definecolor{cell3x5}{rgb}{0.848827,0.911880,0.946559}
\fill[cell3x5] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=ablInk] at (7.6700,-2.2250) {+1.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-2.4750) {($\pm 0.28$)};
\definecolor{cell3x6}{rgb}{0.732411,0.853749,0.916263}
\fill[cell3x6] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.2250) {+2.16};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-2.4750) {($\pm 1.29$)};
\node[text=ablInk,anchor=east] at (-0.1500,-3.0150) {No orthogonality};
\definecolor{cell4x0}{rgb}{0.990311,0.867436,0.795156}
\fill[cell4x0] (0.0000,-2.6800) rectangle (1.3000,-3.3500);
\node[text=ablInk,text=ablInk] at (0.6500,-2.8950) {-0.11};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-3.1450) {($\pm 0.05$)};
\definecolor{cell4x1}{rgb}{0.970934,0.957862,0.950173}
\fill[cell4x1] (1.3000,-2.6800) rectangle (2.6000,-3.3500);
\node[text=ablInk,text=ablInk] at (1.9500,-2.8950) {-0.01};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-3.1450) {($\pm 0.09$)};
\definecolor{cell4x2}{rgb}{0.981084,0.910496,0.868973}
\fill[cell4x2] (3.1200,-2.6800) rectangle (4.4200,-3.3500);
\node[text=ablInk,text=ablInk] at (3.7700,-2.8950) {-0.87};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-3.1450) {($\pm 0.27$)};
\definecolor{cell4x3}{rgb}{0.987543,0.880354,0.817301}
\fill[cell4x3] (4.4200,-2.6800) rectangle (5.7200,-3.3500);
\node[text=ablInk,text=ablInk] at (5.0700,-2.8950) {-1.25};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-3.1450) {($\pm 0.44$)};
\definecolor{cell4x4}{rgb}{0.975548,0.936332,0.913264}
\fill[cell4x4] (5.7200,-2.6800) rectangle (7.0200,-3.3500);
\node[text=ablInk,text=ablInk] at (6.3700,-2.8950) {-0.50};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-3.1450) {($\pm 0.87$)};
\definecolor{cell4x5}{rgb}{0.987543,0.880354,0.817301}
\fill[cell4x5] (7.0200,-2.6800) rectangle (8.3200,-3.3500);
\node[text=ablInk,text=ablInk] at (7.6700,-2.8950) {-1.25};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-3.1450) {($\pm 1.24$)};
\definecolor{cell4x6}{rgb}{0.986621,0.884660,0.824683}
\fill[cell4x6] (8.3200,-2.6800) rectangle (9.6200,-3.3500);
\node[text=ablInk,text=ablInk] at (8.9700,-2.8950) {-1.20};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-3.1450) {($\pm 0.83$)};
\node[text=ablInk,anchor=east] at (-0.1500,-3.6850) {No equivariance};
\definecolor{cell5x0}{rgb}{0.917647,0.556863,0.440523}
\fill[cell5x0] (0.0000,-3.3500) rectangle (1.3000,-4.0200);
\node[text=ablInk,text=ablInk] at (0.6500,-3.5650) {-0.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-3.8150) {($\pm 0.28$)};
\definecolor{cell5x1}{rgb}{0.965705,0.967243,0.968089}
\fill[cell5x1] (1.3000,-3.3500) rectangle (2.6000,-4.0200);
\node[text=ablInk,text=ablInk] at (1.9500,-3.5650) {+0.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-3.8150) {($\pm 0.07$)};
\definecolor{cell5x2}{rgb}{0.936486,0.953403,0.962707}
\fill[cell5x2] (3.1200,-3.3500) rectangle (4.4200,-4.0200);
\node[text=ablInk,text=ablInk] at (3.7700,-3.5650) {+0.34};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-3.8150) {($\pm 0.72$)};
\definecolor{cell5x3}{rgb}{0.981084,0.910496,0.868973}
\fill[cell5x3] (4.4200,-3.3500) rectangle (5.7200,-4.0200);
\node[text=ablInk,text=ablInk] at (5.0700,-3.5650) {-0.85};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-3.8150) {($\pm 1.11$)};
\definecolor{cell5x4}{rgb}{0.839216,0.376471,0.301961}
\fill[cell5x4] (5.7200,-3.3500) rectangle (7.0200,-4.0200);
\node[text=ablInk,text=white] at (6.3700,-3.5650) {-4.76};
\node[text=ablInk,text=white,font=\tiny] at (6.3700,-3.8150) {($\pm 1.38$)};
\definecolor{cell5x5}{rgb}{0.979700,0.784083,0.684890}
\fill[cell5x5] (7.0200,-3.3500) rectangle (8.3200,-4.0200);
\node[text=ablInk,text=ablInk] at (7.6700,-3.5650) {-2.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-3.8150) {($\pm 1.14$)};
\definecolor{cell5x6}{rgb}{0.984775,0.893272,0.839446}
\fill[cell5x6] (8.3200,-3.3500) rectangle (9.6200,-4.0200);
\node[text=ablInk,text=ablInk] at (8.9700,-3.5650) {-1.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-3.8150) {($\pm 0.75$)};
\node[text=ablInk,anchor=east] at (-0.1500,-4.3550) {No selected-region presence};
\definecolor{cell6x0}{rgb}{0.979239,0.919108,0.883737}
\fill[cell6x0] (0.0000,-4.0200) rectangle (1.3000,-4.6900);
\node[text=ablInk,text=ablInk] at (0.6500,-4.2350) {-0.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-4.4850) {($\pm 0.54$)};
\definecolor{cell6x1}{rgb}{0.878047,0.925721,0.951942}
\fill[cell6x1] (1.3000,-4.0200) rectangle (2.6000,-4.6900);
\node[text=ablInk,text=ablInk] at (1.9500,-4.2350) {+0.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-4.4850) {($\pm 0.03$)};
\definecolor{cell6x2}{rgb}{0.848827,0.911880,0.946559}
\fill[cell6x2] (3.1200,-4.0200) rectangle (4.4200,-4.6900);
\node[text=ablInk,text=ablInk] at (3.7700,-4.2350) {+1.28};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-4.4850) {($\pm 0.64$)};
\definecolor{cell6x3}{rgb}{0.907266,0.939562,0.957324}
\fill[cell6x3] (4.4200,-4.0200) rectangle (5.7200,-4.6900);
\node[text=ablInk,text=ablInk] at (5.0700,-4.2350) {+0.66};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-4.4850) {($\pm 0.44$)};
\definecolor{cell6x4}{rgb}{0.967243,0.709343,0.589389}
\fill[cell6x4] (5.7200,-4.0200) rectangle (7.0200,-4.6900);
\node[text=ablInk,text=ablInk] at (6.3700,-4.2350) {-2.70};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-4.4850) {($\pm 0.91$)};
\definecolor{cell6x5}{rgb}{0.977393,0.927720,0.898501}
\fill[cell6x5] (7.0200,-4.0200) rectangle (8.3200,-4.6900);
\node[text=ablInk,text=ablInk] at (7.6700,-4.2350) {-0.58};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-4.4850) {($\pm 1.62$)};
\definecolor{cell6x6}{rgb}{0.924798,0.947866,0.960554}
\fill[cell6x6] (8.3200,-4.0200) rectangle (9.6200,-4.6900);
\node[text=ablInk,text=ablInk] at (8.9700,-4.2350) {+0.44};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-4.4850) {($\pm 1.24$)};
\node[text=ablInk,anchor=east] at (-0.1500,-5.0250) {No usage diversity};
\definecolor{cell7x0}{rgb}{0.954018,0.961707,0.965936}
\fill[cell7x0] (0.0000,-4.6900) rectangle (1.3000,-5.3600);
\node[text=ablInk,text=ablInk] at (0.6500,-4.9050) {+0.01};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-5.1550) {($\pm 0.31$)};
\definecolor{cell7x1}{rgb}{0.831296,0.903576,0.943329}
\fill[cell7x1] (1.3000,-4.6900) rectangle (2.6000,-5.3600);
\node[text=ablInk,text=ablInk] at (1.9500,-4.9050) {+0.11};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-5.1550) {($\pm 0.05$)};
\definecolor{cell7x2}{rgb}{0.918954,0.945098,0.959477}
\fill[cell7x2] (3.1200,-4.6900) rectangle (4.4200,-5.3600);
\node[text=ablInk,text=ablInk] at (3.7700,-4.9050) {+0.55};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-5.1550) {($\pm 0.94$)};
\definecolor{cell7x3}{rgb}{0.926874,0.578085,0.456824}
\fill[cell7x3] (4.4200,-4.6900) rectangle (5.7200,-5.3600);
\node[text=ablInk,text=ablInk] at (5.0700,-4.9050) {-3.60};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-5.1550) {($\pm 0.46$)};
\definecolor{cell7x4}{rgb}{0.576932,0.055363,0.149250}
\fill[cell7x4] (5.7200,-4.6900) rectangle (7.0200,-5.3600);
\node[text=ablInk,text=white] at (6.3700,-4.9050) {-7.04};
\node[text=ablInk,text=white,font=\tiny] at (6.3700,-5.1550) {($\pm 1.25$)};
\definecolor{cell7x5}{rgb}{0.936101,0.599308,0.473126}
\fill[cell7x5] (7.0200,-4.6900) rectangle (8.3200,-5.3600);
\node[text=ablInk,text=ablInk] at (7.6700,-4.9050) {-3.50};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-5.1550) {($\pm 0.90$)};
\definecolor{cell7x6}{rgb}{0.833679,0.365398,0.296732}
\fill[cell7x6] (8.3200,-4.6900) rectangle (9.6200,-5.3600);
\node[text=ablInk,text=white] at (8.9700,-4.9050) {-4.82};
\node[text=ablInk,text=white,font=\tiny] at (8.9700,-5.1550) {($\pm 0.50$)};
\node[text=ablInk,anchor=east] at (-0.1500,-5.6950) {No bank presence};
\definecolor{cell8x0}{rgb}{0.990773,0.850519,0.769781}
\fill[cell8x0] (0.0000,-5.3600) rectangle (1.3000,-6.0300);
\node[text=ablInk,text=ablInk] at (0.6500,-5.5750) {-0.12};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-5.8250) {($\pm 0.11$)};
\definecolor{cell8x1}{rgb}{0.975548,0.936332,0.913264}
\fill[cell8x1] (1.3000,-5.3600) rectangle (2.6000,-6.0300);
\node[text=ablInk,text=ablInk] at (1.9500,-5.5750) {-0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-5.8250) {($\pm 0.07$)};
\definecolor{cell8x2}{rgb}{0.970934,0.957862,0.950173}
\fill[cell8x2] (3.1200,-5.3600) rectangle (4.4200,-6.0300);
\node[text=ablInk,text=ablInk] at (3.7700,-5.5750) {-0.16};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-5.8250) {($\pm 0.65$)};
\definecolor{cell8x3}{rgb}{0.970934,0.957862,0.950173}
\fill[cell8x3] (4.4200,-5.3600) rectangle (5.7200,-6.0300);
\node[text=ablInk,text=ablInk] at (5.0700,-5.5750) {-0.16};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-5.8250) {($\pm 0.20$)};
\definecolor{cell8x4}{rgb}{0.978316,0.923414,0.891119}
\fill[cell8x4] (5.7200,-5.3600) rectangle (7.0200,-6.0300);
\node[text=ablInk,text=ablInk] at (6.3700,-5.5750) {-0.68};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-5.8250) {($\pm 1.65$)};
\definecolor{cell8x5}{rgb}{0.979239,0.919108,0.883737}
\fill[cell8x5] (7.0200,-5.3600) rectangle (8.3200,-6.0300);
\node[text=ablInk,text=ablInk] at (7.6700,-5.5750) {-0.69};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-5.8250) {($\pm 0.66$)};
\definecolor{cell8x6}{rgb}{0.971857,0.953556,0.942791}
\fill[cell8x6] (8.3200,-5.3600) rectangle (9.6200,-6.0300);
\node[text=ablInk,text=ablInk] at (8.9700,-5.5750) {-0.19};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-5.8250) {($\pm 0.59$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (0,-3.3500) -- (9.62,-3.3500);
\draw[white,line width=.35pt] (0,-4.0200) -- (9.62,-4.0200);
\draw[white,line width=.35pt] (0,-4.6900) -- (9.62,-4.6900);
\draw[white,line width=.35pt] (0,-5.3600) -- (9.62,-5.3600);
\draw[white,line width=.35pt] (0,-6.0300) -- (9.62,-6.0300);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-6.0300);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-6.0300);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-6.0300);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-6.0300);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-6.0300);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-6.0300);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-6.3600) rectangle (0.0270,-6.5100);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-6.3600) rectangle (0.0530,-6.5100);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-6.3600) rectangle (0.0790,-6.5100);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-6.3600) rectangle (0.1050,-6.5100);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-6.3600) rectangle (0.1310,-6.5100);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-6.3600) rectangle (0.1570,-6.5100);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-6.3600) rectangle (0.1830,-6.5100);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-6.3600) rectangle (0.2090,-6.5100);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-6.3600) rectangle (0.2350,-6.5100);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-6.3600) rectangle (0.2610,-6.5100);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-6.3600) rectangle (0.2870,-6.5100);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-6.3600) rectangle (0.3130,-6.5100);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-6.3600) rectangle (0.3390,-6.5100);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-6.3600) rectangle (0.3650,-6.5100);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-6.3600) rectangle (0.3910,-6.5100);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-6.3600) rectangle (0.4170,-6.5100);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-6.3600) rectangle (0.4430,-6.5100);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-6.3600) rectangle (0.4690,-6.5100);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-6.3600) rectangle (0.4950,-6.5100);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-6.3600) rectangle (0.5210,-6.5100);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-6.3600) rectangle (0.5470,-6.5100);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-6.3600) rectangle (0.5730,-6.5100);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-6.3600) rectangle (0.5990,-6.5100);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-6.3600) rectangle (0.6250,-6.5100);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-6.3600) rectangle (0.6510,-6.5100);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-6.3600) rectangle (0.6770,-6.5100);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-6.3600) rectangle (0.7030,-6.5100);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-6.3600) rectangle (0.7290,-6.5100);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-6.3600) rectangle (0.7550,-6.5100);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-6.3600) rectangle (0.7810,-6.5100);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-6.3600) rectangle (0.8070,-6.5100);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-6.3600) rectangle (0.8330,-6.5100);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-6.3600) rectangle (0.8590,-6.5100);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-6.3600) rectangle (0.8850,-6.5100);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-6.3600) rectangle (0.9110,-6.5100);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-6.3600) rectangle (0.9370,-6.5100);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-6.3600) rectangle (0.9630,-6.5100);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-6.3600) rectangle (0.9890,-6.5100);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-6.3600) rectangle (1.0150,-6.5100);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-6.3600) rectangle (1.0410,-6.5100);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-6.3600) rectangle (1.0670,-6.5100);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-6.3600) rectangle (1.0930,-6.5100);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-6.3600) rectangle (1.1190,-6.5100);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-6.3600) rectangle (1.1450,-6.5100);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-6.3600) rectangle (1.1710,-6.5100);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-6.3600) rectangle (1.1970,-6.5100);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-6.3600) rectangle (1.2230,-6.5100);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-6.3600) rectangle (1.2490,-6.5100);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-6.3600) rectangle (1.2750,-6.5100);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-6.3600) rectangle (1.3010,-6.5100);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-6.3600) rectangle (1.3270,-6.5100);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-6.3600) rectangle (1.3530,-6.5100);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-6.3600) rectangle (1.3790,-6.5100);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-6.3600) rectangle (1.4050,-6.5100);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-6.3600) rectangle (1.4310,-6.5100);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-6.3600) rectangle (1.4570,-6.5100);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-6.3600) rectangle (1.4830,-6.5100);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-6.3600) rectangle (1.5090,-6.5100);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-6.3600) rectangle (1.5350,-6.5100);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-6.3600) rectangle (1.5610,-6.5100);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-6.3600) rectangle (1.5870,-6.5100);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-6.3600) rectangle (1.6130,-6.5100);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-6.3600) rectangle (1.6390,-6.5100);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-6.3600) rectangle (1.6650,-6.5100);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-6.3600) rectangle (1.6910,-6.5100);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-6.3600) rectangle (1.7170,-6.5100);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-6.3600) rectangle (1.7430,-6.5100);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-6.3600) rectangle (1.7690,-6.5100);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-6.3600) rectangle (1.7950,-6.5100);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-6.3600) rectangle (1.8210,-6.5100);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-6.3600) rectangle (1.8470,-6.5100);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-6.3600) rectangle (1.8730,-6.5100);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-6.3600) rectangle (1.8990,-6.5100);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-6.3600) rectangle (1.9250,-6.5100);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-6.3600) rectangle (1.9510,-6.5100);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-6.3600) rectangle (1.9770,-6.5100);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-6.3600) rectangle (2.0030,-6.5100);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-6.3600) rectangle (2.0290,-6.5100);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-6.3600) rectangle (2.0550,-6.5100);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-6.3600) rectangle (2.0810,-6.5100);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-6.3600) rectangle (2.1070,-6.5100);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-6.3600) rectangle (2.1330,-6.5100);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-6.3600) rectangle (2.1590,-6.5100);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-6.3600) rectangle (2.1850,-6.5100);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-6.3600) rectangle (2.2110,-6.5100);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-6.3600) rectangle (2.2370,-6.5100);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-6.3600) rectangle (2.2630,-6.5100);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-6.3600) rectangle (2.2890,-6.5100);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-6.3600) rectangle (2.3150,-6.5100);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-6.3600) rectangle (2.3410,-6.5100);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-6.3600) rectangle (2.3670,-6.5100);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-6.3600) rectangle (2.3930,-6.5100);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-6.3600) rectangle (2.4190,-6.5100);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-6.3600) rectangle (2.4450,-6.5100);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-6.3600) rectangle (2.4710,-6.5100);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-6.3600) rectangle (2.4970,-6.5100);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-6.3600) rectangle (2.5230,-6.5100);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-6.3600) rectangle (2.5490,-6.5100);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-6.3600) rectangle (2.5750,-6.5100);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-6.3600) rectangle (2.6010,-6.5100);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-6.5300) {-0.6};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-6.5300) {-0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-6.5300) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-6.5300) {0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-6.5300) {0.6};
\node[text=ablInk,font=\scriptsize] at (1.3000,-7.0500) {Representation: $\pm0.6$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-6.3600) rectangle (3.1860,-6.5100);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-6.3600) rectangle (3.2510,-6.5100);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-6.3600) rectangle (3.3160,-6.5100);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-6.3600) rectangle (3.3810,-6.5100);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-6.3600) rectangle (3.4460,-6.5100);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-6.3600) rectangle (3.5110,-6.5100);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-6.3600) rectangle (3.5760,-6.5100);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-6.3600) rectangle (3.6410,-6.5100);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-6.3600) rectangle (3.7060,-6.5100);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-6.3600) rectangle (3.7710,-6.5100);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-6.3600) rectangle (3.8360,-6.5100);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-6.3600) rectangle (3.9010,-6.5100);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-6.3600) rectangle (3.9660,-6.5100);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-6.3600) rectangle (4.0310,-6.5100);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-6.3600) rectangle (4.0960,-6.5100);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-6.3600) rectangle (4.1610,-6.5100);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-6.3600) rectangle (4.2260,-6.5100);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-6.3600) rectangle (4.2910,-6.5100);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-6.3600) rectangle (4.3560,-6.5100);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-6.3600) rectangle (4.4210,-6.5100);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-6.3600) rectangle (4.4860,-6.5100);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-6.3600) rectangle (4.5510,-6.5100);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-6.3600) rectangle (4.6160,-6.5100);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-6.3600) rectangle (4.6810,-6.5100);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-6.3600) rectangle (4.7460,-6.5100);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-6.3600) rectangle (4.8110,-6.5100);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-6.3600) rectangle (4.8760,-6.5100);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-6.3600) rectangle (4.9410,-6.5100);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-6.3600) rectangle (5.0060,-6.5100);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-6.3600) rectangle (5.0710,-6.5100);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-6.3600) rectangle (5.1360,-6.5100);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-6.3600) rectangle (5.2010,-6.5100);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-6.3600) rectangle (5.2660,-6.5100);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-6.3600) rectangle (5.3310,-6.5100);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-6.3600) rectangle (5.3960,-6.5100);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-6.3600) rectangle (5.4610,-6.5100);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-6.3600) rectangle (5.5260,-6.5100);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-6.3600) rectangle (5.5910,-6.5100);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-6.3600) rectangle (5.6560,-6.5100);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-6.3600) rectangle (5.7210,-6.5100);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-6.3600) rectangle (5.7860,-6.5100);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-6.3600) rectangle (5.8510,-6.5100);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-6.3600) rectangle (5.9160,-6.5100);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-6.3600) rectangle (5.9810,-6.5100);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-6.3600) rectangle (6.0460,-6.5100);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-6.3600) rectangle (6.1110,-6.5100);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-6.3600) rectangle (6.1760,-6.5100);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-6.3600) rectangle (6.2410,-6.5100);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-6.3600) rectangle (6.3060,-6.5100);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-6.3600) rectangle (6.3710,-6.5100);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-6.3600) rectangle (6.4360,-6.5100);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-6.3600) rectangle (6.5010,-6.5100);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-6.3600) rectangle (6.5660,-6.5100);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-6.3600) rectangle (6.6310,-6.5100);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-6.3600) rectangle (6.6960,-6.5100);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-6.3600) rectangle (6.7610,-6.5100);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-6.3600) rectangle (6.8260,-6.5100);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-6.3600) rectangle (6.8910,-6.5100);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-6.3600) rectangle (6.9560,-6.5100);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-6.3600) rectangle (7.0210,-6.5100);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-6.3600) rectangle (7.0860,-6.5100);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-6.3600) rectangle (7.1510,-6.5100);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-6.3600) rectangle (7.2160,-6.5100);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-6.3600) rectangle (7.2810,-6.5100);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-6.3600) rectangle (7.3460,-6.5100);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-6.3600) rectangle (7.4110,-6.5100);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-6.3600) rectangle (7.4760,-6.5100);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-6.3600) rectangle (7.5410,-6.5100);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-6.3600) rectangle (7.6060,-6.5100);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-6.3600) rectangle (7.6710,-6.5100);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-6.3600) rectangle (7.7360,-6.5100);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-6.3600) rectangle (7.8010,-6.5100);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-6.3600) rectangle (7.8660,-6.5100);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-6.3600) rectangle (7.9310,-6.5100);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-6.3600) rectangle (7.9960,-6.5100);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-6.3600) rectangle (8.0610,-6.5100);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-6.3600) rectangle (8.1260,-6.5100);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-6.3600) rectangle (8.1910,-6.5100);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-6.3600) rectangle (8.2560,-6.5100);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-6.3600) rectangle (8.3210,-6.5100);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-6.3600) rectangle (8.3860,-6.5100);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-6.3600) rectangle (8.4510,-6.5100);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-6.3600) rectangle (8.5160,-6.5100);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-6.3600) rectangle (8.5810,-6.5100);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-6.3600) rectangle (8.6460,-6.5100);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-6.3600) rectangle (8.7110,-6.5100);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-6.3600) rectangle (8.7760,-6.5100);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-6.3600) rectangle (8.8410,-6.5100);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-6.3600) rectangle (8.9060,-6.5100);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-6.3600) rectangle (8.9710,-6.5100);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-6.3600) rectangle (9.0360,-6.5100);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-6.3600) rectangle (9.1010,-6.5100);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-6.3600) rectangle (9.1660,-6.5100);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-6.3600) rectangle (9.2310,-6.5100);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-6.3600) rectangle (9.2960,-6.5100);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-6.3600) rectangle (9.3610,-6.5100);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-6.3600) rectangle (9.4260,-6.5100);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-6.3600) rectangle (9.4910,-6.5100);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-6.3600) rectangle (9.5560,-6.5100);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-6.3600) rectangle (9.6210,-6.5100);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-6.5300) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-6.5300) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-6.5300) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-6.5300) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-6.5300) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-7.0500) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationObjectiveCaption}
\label{fig:objective-differences}
\end{figure}


==> repo/tables/heatmap_tables/quantisation_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (2.2500,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (5.8000,0.8500) {Global distillation};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6000,0.8500) {Rate};
\node[text=ablInk,font=\scriptsize] at (0.7500,0.3400) {LP $\uparrow$};
\node[text=ablInk,font=\scriptsize] at (2.2500,0.3400) {mAP $\uparrow$};
\node[text=ablInk,font=\scriptsize] at (3.7500,0.3400) {kNN $\uparrow$};
\node[text=ablInk,font=\scriptsize] at (5.8000,0.3400) {Cosine loss $\downarrow$};
\node[text=ablInk,font=\scriptsize] at (7.6000,0.3400) {bits/concept};
\node[text=ablInk,anchor=east] at (-0.1500,-0.3350) {Continuous};
\definecolor{cell0x0}{rgb}{0.942330,0.956171,0.963783}
\fill[cell0x0] (0.0000,0.0000) rectangle (1.5000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.7500,-0.2150) {+0.46};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-0.4650) {($\pm 0.15$)};
\definecolor{cell0x1}{rgb}{0.971857,0.953556,0.942791}
\fill[cell0x1] (1.5000,0.0000) rectangle (3.0000,-0.6700);
\node[text=ablInk,text=ablInk] at (2.2500,-0.2150) {-0.31};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-0.4650) {($\pm 0.05$)};
\definecolor{cell0x2}{rgb}{0.930642,0.950634,0.961630}
\fill[cell0x2] (3.0000,0.0000) rectangle (4.5000,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7500,-0.2150) {+0.71};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-0.4650) {($\pm 0.36$)};
\definecolor{cell0x3}{rgb}{0.790542,0.883276,0.932872}
\fill[cell0x3] (5.0000,0.0000) rectangle (6.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (5.8000,-0.2150) {-0.0335};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-0.4650) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-0.3350) {Continuous};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {No attributes};
\definecolor{cell1x0}{rgb}{0.484660,0.025836,0.134487}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.5000,-1.3400);
\node[text=ablInk,text=white] at (0.7500,-0.8850) {-12.24};
\node[text=ablInk,text=white,font=\tiny] at (0.7500,-1.1350) {($\pm 0.89$)};
\definecolor{cell1x1}{rgb}{0.611534,0.066436,0.154787}
\fill[cell1x1] (1.5000,-0.6700) rectangle (3.0000,-1.3400);
\node[text=ablInk,text=white] at (2.2500,-0.8850) {-11.14};
\node[text=ablInk,text=white,font=\tiny] at (2.2500,-1.1350) {($\pm 1.18$)};
\definecolor{cell1x2}{rgb}{0.553864,0.047982,0.145559}
\fill[cell1x2] (3.0000,-0.6700) rectangle (4.5000,-1.3400);
\node[text=ablInk,text=white] at (3.7500,-0.8850) {-11.67};
\node[text=ablInk,text=white,font=\tiny] at (3.7500,-1.1350) {($\pm 1.31$)};
\definecolor{cell1x3}{rgb}{0.542330,0.044291,0.143714}
\fill[cell1x3] (5.0000,-0.6700) rectangle (6.6000,-1.3400);
\node[text=ablInk,text=white] at (5.8000,-0.8850) {+0.1355};
\node[text=ablInk,text=white,font=\tiny] at (5.8000,-1.1350) {($\pm 0.0059$)};
\node[text=ablInk,] at (7.6000,-1.0050) {0};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {Private VQ64};
\definecolor{cell2x0}{rgb}{0.983852,0.897578,0.846828}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.5000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.7500,-1.5550) {-1.69};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-1.8050) {($\pm 0.05$)};
\definecolor{cell2x1}{rgb}{0.973702,0.944944,0.928028}
\fill[cell2x1] (1.5000,-1.3400) rectangle (3.0000,-2.0100);
\node[text=ablInk,text=ablInk] at (2.2500,-1.5550) {-0.58};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-1.8050) {($\pm 0.24$)};
\definecolor{cell2x2}{rgb}{0.985698,0.888966,0.832065}
\fill[cell2x2] (3.0000,-1.3400) rectangle (4.5000,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7500,-1.5550) {-1.85};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-1.8050) {($\pm 0.36$)};
\definecolor{cell2x3}{rgb}{0.970012,0.725952,0.610611}
\fill[cell2x3] (5.0000,-1.3400) rectangle (6.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (5.8000,-1.5550) {+0.0484};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-1.8050) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-1.6750) {6};
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {Private PQ2$\times$8};
\definecolor{cell3x0}{rgb}{0.987543,0.880354,0.817301}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.5000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.7500,-2.2250) {-2.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-2.4750) {($\pm 0.34$)};
\definecolor{cell3x1}{rgb}{0.974625,0.940638,0.920646}
\fill[cell3x1] (1.5000,-2.0100) rectangle (3.0000,-2.6800);
\node[text=ablInk,text=ablInk] at (2.2500,-2.2250) {-0.65};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-2.4750) {($\pm 0.25$)};
\definecolor{cell3x2}{rgb}{0.984775,0.893272,0.839446}
\fill[cell3x2] (3.0000,-2.0100) rectangle (4.5000,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7500,-2.2250) {-1.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-2.4750) {($\pm 0.29$)};
\definecolor{cell3x3}{rgb}{0.968627,0.717647,0.600000}
\fill[cell3x3] (5.0000,-2.0100) rectangle (6.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (5.8000,-2.2250) {+0.0492};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-2.4750) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-2.3450) {6};
\node[text=ablInk,anchor=east] at (-0.1500,-3.0150) {Shared VQ4096};
\definecolor{cell4x0}{rgb}{0.985698,0.888966,0.832065}
\fill[cell4x0] (0.0000,-2.6800) rectangle (1.5000,-3.3500);
\node[text=ablInk,text=ablInk] at (0.7500,-2.8950) {-1.84};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-3.1450) {($\pm 0.16$)};
\definecolor{cell4x1}{rgb}{0.971857,0.953556,0.942791}
\fill[cell4x1] (1.5000,-2.6800) rectangle (3.0000,-3.3500);
\node[text=ablInk,text=ablInk] at (2.2500,-2.8950) {-0.40};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-3.1450) {($\pm 0.22$)};
\definecolor{cell4x2}{rgb}{0.979239,0.919108,0.883737}
\fill[cell4x2] (3.0000,-2.6800) rectangle (4.5000,-3.3500);
\node[text=ablInk,text=ablInk] at (3.7500,-2.8950) {-1.16};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-3.1450) {($\pm 0.48$)};
\definecolor{cell4x3}{rgb}{0.972780,0.742561,0.631834}
\fill[cell4x3] (5.0000,-2.6800) rectangle (6.6000,-3.3500);
\node[text=ablInk,text=ablInk] at (5.8000,-2.8950) {+0.0463};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-3.1450) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-3.0150) {12};
\node[text=ablInk,anchor=east] at (-0.1500,-3.6850) {Shared RVQ64+64};
\definecolor{cell5x0}{rgb}{0.988466,0.876048,0.809919}
\fill[cell5x0] (0.0000,-3.3500) rectangle (1.5000,-4.0200);
\node[text=ablInk,text=ablInk] at (0.7500,-3.5650) {-2.23};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-3.8150) {($\pm 0.25$)};
\definecolor{cell5x1}{rgb}{0.976471,0.932026,0.905882}
\fill[cell5x1] (1.5000,-3.3500) rectangle (3.0000,-4.0200);
\node[text=ablInk,text=ablInk] at (2.2500,-3.5650) {-0.89};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-3.8150) {($\pm 0.38$)};
\definecolor{cell5x2}{rgb}{0.985698,0.888966,0.832065}
\fill[cell5x2] (3.0000,-3.3500) rectangle (4.5000,-4.0200);
\node[text=ablInk,text=ablInk] at (3.7500,-3.5650) {-1.91};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-3.8150) {($\pm 1.00$)};
\definecolor{cell5x3}{rgb}{0.963091,0.684429,0.557555}
\fill[cell5x3] (5.0000,-3.3500) rectangle (6.6000,-4.0200);
\node[text=ablInk,text=ablInk] at (5.8000,-3.5650) {+0.0542};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-3.8150) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-3.6850) {12};
\node[text=ablInk,anchor=east] at (-0.1500,-4.3550) {Shared PQ2$\times$64};
\definecolor{cell6x0}{rgb}{0.990311,0.867436,0.795156}
\fill[cell6x0] (0.0000,-4.0200) rectangle (1.5000,-4.6900);
\node[text=ablInk,text=ablInk] at (0.7500,-4.2350) {-2.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-4.4850) {($\pm 0.40$)};
\definecolor{cell6x1}{rgb}{0.977393,0.927720,0.898501}
\fill[cell6x1] (1.5000,-4.0200) rectangle (3.0000,-4.6900);
\node[text=ablInk,text=ablInk] at (2.2500,-4.2350) {-0.94};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-4.4850) {($\pm 0.21$)};
\definecolor{cell6x2}{rgb}{0.984775,0.893272,0.839446}
\fill[cell6x2] (3.0000,-4.0200) rectangle (4.5000,-4.6900);
\node[text=ablInk,text=ablInk] at (3.7500,-4.2350) {-1.83};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-4.4850) {($\pm 0.80$)};
\definecolor{cell6x3}{rgb}{0.964475,0.692734,0.568166}
\fill[cell6x3] (5.0000,-4.0200) rectangle (6.6000,-4.6900);
\node[text=ablInk,text=ablInk] at (5.8000,-4.2350) {+0.0536};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-4.4850) {($\pm 0.0003$)};
\node[text=ablInk,] at (7.6000,-4.3550) {12};
\node[text=ablInk,anchor=east] at (-0.1500,-5.0250) {Shared PQ16$\times$64};
\definecolor{cell7x0}{rgb}{0.970012,0.962168,0.957555}
\fill[cell7x0] (0.0000,-4.6900) rectangle (1.5000,-5.3600);
\node[text=ablInk,text=ablInk] at (0.7500,-4.9050) {-0.17};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-5.1550) {($\pm 0.08$)};
\definecolor{cell7x1}{rgb}{0.965705,0.967243,0.968089}
\fill[cell7x1] (1.5000,-4.6900) rectangle (3.0000,-5.3600);
\node[text=ablInk,text=ablInk] at (2.2500,-4.9050) {+0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-5.1550) {($\pm 0.09$)};
\definecolor{cell7x2}{rgb}{0.965705,0.967243,0.968089}
\fill[cell7x2] (3.0000,-4.6900) rectangle (4.5000,-5.3600);
\node[text=ablInk,text=ablInk] at (3.7500,-4.9050) {+0.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-5.1550) {($\pm 0.32$)};
\definecolor{cell7x3}{rgb}{0.976471,0.932026,0.905882}
\fill[cell7x3] (5.0000,-4.6900) rectangle (6.6000,-5.3600);
\node[text=ablInk,text=ablInk] at (5.8000,-4.9050) {+0.0099};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-5.1550) {($\pm 0.0002$)};
\node[text=ablInk,] at (7.6000,-5.0250) {96};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-5.6950) {Private PQ16$\times$64};
\fill[black!9] (0.0000,-5.3600) rectangle (1.5000,-6.0300);
\node[text=ablInk,text=ablInk] at (0.7500,-5.5750) {88.97};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.7500,-5.8250) {($\pm 0.16$)};
\fill[black!9] (1.5000,-5.3600) rectangle (3.0000,-6.0300);
\node[text=ablInk,text=ablInk] at (2.2500,-5.5750) {74.08};
\node[text=ablInk,text=ablInk,font=\tiny] at (2.2500,-5.8250) {($\pm 0.02$)};
\fill[black!9] (3.0000,-5.3600) rectangle (4.5000,-6.0300);
\node[text=ablInk,text=ablInk] at (3.7500,-5.5750) {87.47};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7500,-5.8250) {($\pm 0.17$)};
\fill[black!9] (5.0000,-5.3600) rectangle (6.6000,-6.0300);
\node[text=ablInk,text=ablInk] at (5.8000,-5.5750) {0.0755};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.8000,-5.8250) {($\pm 0.0002$)};
\fill[black!9] (7.0000,-5.3600) rectangle (8.2000,-6.0300);
\node[text=ablInk,] at (7.6000,-5.6950) {96};
\draw[white,line width=.35pt] (0,0.0000) -- (8.2,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (8.2,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (8.2,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (8.2,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (8.2,-2.6800);
\draw[white,line width=.35pt] (0,-3.3500) -- (8.2,-3.3500);
\draw[white,line width=.35pt] (0,-4.0200) -- (8.2,-4.0200);
\draw[white,line width=.35pt] (0,-4.6900) -- (8.2,-4.6900);
\draw[white,line width=.35pt] (0,-5.3600) -- (8.2,-5.3600);
\draw[white,line width=.35pt] (0,-6.0300) -- (8.2,-6.0300);
\draw[white,line width=.35pt] (1.5,0) -- (1.5,-6.0300);
\draw[white,line width=.35pt] (3,0) -- (3,-6.0300);
\draw[white,line width=.35pt] (5,0) -- (5,-6.0300);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (8.2,-0.6700);
\draw[ablInk!65,line width=.55pt] (-4.6,-5.3600) -- (8.2,-5.3600);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-6.3600) rectangle (0.0460,-6.5100);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0450,-6.3600) rectangle (0.0910,-6.5100);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0900,-6.3600) rectangle (0.1360,-6.5100);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.1350,-6.3600) rectangle (0.1810,-6.5100);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1800,-6.3600) rectangle (0.2260,-6.5100);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.2250,-6.3600) rectangle (0.2710,-6.5100);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.2700,-6.3600) rectangle (0.3160,-6.5100);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.3150,-6.3600) rectangle (0.3610,-6.5100);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.3600,-6.3600) rectangle (0.4060,-6.5100);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.4050,-6.3600) rectangle (0.4510,-6.5100);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.4500,-6.3600) rectangle (0.4960,-6.5100);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.4950,-6.3600) rectangle (0.5410,-6.5100);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.5400,-6.3600) rectangle (0.5860,-6.5100);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.5850,-6.3600) rectangle (0.6310,-6.5100);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.6300,-6.3600) rectangle (0.6760,-6.5100);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.6750,-6.3600) rectangle (0.7210,-6.5100);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.7200,-6.3600) rectangle (0.7660,-6.5100);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.7650,-6.3600) rectangle (0.8110,-6.5100);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.8100,-6.3600) rectangle (0.8560,-6.5100);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.8550,-6.3600) rectangle (0.9010,-6.5100);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.9000,-6.3600) rectangle (0.9460,-6.5100);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.9450,-6.3600) rectangle (0.9910,-6.5100);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.9900,-6.3600) rectangle (1.0360,-6.5100);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (1.0350,-6.3600) rectangle (1.0810,-6.5100);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (1.0800,-6.3600) rectangle (1.1260,-6.5100);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (1.1250,-6.3600) rectangle (1.1710,-6.5100);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (1.1700,-6.3600) rectangle (1.2160,-6.5100);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (1.2150,-6.3600) rectangle (1.2610,-6.5100);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (1.2600,-6.3600) rectangle (1.3060,-6.5100);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (1.3050,-6.3600) rectangle (1.3510,-6.5100);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (1.3500,-6.3600) rectangle (1.3960,-6.5100);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (1.3950,-6.3600) rectangle (1.4410,-6.5100);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (1.4400,-6.3600) rectangle (1.4860,-6.5100);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (1.4850,-6.3600) rectangle (1.5310,-6.5100);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (1.5300,-6.3600) rectangle (1.5760,-6.5100);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (1.5750,-6.3600) rectangle (1.6210,-6.5100);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (1.6200,-6.3600) rectangle (1.6660,-6.5100);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (1.6650,-6.3600) rectangle (1.7110,-6.5100);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (1.7100,-6.3600) rectangle (1.7560,-6.5100);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.7550,-6.3600) rectangle (1.8010,-6.5100);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.8000,-6.3600) rectangle (1.8460,-6.5100);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.8450,-6.3600) rectangle (1.8910,-6.5100);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.8900,-6.3600) rectangle (1.9360,-6.5100);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.9350,-6.3600) rectangle (1.9810,-6.5100);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.9800,-6.3600) rectangle (2.0260,-6.5100);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (2.0250,-6.3600) rectangle (2.0710,-6.5100);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (2.0700,-6.3600) rectangle (2.1160,-6.5100);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (2.1150,-6.3600) rectangle (2.1610,-6.5100);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (2.1600,-6.3600) rectangle (2.2060,-6.5100);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (2.2050,-6.3600) rectangle (2.2510,-6.5100);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (2.2500,-6.3600) rectangle (2.2960,-6.5100);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (2.2950,-6.3600) rectangle (2.3410,-6.5100);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (2.3400,-6.3600) rectangle (2.3860,-6.5100);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (2.3850,-6.3600) rectangle (2.4310,-6.5100);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (2.4300,-6.3600) rectangle (2.4760,-6.5100);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (2.4750,-6.3600) rectangle (2.5210,-6.5100);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (2.5200,-6.3600) rectangle (2.5660,-6.5100);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (2.5650,-6.3600) rectangle (2.6110,-6.5100);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (2.6100,-6.3600) rectangle (2.6560,-6.5100);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (2.6550,-6.3600) rectangle (2.7010,-6.5100);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (2.7000,-6.3600) rectangle (2.7460,-6.5100);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (2.7450,-6.3600) rectangle (2.7910,-6.5100);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (2.7900,-6.3600) rectangle (2.8360,-6.5100);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (2.8350,-6.3600) rectangle (2.8810,-6.5100);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (2.8800,-6.3600) rectangle (2.9260,-6.5100);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (2.9250,-6.3600) rectangle (2.9710,-6.5100);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (2.9700,-6.3600) rectangle (3.0160,-6.5100);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (3.0150,-6.3600) rectangle (3.0610,-6.5100);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (3.0600,-6.3600) rectangle (3.1060,-6.5100);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (3.1050,-6.3600) rectangle (3.1510,-6.5100);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (3.1500,-6.3600) rectangle (3.1960,-6.5100);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (3.1950,-6.3600) rectangle (3.2410,-6.5100);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (3.2400,-6.3600) rectangle (3.2860,-6.5100);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (3.2850,-6.3600) rectangle (3.3310,-6.5100);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (3.3300,-6.3600) rectangle (3.3760,-6.5100);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (3.3750,-6.3600) rectangle (3.4210,-6.5100);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (3.4200,-6.3600) rectangle (3.4660,-6.5100);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (3.4650,-6.3600) rectangle (3.5110,-6.5100);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (3.5100,-6.3600) rectangle (3.5560,-6.5100);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (3.5550,-6.3600) rectangle (3.6010,-6.5100);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (3.6000,-6.3600) rectangle (3.6460,-6.5100);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (3.6450,-6.3600) rectangle (3.6910,-6.5100);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (3.6900,-6.3600) rectangle (3.7360,-6.5100);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (3.7350,-6.3600) rectangle (3.7810,-6.5100);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (3.7800,-6.3600) rectangle (3.8260,-6.5100);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (3.8250,-6.3600) rectangle (3.8710,-6.5100);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (3.8700,-6.3600) rectangle (3.9160,-6.5100);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (3.9150,-6.3600) rectangle (3.9610,-6.5100);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (3.9600,-6.3600) rectangle (4.0060,-6.5100);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (4.0050,-6.3600) rectangle (4.0510,-6.5100);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (4.0500,-6.3600) rectangle (4.0960,-6.5100);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (4.0950,-6.3600) rectangle (4.1410,-6.5100);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (4.1400,-6.3600) rectangle (4.1860,-6.5100);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (4.1850,-6.3600) rectangle (4.2310,-6.5100);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (4.2300,-6.3600) rectangle (4.2760,-6.5100);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (4.2750,-6.3600) rectangle (4.3210,-6.5100);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (4.3200,-6.3600) rectangle (4.3660,-6.5100);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (4.3650,-6.3600) rectangle (4.4110,-6.5100);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (4.4100,-6.3600) rectangle (4.4560,-6.5100);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (4.4550,-6.3600) rectangle (4.5010,-6.5100);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-6.5300) {-13};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.1250,-6.5300) {-6.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.2500,-6.5300) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.3750,-6.5300) {6.5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.5000,-6.5300) {13};
\node[text=ablInk,font=\scriptsize] at (2.2500,-7.0500) {Representation: $\pm13$ pp};
\definecolor{bar0}{rgb}{0.019608,0.188235,0.380392}
\fill[bar0] (5.0000,-6.3600) rectangle (5.0170,-6.5100);
\definecolor{bar1}{rgb}{0.028220,0.204844,0.403460}
\fill[bar1] (5.0160,-6.3600) rectangle (5.0330,-6.5100);
\definecolor{bar2}{rgb}{0.041138,0.229758,0.438062}
\fill[bar2] (5.0320,-6.3600) rectangle (5.0490,-6.5100);
\definecolor{bar3}{rgb}{0.049750,0.246367,0.461130}
\fill[bar3] (5.0480,-6.3600) rectangle (5.0650,-6.5100);
\definecolor{bar4}{rgb}{0.062668,0.271280,0.495732}
\fill[bar4] (5.0640,-6.3600) rectangle (5.0810,-6.5100);
\definecolor{bar5}{rgb}{0.071280,0.287889,0.518800}
\fill[bar5] (5.0800,-6.3600) rectangle (5.0970,-6.5100);
\definecolor{bar6}{rgb}{0.084198,0.312803,0.553403}
\fill[bar6] (5.0960,-6.3600) rectangle (5.1130,-6.5100);
\definecolor{bar7}{rgb}{0.097116,0.337716,0.588005}
\fill[bar7] (5.1120,-6.3600) rectangle (5.1290,-6.5100);
\definecolor{bar8}{rgb}{0.105729,0.354325,0.611073}
\fill[bar8] (5.1280,-6.3600) rectangle (5.1450,-6.5100);
\definecolor{bar9}{rgb}{0.118647,0.379239,0.645675}
\fill[bar9] (5.1440,-6.3600) rectangle (5.1610,-6.5100);
\definecolor{bar10}{rgb}{0.127259,0.395848,0.668743}
\fill[bar10] (5.1600,-6.3600) rectangle (5.1770,-6.5100);
\definecolor{bar11}{rgb}{0.142484,0.417301,0.683353}
\fill[bar11] (5.1760,-6.3600) rectangle (5.1930,-6.5100);
\definecolor{bar12}{rgb}{0.158170,0.438062,0.693964}
\fill[bar12] (5.1920,-6.3600) rectangle (5.2090,-6.5100);
\definecolor{bar13}{rgb}{0.168627,0.451903,0.701038}
\fill[bar13] (5.2080,-6.3600) rectangle (5.2250,-6.5100);
\definecolor{bar14}{rgb}{0.184314,0.472664,0.711649}
\fill[bar14] (5.2240,-6.3600) rectangle (5.2410,-6.5100);
\definecolor{bar15}{rgb}{0.194771,0.486505,0.718724}
\fill[bar15] (5.2400,-6.3600) rectangle (5.2570,-6.5100);
\definecolor{bar16}{rgb}{0.210458,0.507266,0.729335}
\fill[bar16] (5.2560,-6.3600) rectangle (5.2730,-6.5100);
\definecolor{bar17}{rgb}{0.220915,0.521107,0.736409}
\fill[bar17] (5.2720,-6.3600) rectangle (5.2890,-6.5100);
\definecolor{bar18}{rgb}{0.236601,0.541869,0.747020}
\fill[bar18] (5.2880,-6.3600) rectangle (5.3050,-6.5100);
\definecolor{bar19}{rgb}{0.252288,0.562630,0.757632}
\fill[bar19] (5.3040,-6.3600) rectangle (5.3210,-6.5100);
\definecolor{bar20}{rgb}{0.262745,0.576471,0.764706}
\fill[bar20] (5.3200,-6.3600) rectangle (5.3370,-6.5100);
\definecolor{bar21}{rgb}{0.299193,0.599539,0.777163}
\fill[bar21] (5.3360,-6.3600) rectangle (5.3530,-6.5100);
\definecolor{bar22}{rgb}{0.323491,0.614917,0.785467}
\fill[bar22] (5.3520,-6.3600) rectangle (5.3690,-6.5100);
\definecolor{bar23}{rgb}{0.359938,0.637985,0.797924}
\fill[bar23] (5.3680,-6.3600) rectangle (5.3850,-6.5100);
\definecolor{bar24}{rgb}{0.396386,0.661053,0.810381}
\fill[bar24] (5.3840,-6.3600) rectangle (5.4010,-6.5100);
\definecolor{bar25}{rgb}{0.420684,0.676432,0.818685}
\fill[bar25] (5.4000,-6.3600) rectangle (5.4170,-6.5100);
\definecolor{bar26}{rgb}{0.457132,0.699500,0.831142}
\fill[bar26] (5.4160,-6.3600) rectangle (5.4330,-6.5100);
\definecolor{bar27}{rgb}{0.481430,0.714879,0.839446}
\fill[bar27] (5.4320,-6.3600) rectangle (5.4490,-6.5100);
\definecolor{bar28}{rgb}{0.517878,0.737947,0.851903}
\fill[bar28] (5.4480,-6.3600) rectangle (5.4650,-6.5100);
\definecolor{bar29}{rgb}{0.542176,0.753326,0.860208}
\fill[bar29] (5.4640,-6.3600) rectangle (5.4810,-6.5100);
\definecolor{bar30}{rgb}{0.577393,0.775010,0.871972}
\fill[bar30] (5.4800,-6.3600) rectangle (5.4970,-6.5100);
\definecolor{bar31}{rgb}{0.606459,0.789773,0.880277}
\fill[bar31] (5.4960,-6.3600) rectangle (5.5130,-6.5100);
\definecolor{bar32}{rgb}{0.625836,0.799616,0.885813}
\fill[bar32] (5.5120,-6.3600) rectangle (5.5290,-6.5100);
\definecolor{bar33}{rgb}{0.654902,0.814379,0.894118}
\fill[bar33] (5.5280,-6.3600) rectangle (5.5450,-6.5100);
\definecolor{bar34}{rgb}{0.674279,0.824221,0.899654}
\fill[bar34] (5.5440,-6.3600) rectangle (5.5610,-6.5100);
\definecolor{bar35}{rgb}{0.703345,0.838985,0.907958}
\fill[bar35] (5.5600,-6.3600) rectangle (5.5770,-6.5100);
\definecolor{bar36}{rgb}{0.732411,0.853749,0.916263}
\fill[bar36] (5.5760,-6.3600) rectangle (5.5930,-6.5100);
\definecolor{bar37}{rgb}{0.751788,0.863591,0.921799}
\fill[bar37] (5.5920,-6.3600) rectangle (5.6090,-6.5100);
\definecolor{bar38}{rgb}{0.780854,0.878354,0.930104}
\fill[bar38] (5.6080,-6.3600) rectangle (5.6250,-6.5100);
\definecolor{bar39}{rgb}{0.800231,0.888197,0.935640}
\fill[bar39] (5.6240,-6.3600) rectangle (5.6410,-6.5100);
\definecolor{bar40}{rgb}{0.825452,0.900807,0.942253}
\fill[bar40] (5.6400,-6.3600) rectangle (5.6570,-6.5100);
\definecolor{bar41}{rgb}{0.842983,0.909112,0.945483}
\fill[bar41] (5.6560,-6.3600) rectangle (5.6730,-6.5100);
\definecolor{bar42}{rgb}{0.854671,0.914648,0.947636}
\fill[bar42] (5.6720,-6.3600) rectangle (5.6890,-6.5100);
\definecolor{bar43}{rgb}{0.872203,0.922953,0.950865}
\fill[bar43] (5.6880,-6.3600) rectangle (5.7050,-6.5100);
\definecolor{bar44}{rgb}{0.883891,0.928489,0.953018}
\fill[bar44] (5.7040,-6.3600) rectangle (5.7210,-6.5100);
\definecolor{bar45}{rgb}{0.901423,0.936794,0.956248}
\fill[bar45] (5.7200,-6.3600) rectangle (5.7370,-6.5100);
\definecolor{bar46}{rgb}{0.913110,0.942330,0.958401}
\fill[bar46] (5.7360,-6.3600) rectangle (5.7530,-6.5100);
\definecolor{bar47}{rgb}{0.930642,0.950634,0.961630}
\fill[bar47] (5.7520,-6.3600) rectangle (5.7690,-6.5100);
\definecolor{bar48}{rgb}{0.948174,0.958939,0.964860}
\fill[bar48] (5.7680,-6.3600) rectangle (5.7850,-6.5100);
\definecolor{bar49}{rgb}{0.959862,0.964475,0.967013}
\fill[bar49] (5.7840,-6.3600) rectangle (5.8010,-6.5100);
\definecolor{bar50}{rgb}{0.970012,0.962168,0.957555}
\fill[bar50] (5.8000,-6.3600) rectangle (5.8170,-6.5100);
\definecolor{bar51}{rgb}{0.971857,0.953556,0.942791}
\fill[bar51] (5.8160,-6.3600) rectangle (5.8330,-6.5100);
\definecolor{bar52}{rgb}{0.974625,0.940638,0.920646}
\fill[bar52] (5.8320,-6.3600) rectangle (5.8490,-6.5100);
\definecolor{bar53}{rgb}{0.977393,0.927720,0.898501}
\fill[bar53] (5.8480,-6.3600) rectangle (5.8650,-6.5100);
\definecolor{bar54}{rgb}{0.979239,0.919108,0.883737}
\fill[bar54] (5.8640,-6.3600) rectangle (5.8810,-6.5100);
\definecolor{bar55}{rgb}{0.982007,0.906190,0.861592}
\fill[bar55] (5.8800,-6.3600) rectangle (5.8970,-6.5100);
\definecolor{bar56}{rgb}{0.983852,0.897578,0.846828}
\fill[bar56] (5.8960,-6.3600) rectangle (5.9130,-6.5100);
\definecolor{bar57}{rgb}{0.986621,0.884660,0.824683}
\fill[bar57] (5.9120,-6.3600) rectangle (5.9290,-6.5100);
\definecolor{bar58}{rgb}{0.988466,0.876048,0.809919}
\fill[bar58] (5.9280,-6.3600) rectangle (5.9450,-6.5100);
\definecolor{bar59}{rgb}{0.991234,0.863130,0.787774}
\fill[bar59] (5.9440,-6.3600) rectangle (5.9610,-6.5100);
\definecolor{bar60}{rgb}{0.989389,0.842215,0.759170}
\fill[bar60] (5.9600,-6.3600) rectangle (5.9770,-6.5100);
\definecolor{bar61}{rgb}{0.986621,0.825606,0.737947}
\fill[bar61] (5.9760,-6.3600) rectangle (5.9930,-6.5100);
\definecolor{bar62}{rgb}{0.982468,0.800692,0.706113}
\fill[bar62] (5.9920,-6.3600) rectangle (6.0090,-6.5100);
\definecolor{bar63}{rgb}{0.979700,0.784083,0.684890}
\fill[bar63] (6.0080,-6.3600) rectangle (6.0250,-6.5100);
\definecolor{bar64}{rgb}{0.975548,0.759170,0.653057}
\fill[bar64] (6.0240,-6.3600) rectangle (6.0410,-6.5100);
\definecolor{bar65}{rgb}{0.971396,0.734256,0.621223}
\fill[bar65] (6.0400,-6.3600) rectangle (6.0570,-6.5100);
\definecolor{bar66}{rgb}{0.968627,0.717647,0.600000}
\fill[bar66] (6.0560,-6.3600) rectangle (6.0730,-6.5100);
\definecolor{bar67}{rgb}{0.964475,0.692734,0.568166}
\fill[bar67] (6.0720,-6.3600) rectangle (6.0890,-6.5100);
\definecolor{bar68}{rgb}{0.961707,0.676125,0.546943}
\fill[bar68] (6.0880,-6.3600) rectangle (6.1050,-6.5100);
\definecolor{bar69}{rgb}{0.957555,0.651211,0.515110}
\fill[bar69] (6.1040,-6.3600) rectangle (6.1210,-6.5100);
\definecolor{bar70}{rgb}{0.945329,0.620531,0.489427}
\fill[bar70] (6.1200,-6.3600) rectangle (6.1370,-6.5100);
\definecolor{bar71}{rgb}{0.936101,0.599308,0.473126}
\fill[bar71] (6.1360,-6.3600) rectangle (6.1530,-6.5100);
\definecolor{bar72}{rgb}{0.922261,0.567474,0.448674}
\fill[bar72] (6.1520,-6.3600) rectangle (6.1690,-6.5100);
\definecolor{bar73}{rgb}{0.913033,0.546251,0.432372}
\fill[bar73] (6.1680,-6.3600) rectangle (6.1850,-6.5100);
\definecolor{bar74}{rgb}{0.899193,0.514418,0.407920}
\fill[bar74] (6.1840,-6.3600) rectangle (6.2010,-6.5100);
\definecolor{bar75}{rgb}{0.889965,0.493195,0.391619}
\fill[bar75] (6.2000,-6.3600) rectangle (6.2170,-6.5100);
\definecolor{bar76}{rgb}{0.876125,0.461361,0.367166}
\fill[bar76] (6.2160,-6.3600) rectangle (6.2330,-6.5100);
\definecolor{bar77}{rgb}{0.862284,0.429527,0.342714}
\fill[bar77] (6.2320,-6.3600) rectangle (6.2490,-6.5100);
\definecolor{bar78}{rgb}{0.853057,0.408304,0.326413}
\fill[bar78] (6.2480,-6.3600) rectangle (6.2650,-6.5100);
\definecolor{bar79}{rgb}{0.839216,0.376471,0.301961}
\fill[bar79] (6.2640,-6.3600) rectangle (6.2810,-6.5100);
\definecolor{bar80}{rgb}{0.828143,0.354325,0.291503}
\fill[bar80] (6.2800,-6.3600) rectangle (6.2970,-6.5100);
\definecolor{bar81}{rgb}{0.811534,0.321107,0.275817}
\fill[bar81] (6.2960,-6.3600) rectangle (6.3130,-6.5100);
\definecolor{bar82}{rgb}{0.794925,0.287889,0.260131}
\fill[bar82] (6.3120,-6.3600) rectangle (6.3290,-6.5100);
\definecolor{bar83}{rgb}{0.783852,0.265744,0.249673}
\fill[bar83] (6.3280,-6.3600) rectangle (6.3450,-6.5100);
\definecolor{bar84}{rgb}{0.767243,0.232526,0.233987}
\fill[bar84] (6.3440,-6.3600) rectangle (6.3610,-6.5100);
\definecolor{bar85}{rgb}{0.756171,0.210381,0.223529}
\fill[bar85] (6.3600,-6.3600) rectangle (6.3770,-6.5100);
\definecolor{bar86}{rgb}{0.739562,0.177163,0.207843}
\fill[bar86] (6.3760,-6.3600) rectangle (6.3930,-6.5100);
\definecolor{bar87}{rgb}{0.728489,0.155017,0.197386}
\fill[bar87] (6.3920,-6.3600) rectangle (6.4090,-6.5100);
\definecolor{bar88}{rgb}{0.711880,0.121799,0.181699}
\fill[bar88] (6.4080,-6.3600) rectangle (6.4250,-6.5100);
\definecolor{bar89}{rgb}{0.692272,0.092272,0.167705}
\fill[bar89] (6.4240,-6.3600) rectangle (6.4410,-6.5100);
\definecolor{bar90}{rgb}{0.669204,0.084890,0.164014}
\fill[bar90] (6.4400,-6.3600) rectangle (6.4570,-6.5100);
\definecolor{bar91}{rgb}{0.634602,0.073818,0.158478}
\fill[bar91] (6.4560,-6.3600) rectangle (6.4730,-6.5100);
\definecolor{bar92}{rgb}{0.611534,0.066436,0.154787}
\fill[bar92] (6.4720,-6.3600) rectangle (6.4890,-6.5100);
\definecolor{bar93}{rgb}{0.576932,0.055363,0.149250}
\fill[bar93] (6.4880,-6.3600) rectangle (6.5050,-6.5100);
\definecolor{bar94}{rgb}{0.542330,0.044291,0.143714}
\fill[bar94] (6.5040,-6.3600) rectangle (6.5210,-6.5100);
\definecolor{bar95}{rgb}{0.519262,0.036909,0.140023}
\fill[bar95] (6.5200,-6.3600) rectangle (6.5370,-6.5100);
\definecolor{bar96}{rgb}{0.484660,0.025836,0.134487}
\fill[bar96] (6.5360,-6.3600) rectangle (6.5530,-6.5100);
\definecolor{bar97}{rgb}{0.461592,0.018454,0.130796}
\fill[bar97] (6.5520,-6.3600) rectangle (6.5690,-6.5100);
\definecolor{bar98}{rgb}{0.426990,0.007382,0.125260}
\fill[bar98] (6.5680,-6.3600) rectangle (6.5850,-6.5100);
\definecolor{bar99}{rgb}{0.403922,0.000000,0.121569}
\fill[bar99] (6.5840,-6.3600) rectangle (6.6010,-6.5100);
\node[text=ablInk,font=\scriptsize,anchor=north] at (5.0000,-6.5300) {-0.15};
\node[text=ablInk,font=\scriptsize,anchor=north] at (5.8000,-6.5300) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.6000,-6.5300) {0.15};
\node[text=ablInk,font=\scriptsize] at (5.8000,-7.0500) {Cosine loss: $\pm0.15$};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationQuantisationCaption}
\label{fig:ablation-quantisation}
\end{figure}


==> repo/tables/heatmap_tables/selection_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {Bilinear baseline};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.49};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.05$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {20.92};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.57$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {33.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.22$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {79.14};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.51$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {15.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.82$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {33.24};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.66$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {Peak selector scoring};
\definecolor{cell1x0}{rgb}{0.965705,0.967243,0.968089}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {+0.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.31$)};
\definecolor{cell1x1}{rgb}{0.965705,0.967243,0.968089}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {+0.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.08$)};
\definecolor{cell1x2}{rgb}{0.959862,0.964475,0.967013}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {+0.18};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 0.63$)};
\definecolor{cell1x3}{rgb}{0.970012,0.962168,0.957555}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-0.20};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.42$)};
\definecolor{cell1x4}{rgb}{0.983852,0.808997,0.716724}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {-3.45};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.59$)};
\definecolor{cell1x5}{rgb}{0.979239,0.919108,0.883737}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {-1.26};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 1.48$)};
\definecolor{cell1x6}{rgb}{0.970934,0.957862,0.950173}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-0.26};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.65$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {Zero coverage bias};
\definecolor{cell2x0}{rgb}{0.970934,0.957862,0.950173}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.5550) {-0.19};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.8050) {($\pm 0.31$)};
\definecolor{cell2x1}{rgb}{0.965705,0.967243,0.968089}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.5550) {+0.04};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.8050) {($\pm 0.15$)};
\definecolor{cell2x2}{rgb}{0.965705,0.967243,0.968089}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.5550) {+0.01};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.8050) {($\pm 0.66$)};
\definecolor{cell2x3}{rgb}{0.969089,0.966474,0.964937}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.5550) {-0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.8050) {($\pm 0.57$)};
\definecolor{cell2x4}{rgb}{0.975548,0.936332,0.913264}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=ablInk] at (6.3700,-1.5550) {-0.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.8050) {($\pm 1.46$)};
\definecolor{cell2x5}{rgb}{0.969089,0.966474,0.964937}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=ablInk] at (7.6700,-1.5550) {-0.10};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.8050) {($\pm 1.35$)};
\definecolor{cell2x6}{rgb}{0.965705,0.967243,0.968089}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.5550) {+0.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.8050) {($\pm 1.13$)};
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {Mass top-$K$, zero bias};
\definecolor{cell3x0}{rgb}{0.970934,0.957862,0.950173}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.2250) {-0.17};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-2.4750) {($\pm 0.21$)};
\definecolor{cell3x1}{rgb}{0.969089,0.966474,0.964937}
\fill[cell3x1] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.2250) {-0.01};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-2.4750) {($\pm 0.03$)};
\definecolor{cell3x2}{rgb}{0.965705,0.967243,0.968089}
\fill[cell3x2] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.2250) {+0.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-2.4750) {($\pm 0.45$)};
\definecolor{cell3x3}{rgb}{0.970934,0.957862,0.950173}
\fill[cell3x3] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.2250) {-0.31};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-2.4750) {($\pm 0.24$)};
\definecolor{cell3x4}{rgb}{0.969089,0.966474,0.964937}
\fill[cell3x4] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.2250) {-0.06};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-2.4750) {($\pm 0.54$)};
\definecolor{cell3x5}{rgb}{0.981084,0.910496,0.868973}
\fill[cell3x5] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=ablInk] at (7.6700,-2.2250) {-1.47};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-2.4750) {($\pm 0.72$)};
\definecolor{cell3x6}{rgb}{0.982007,0.906190,0.861592}
\fill[cell3x6] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.2250) {-1.58};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-2.4750) {($\pm 1.09$)};
\node[text=ablInk,anchor=east] at (-0.1500,-3.0150) {No bank resampling};
\definecolor{cell4x0}{rgb}{0.986621,0.825606,0.737947}
\fill[cell4x0] (0.0000,-2.6800) rectangle (1.3000,-3.3500);
\node[text=ablInk,text=ablInk] at (0.6500,-2.8950) {-2.31};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-3.1450) {($\pm 0.06$)};
\definecolor{cell4x1}{rgb}{0.728489,0.155017,0.197386}
\fill[cell4x1] (1.3000,-2.6800) rectangle (2.6000,-3.3500);
\node[text=ablInk,text=white] at (1.9500,-2.8950) {-7.51};
\node[text=ablInk,text=white,font=\tiny] at (1.9500,-3.1450) {($\pm 0.45$)};
\definecolor{cell4x2}{rgb}{0.979700,0.784083,0.684890}
\fill[cell4x2] (3.1200,-2.6800) rectangle (4.4200,-3.3500);
\node[text=ablInk,text=ablInk] at (3.7700,-2.8950) {-3.81};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-3.1450) {($\pm 0.49$)};
\definecolor{cell4x3}{rgb}{0.899193,0.514418,0.407920}
\fill[cell4x3] (4.4200,-2.6800) rectangle (5.7200,-3.3500);
\node[text=ablInk,text=ablInk] at (5.0700,-2.8950) {-6.91};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-3.1450) {($\pm 0.09$)};
\definecolor{cell4x4}{rgb}{0.461592,0.018454,0.130796}
\fill[cell4x4] (5.7200,-2.6800) rectangle (7.0200,-3.3500);
\node[text=ablInk,text=white] at (6.3700,-2.8950) {-13.43};
\node[text=ablInk,text=white,font=\tiny] at (6.3700,-3.1450) {($\pm 1.27$)};
\definecolor{cell4x5}{rgb}{0.833679,0.365398,0.296732}
\fill[cell4x5] (7.0200,-2.6800) rectangle (8.3200,-3.3500);
\node[text=ablInk,text=white] at (7.6700,-2.8950) {-8.52};
\node[text=ablInk,text=white,font=\tiny] at (7.6700,-3.1450) {($\pm 1.25$)};
\definecolor{cell4x6}{rgb}{0.922261,0.567474,0.448674}
\fill[cell4x6] (8.3200,-2.6800) rectangle (9.6200,-3.3500);
\node[text=ablInk,text=ablInk] at (8.9700,-2.8950) {-6.41};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-3.1450) {($\pm 0.96$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (0,-3.3500) -- (9.62,-3.3500);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-3.3500);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-3.3500);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-3.3500);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-3.3500);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-3.3500);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-3.3500);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-3.6800) rectangle (0.0270,-3.8300);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-3.6800) rectangle (0.0530,-3.8300);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-3.6800) rectangle (0.0790,-3.8300);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-3.6800) rectangle (0.1050,-3.8300);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-3.6800) rectangle (0.1310,-3.8300);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-3.6800) rectangle (0.1570,-3.8300);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-3.6800) rectangle (0.1830,-3.8300);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-3.6800) rectangle (0.2090,-3.8300);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-3.6800) rectangle (0.2350,-3.8300);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-3.6800) rectangle (0.2610,-3.8300);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-3.6800) rectangle (0.2870,-3.8300);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-3.6800) rectangle (0.3130,-3.8300);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-3.6800) rectangle (0.3390,-3.8300);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-3.6800) rectangle (0.3650,-3.8300);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-3.6800) rectangle (0.3910,-3.8300);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-3.6800) rectangle (0.4170,-3.8300);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-3.6800) rectangle (0.4430,-3.8300);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-3.6800) rectangle (0.4690,-3.8300);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-3.6800) rectangle (0.4950,-3.8300);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-3.6800) rectangle (0.5210,-3.8300);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-3.6800) rectangle (0.5470,-3.8300);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-3.6800) rectangle (0.5730,-3.8300);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-3.6800) rectangle (0.5990,-3.8300);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-3.6800) rectangle (0.6250,-3.8300);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-3.6800) rectangle (0.6510,-3.8300);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-3.6800) rectangle (0.6770,-3.8300);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-3.6800) rectangle (0.7030,-3.8300);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-3.6800) rectangle (0.7290,-3.8300);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-3.6800) rectangle (0.7550,-3.8300);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-3.6800) rectangle (0.7810,-3.8300);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-3.6800) rectangle (0.8070,-3.8300);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-3.6800) rectangle (0.8330,-3.8300);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-3.6800) rectangle (0.8590,-3.8300);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-3.6800) rectangle (0.8850,-3.8300);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-3.6800) rectangle (0.9110,-3.8300);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-3.6800) rectangle (0.9370,-3.8300);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-3.6800) rectangle (0.9630,-3.8300);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-3.6800) rectangle (0.9890,-3.8300);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-3.6800) rectangle (1.0150,-3.8300);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-3.6800) rectangle (1.0410,-3.8300);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-3.6800) rectangle (1.0670,-3.8300);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-3.6800) rectangle (1.0930,-3.8300);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-3.6800) rectangle (1.1190,-3.8300);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-3.6800) rectangle (1.1450,-3.8300);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-3.6800) rectangle (1.1710,-3.8300);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-3.6800) rectangle (1.1970,-3.8300);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-3.6800) rectangle (1.2230,-3.8300);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-3.6800) rectangle (1.2490,-3.8300);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-3.6800) rectangle (1.2750,-3.8300);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-3.6800) rectangle (1.3010,-3.8300);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-3.6800) rectangle (1.3270,-3.8300);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-3.6800) rectangle (1.3530,-3.8300);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-3.6800) rectangle (1.3790,-3.8300);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-3.6800) rectangle (1.4050,-3.8300);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-3.6800) rectangle (1.4310,-3.8300);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-3.6800) rectangle (1.4570,-3.8300);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-3.6800) rectangle (1.4830,-3.8300);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-3.6800) rectangle (1.5090,-3.8300);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-3.6800) rectangle (1.5350,-3.8300);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-3.6800) rectangle (1.5610,-3.8300);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-3.6800) rectangle (1.5870,-3.8300);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-3.6800) rectangle (1.6130,-3.8300);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-3.6800) rectangle (1.6390,-3.8300);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-3.6800) rectangle (1.6650,-3.8300);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-3.6800) rectangle (1.6910,-3.8300);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-3.6800) rectangle (1.7170,-3.8300);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-3.6800) rectangle (1.7430,-3.8300);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-3.6800) rectangle (1.7690,-3.8300);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-3.6800) rectangle (1.7950,-3.8300);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-3.6800) rectangle (1.8210,-3.8300);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-3.6800) rectangle (1.8470,-3.8300);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-3.6800) rectangle (1.8730,-3.8300);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-3.6800) rectangle (1.8990,-3.8300);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-3.6800) rectangle (1.9250,-3.8300);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-3.6800) rectangle (1.9510,-3.8300);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-3.6800) rectangle (1.9770,-3.8300);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-3.6800) rectangle (2.0030,-3.8300);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-3.6800) rectangle (2.0290,-3.8300);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-3.6800) rectangle (2.0550,-3.8300);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-3.6800) rectangle (2.0810,-3.8300);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-3.6800) rectangle (2.1070,-3.8300);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-3.6800) rectangle (2.1330,-3.8300);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-3.6800) rectangle (2.1590,-3.8300);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-3.6800) rectangle (2.1850,-3.8300);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-3.6800) rectangle (2.2110,-3.8300);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-3.6800) rectangle (2.2370,-3.8300);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-3.6800) rectangle (2.2630,-3.8300);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-3.6800) rectangle (2.2890,-3.8300);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-3.6800) rectangle (2.3150,-3.8300);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-3.6800) rectangle (2.3410,-3.8300);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-3.6800) rectangle (2.3670,-3.8300);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-3.6800) rectangle (2.3930,-3.8300);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-3.6800) rectangle (2.4190,-3.8300);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-3.6800) rectangle (2.4450,-3.8300);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-3.6800) rectangle (2.4710,-3.8300);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-3.6800) rectangle (2.4970,-3.8300);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-3.6800) rectangle (2.5230,-3.8300);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-3.6800) rectangle (2.5490,-3.8300);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-3.6800) rectangle (2.5750,-3.8300);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-3.6800) rectangle (2.6010,-3.8300);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-3.8500) {-10};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-3.8500) {-5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-3.8500) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-3.8500) {5};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-3.8500) {10};
\node[text=ablInk,font=\scriptsize] at (1.3000,-4.3700) {Representation: $\pm10$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-3.6800) rectangle (3.1860,-3.8300);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-3.6800) rectangle (3.2510,-3.8300);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-3.6800) rectangle (3.3160,-3.8300);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-3.6800) rectangle (3.3810,-3.8300);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-3.6800) rectangle (3.4460,-3.8300);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-3.6800) rectangle (3.5110,-3.8300);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-3.6800) rectangle (3.5760,-3.8300);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-3.6800) rectangle (3.6410,-3.8300);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-3.6800) rectangle (3.7060,-3.8300);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-3.6800) rectangle (3.7710,-3.8300);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-3.6800) rectangle (3.8360,-3.8300);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-3.6800) rectangle (3.9010,-3.8300);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-3.6800) rectangle (3.9660,-3.8300);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-3.6800) rectangle (4.0310,-3.8300);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-3.6800) rectangle (4.0960,-3.8300);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-3.6800) rectangle (4.1610,-3.8300);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-3.6800) rectangle (4.2260,-3.8300);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-3.6800) rectangle (4.2910,-3.8300);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-3.6800) rectangle (4.3560,-3.8300);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-3.6800) rectangle (4.4210,-3.8300);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-3.6800) rectangle (4.4860,-3.8300);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-3.6800) rectangle (4.5510,-3.8300);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-3.6800) rectangle (4.6160,-3.8300);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-3.6800) rectangle (4.6810,-3.8300);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-3.6800) rectangle (4.7460,-3.8300);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-3.6800) rectangle (4.8110,-3.8300);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-3.6800) rectangle (4.8760,-3.8300);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-3.6800) rectangle (4.9410,-3.8300);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-3.6800) rectangle (5.0060,-3.8300);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-3.6800) rectangle (5.0710,-3.8300);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-3.6800) rectangle (5.1360,-3.8300);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-3.6800) rectangle (5.2010,-3.8300);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-3.6800) rectangle (5.2660,-3.8300);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-3.6800) rectangle (5.3310,-3.8300);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-3.6800) rectangle (5.3960,-3.8300);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-3.6800) rectangle (5.4610,-3.8300);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-3.6800) rectangle (5.5260,-3.8300);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-3.6800) rectangle (5.5910,-3.8300);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-3.6800) rectangle (5.6560,-3.8300);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-3.6800) rectangle (5.7210,-3.8300);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-3.6800) rectangle (5.7860,-3.8300);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-3.6800) rectangle (5.8510,-3.8300);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-3.6800) rectangle (5.9160,-3.8300);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-3.6800) rectangle (5.9810,-3.8300);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-3.6800) rectangle (6.0460,-3.8300);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-3.6800) rectangle (6.1110,-3.8300);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-3.6800) rectangle (6.1760,-3.8300);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-3.6800) rectangle (6.2410,-3.8300);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-3.6800) rectangle (6.3060,-3.8300);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-3.6800) rectangle (6.3710,-3.8300);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-3.6800) rectangle (6.4360,-3.8300);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-3.6800) rectangle (6.5010,-3.8300);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-3.6800) rectangle (6.5660,-3.8300);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-3.6800) rectangle (6.6310,-3.8300);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-3.6800) rectangle (6.6960,-3.8300);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-3.6800) rectangle (6.7610,-3.8300);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-3.6800) rectangle (6.8260,-3.8300);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-3.6800) rectangle (6.8910,-3.8300);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-3.6800) rectangle (6.9560,-3.8300);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-3.6800) rectangle (7.0210,-3.8300);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-3.6800) rectangle (7.0860,-3.8300);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-3.6800) rectangle (7.1510,-3.8300);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-3.6800) rectangle (7.2160,-3.8300);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-3.6800) rectangle (7.2810,-3.8300);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-3.6800) rectangle (7.3460,-3.8300);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-3.6800) rectangle (7.4110,-3.8300);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-3.6800) rectangle (7.4760,-3.8300);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-3.6800) rectangle (7.5410,-3.8300);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-3.6800) rectangle (7.6060,-3.8300);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-3.6800) rectangle (7.6710,-3.8300);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-3.6800) rectangle (7.7360,-3.8300);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-3.6800) rectangle (7.8010,-3.8300);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-3.6800) rectangle (7.8660,-3.8300);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-3.6800) rectangle (7.9310,-3.8300);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-3.6800) rectangle (7.9960,-3.8300);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-3.6800) rectangle (8.0610,-3.8300);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-3.6800) rectangle (8.1260,-3.8300);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-3.6800) rectangle (8.1910,-3.8300);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-3.6800) rectangle (8.2560,-3.8300);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-3.6800) rectangle (8.3210,-3.8300);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-3.6800) rectangle (8.3860,-3.8300);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-3.6800) rectangle (8.4510,-3.8300);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-3.6800) rectangle (8.5160,-3.8300);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-3.6800) rectangle (8.5810,-3.8300);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-3.6800) rectangle (8.6460,-3.8300);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-3.6800) rectangle (8.7110,-3.8300);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-3.6800) rectangle (8.7760,-3.8300);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-3.6800) rectangle (8.8410,-3.8300);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-3.6800) rectangle (8.9060,-3.8300);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-3.6800) rectangle (8.9710,-3.8300);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-3.6800) rectangle (9.0360,-3.8300);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-3.6800) rectangle (9.1010,-3.8300);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-3.6800) rectangle (9.1660,-3.8300);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-3.6800) rectangle (9.2310,-3.8300);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-3.6800) rectangle (9.2960,-3.8300);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-3.6800) rectangle (9.3610,-3.8300);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-3.6800) rectangle (9.4260,-3.8300);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-3.6800) rectangle (9.4910,-3.8300);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-3.6800) rectangle (9.5560,-3.8300);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-3.6800) rectangle (9.6210,-3.8300);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-3.8500) {-14};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-3.8500) {-7};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-3.8500) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-3.8500) {7};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-3.8500) {14};
\node[text=ablInk,font=\scriptsize] at (6.3700,-4.3700) {Spatial and semantic metrics: $\pm14$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationSelectionCaption}
\label{fig:ablation-selection}
\end{figure}


==> repo/tables/heatmap_tables/upscaling_heatmap.tex <==
\begin{figure}[!ht]
\centering
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{ablInk}{HTML}{142333}
\node[text=ablInk,font=\footnotesize\bfseries] at (1.3000,0.8500) {Representation};
\node[text=ablInk,font=\footnotesize\bfseries] at (4.4200,0.8500) {Spatial structure};
\node[text=ablInk,font=\footnotesize\bfseries] at (7.6700,0.8500) {Semantic quality};
\node[text=ablInk,font=\scriptsize] at (0.6500,0.3400) {LP};
\node[text=ablInk,font=\scriptsize] at (1.9500,0.3400) {mAP};
\node[text=ablInk,font=\scriptsize] at (3.7700,0.3400) {FG-ARI};
\node[text=ablInk,font=\scriptsize] at (5.0700,0.3400) {mIoU};
\node[text=ablInk,font=\scriptsize] at (6.3700,0.3400) {FG-Purity};
\node[text=ablInk,font=\scriptsize] at (7.6700,0.3400) {CFM Cons.};
\node[text=ablInk,font=\scriptsize] at (8.9700,0.3400) {CFM Loc.};
\node[text=ablInk,anchor=east,font=\footnotesize\bfseries] at (-0.1500,-0.3350) {AnyUp ($32\times32$)};
\fill[black!9] (0.0000,0.0000) rectangle (1.3000,-0.6700);
\node[text=ablInk,text=ablInk] at (0.6500,-0.2150) {89.27};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-0.4650) {($\pm 0.15$)};
\fill[black!9] (1.3000,0.0000) rectangle (2.6000,-0.6700);
\node[text=ablInk,text=ablInk] at (1.9500,-0.2150) {73.82};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-0.4650) {($\pm 0.06$)};
\fill[black!9] (3.1200,0.0000) rectangle (4.4200,-0.6700);
\node[text=ablInk,text=ablInk] at (3.7700,-0.2150) {19.93};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-0.4650) {($\pm 0.77$)};
\fill[black!9] (4.4200,0.0000) rectangle (5.7200,-0.6700);
\node[text=ablInk,text=ablInk] at (5.0700,-0.2150) {34.60};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-0.4650) {($\pm 0.83$)};
\fill[black!9] (5.7200,0.0000) rectangle (7.0200,-0.6700);
\node[text=ablInk,text=ablInk] at (6.3700,-0.2150) {77.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-0.4650) {($\pm 0.73$)};
\fill[black!9] (7.0200,0.0000) rectangle (8.3200,-0.6700);
\node[text=ablInk,text=ablInk] at (7.6700,-0.2150) {14.85};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-0.4650) {($\pm 0.43$)};
\fill[black!9] (8.3200,0.0000) rectangle (9.6200,-0.6700);
\node[text=ablInk,text=ablInk] at (8.9700,-0.2150) {34.71};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-0.4650) {($\pm 0.72$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.0050) {Bilinear ($32\times32$)};
\definecolor{cell1x0}{rgb}{0.606459,0.789773,0.880277}
\fill[cell1x0] (0.0000,-0.6700) rectangle (1.3000,-1.3400);
\node[text=ablInk,text=ablInk] at (0.6500,-0.8850) {+0.22};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.1350) {($\pm 0.02$)};
\definecolor{cell1x1}{rgb}{0.973702,0.944944,0.928028}
\fill[cell1x1] (1.3000,-0.6700) rectangle (2.6000,-1.3400);
\node[text=ablInk,text=ablInk] at (1.9500,-0.8850) {-0.03};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.1350) {($\pm 0.11$)};
\definecolor{cell1x2}{rgb}{0.878047,0.925721,0.951942}
\fill[cell1x2] (3.1200,-0.6700) rectangle (4.4200,-1.3400);
\node[text=ablInk,text=ablInk] at (3.7700,-0.8850) {+1.00};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.1350) {($\pm 1.15$)};
\definecolor{cell1x3}{rgb}{0.989389,0.871742,0.802537}
\fill[cell1x3] (4.4200,-0.6700) rectangle (5.7200,-1.3400);
\node[text=ablInk,text=ablInk] at (5.0700,-0.8850) {-1.39};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.1350) {($\pm 0.94$)};
\definecolor{cell1x4}{rgb}{0.742099,0.858670,0.919031}
\fill[cell1x4] (5.7200,-0.6700) rectangle (7.0200,-1.3400);
\node[text=ablInk,text=ablInk] at (6.3700,-0.8850) {+2.07};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-1.1350) {($\pm 0.84$)};
\definecolor{cell1x5}{rgb}{0.948174,0.958939,0.964860}
\fill[cell1x5] (7.0200,-0.6700) rectangle (8.3200,-1.3400);
\node[text=ablInk,text=ablInk] at (7.6700,-0.8850) {+0.21};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.1350) {($\pm 0.62$)};
\definecolor{cell1x6}{rgb}{0.990311,0.867436,0.795156}
\fill[cell1x6] (8.3200,-0.6700) rectangle (9.6200,-1.3400);
\node[text=ablInk,text=ablInk] at (8.9700,-0.8850) {-1.47};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.1350) {($\pm 0.39$)};
\node[text=ablInk,anchor=east] at (-0.1500,-1.6750) {No upscale ($16\times16$)};
\definecolor{cell2x0}{rgb}{0.976471,0.932026,0.905882}
\fill[cell2x0] (0.0000,-1.3400) rectangle (1.3000,-2.0100);
\node[text=ablInk,text=ablInk] at (0.6500,-1.5550) {-0.04};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-1.8050) {($\pm 0.11$)};
\definecolor{cell2x1}{rgb}{0.990773,0.850519,0.769781}
\fill[cell2x1] (1.3000,-1.3400) rectangle (2.6000,-2.0100);
\node[text=ablInk,text=ablInk] at (1.9500,-1.5550) {-0.12};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-1.8050) {($\pm 0.05$)};
\definecolor{cell2x2}{rgb}{0.693656,0.834064,0.905190}
\fill[cell2x2] (3.1200,-1.3400) rectangle (4.4200,-2.0100);
\node[text=ablInk,text=ablInk] at (3.7700,-1.5550) {+2.42};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-1.8050) {($\pm 1.47$)};
\definecolor{cell2x3}{rgb}{0.974625,0.940638,0.920646}
\fill[cell2x3] (4.4200,-1.3400) rectangle (5.7200,-2.0100);
\node[text=ablInk,text=ablInk] at (5.0700,-1.5550) {-0.40};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-1.8050) {($\pm 0.96$)};
\definecolor{cell2x4}{rgb}{0.669204,0.084890,0.164014}
\fill[cell2x4] (5.7200,-1.3400) rectangle (7.0200,-2.0100);
\node[text=ablInk,text=white] at (6.3700,-1.5550) {-6.55};
\node[text=ablInk,text=white,font=\tiny] at (6.3700,-1.8050) {($\pm 1.35$)};
\definecolor{cell2x5}{rgb}{0.901423,0.936794,0.956248}
\fill[cell2x5] (7.0200,-1.3400) rectangle (8.3200,-2.0100);
\node[text=ablInk,text=ablInk] at (7.6700,-1.5550) {+0.69};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-1.8050) {($\pm 0.51$)};
\definecolor{cell2x6}{rgb}{0.970934,0.957862,0.950173}
\fill[cell2x6] (8.3200,-1.3400) rectangle (9.6200,-2.0100);
\node[text=ablInk,text=ablInk] at (8.9700,-1.5550) {-0.17};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-1.8050) {($\pm 0.11$)};
\node[text=ablInk,anchor=east] at (-0.1500,-2.3450) {20\% AnyUp ($32\times32$)};
\definecolor{cell3x0}{rgb}{0.866359,0.920185,0.949789}
\fill[cell3x0] (0.0000,-2.0100) rectangle (1.3000,-2.6800);
\node[text=ablInk,text=ablInk] at (0.6500,-2.2250) {+0.08};
\node[text=ablInk,text=ablInk,font=\tiny] at (0.6500,-2.4750) {($\pm 0.50$)};
\definecolor{cell3x1}{rgb}{0.978316,0.923414,0.891119}
\fill[cell3x1] (1.3000,-2.0100) rectangle (2.6000,-2.6800);
\node[text=ablInk,text=ablInk] at (1.9500,-2.2250) {-0.05};
\node[text=ablInk,text=ablInk,font=\tiny] at (1.9500,-2.4750) {($\pm 0.01$)};
\definecolor{cell3x2}{rgb}{0.895579,0.934025,0.955171}
\fill[cell3x2] (3.1200,-2.0100) rectangle (4.4200,-2.6800);
\node[text=ablInk,text=ablInk] at (3.7700,-2.2250) {+0.79};
\node[text=ablInk,text=ablInk,font=\tiny] at (3.7700,-2.4750) {($\pm 1.32$)};
\definecolor{cell3x3}{rgb}{0.970934,0.957862,0.950173}
\fill[cell3x3] (4.4200,-2.0100) rectangle (5.7200,-2.6800);
\node[text=ablInk,text=ablInk] at (5.0700,-2.2250) {-0.18};
\node[text=ablInk,text=ablInk,font=\tiny] at (5.0700,-2.4750) {($\pm 1.22$)};
\definecolor{cell3x4}{rgb}{0.732411,0.853749,0.916263}
\fill[cell3x4] (5.7200,-2.0100) rectangle (7.0200,-2.6800);
\node[text=ablInk,text=ablInk] at (6.3700,-2.2250) {+2.17};
\node[text=ablInk,text=ablInk,font=\tiny] at (6.3700,-2.4750) {($\pm 0.68$)};
\definecolor{cell3x5}{rgb}{0.889735,0.931257,0.954095}
\fill[cell3x5] (7.0200,-2.0100) rectangle (8.3200,-2.6800);
\node[text=ablInk,text=ablInk] at (7.6700,-2.2250) {+0.87};
\node[text=ablInk,text=ablInk,font=\tiny] at (7.6700,-2.4750) {($\pm 0.99$)};
\definecolor{cell3x6}{rgb}{0.907266,0.939562,0.957324}
\fill[cell3x6] (8.3200,-2.0100) rectangle (9.6200,-2.6800);
\node[text=ablInk,text=ablInk] at (8.9700,-2.2250) {+0.66};
\node[text=ablInk,text=ablInk,font=\tiny] at (8.9700,-2.4750) {($\pm 1.08$)};
\draw[white,line width=.35pt] (0,0.0000) -- (9.62,0.0000);
\draw[white,line width=.35pt] (0,-0.6700) -- (9.62,-0.6700);
\draw[white,line width=.35pt] (0,-1.3400) -- (9.62,-1.3400);
\draw[white,line width=.35pt] (0,-2.0100) -- (9.62,-2.0100);
\draw[white,line width=.35pt] (0,-2.6800) -- (9.62,-2.6800);
\draw[white,line width=.35pt] (1.3,0) -- (1.3,-2.6800);
\draw[white,line width=.35pt] (3.12,0) -- (3.12,-2.6800);
\draw[white,line width=.35pt] (4.42,0) -- (4.42,-2.6800);
\draw[white,line width=.35pt] (5.72,0) -- (5.72,-2.6800);
\draw[white,line width=.35pt] (7.02,0) -- (7.02,-2.6800);
\draw[white,line width=.35pt] (8.32,0) -- (8.32,-2.6800);
\draw[ablInk!65,line width=.55pt] (-4.6,-0.6700) -- (9.62,-0.6700);
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (0.0000,-3.0100) rectangle (0.0270,-3.1600);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (0.0260,-3.0100) rectangle (0.0530,-3.1600);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (0.0520,-3.0100) rectangle (0.0790,-3.1600);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (0.0780,-3.0100) rectangle (0.1050,-3.1600);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (0.1040,-3.0100) rectangle (0.1310,-3.1600);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (0.1300,-3.0100) rectangle (0.1570,-3.1600);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (0.1560,-3.0100) rectangle (0.1830,-3.1600);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (0.1820,-3.0100) rectangle (0.2090,-3.1600);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (0.2080,-3.0100) rectangle (0.2350,-3.1600);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (0.2340,-3.0100) rectangle (0.2610,-3.1600);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (0.2600,-3.0100) rectangle (0.2870,-3.1600);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (0.2860,-3.0100) rectangle (0.3130,-3.1600);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (0.3120,-3.0100) rectangle (0.3390,-3.1600);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (0.3380,-3.0100) rectangle (0.3650,-3.1600);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (0.3640,-3.0100) rectangle (0.3910,-3.1600);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (0.3900,-3.0100) rectangle (0.4170,-3.1600);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (0.4160,-3.0100) rectangle (0.4430,-3.1600);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (0.4420,-3.0100) rectangle (0.4690,-3.1600);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (0.4680,-3.0100) rectangle (0.4950,-3.1600);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (0.4940,-3.0100) rectangle (0.5210,-3.1600);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (0.5200,-3.0100) rectangle (0.5470,-3.1600);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (0.5460,-3.0100) rectangle (0.5730,-3.1600);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (0.5720,-3.0100) rectangle (0.5990,-3.1600);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (0.5980,-3.0100) rectangle (0.6250,-3.1600);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (0.6240,-3.0100) rectangle (0.6510,-3.1600);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (0.6500,-3.0100) rectangle (0.6770,-3.1600);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (0.6760,-3.0100) rectangle (0.7030,-3.1600);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (0.7020,-3.0100) rectangle (0.7290,-3.1600);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (0.7280,-3.0100) rectangle (0.7550,-3.1600);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (0.7540,-3.0100) rectangle (0.7810,-3.1600);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (0.7800,-3.0100) rectangle (0.8070,-3.1600);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (0.8060,-3.0100) rectangle (0.8330,-3.1600);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (0.8320,-3.0100) rectangle (0.8590,-3.1600);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (0.8580,-3.0100) rectangle (0.8850,-3.1600);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (0.8840,-3.0100) rectangle (0.9110,-3.1600);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (0.9100,-3.0100) rectangle (0.9370,-3.1600);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (0.9360,-3.0100) rectangle (0.9630,-3.1600);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (0.9620,-3.0100) rectangle (0.9890,-3.1600);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (0.9880,-3.0100) rectangle (1.0150,-3.1600);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (1.0140,-3.0100) rectangle (1.0410,-3.1600);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (1.0400,-3.0100) rectangle (1.0670,-3.1600);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (1.0660,-3.0100) rectangle (1.0930,-3.1600);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (1.0920,-3.0100) rectangle (1.1190,-3.1600);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (1.1180,-3.0100) rectangle (1.1450,-3.1600);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (1.1440,-3.0100) rectangle (1.1710,-3.1600);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (1.1700,-3.0100) rectangle (1.1970,-3.1600);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (1.1960,-3.0100) rectangle (1.2230,-3.1600);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (1.2220,-3.0100) rectangle (1.2490,-3.1600);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (1.2480,-3.0100) rectangle (1.2750,-3.1600);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (1.2740,-3.0100) rectangle (1.3010,-3.1600);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (1.3000,-3.0100) rectangle (1.3270,-3.1600);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (1.3260,-3.0100) rectangle (1.3530,-3.1600);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (1.3520,-3.0100) rectangle (1.3790,-3.1600);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (1.3780,-3.0100) rectangle (1.4050,-3.1600);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (1.4040,-3.0100) rectangle (1.4310,-3.1600);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (1.4300,-3.0100) rectangle (1.4570,-3.1600);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (1.4560,-3.0100) rectangle (1.4830,-3.1600);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (1.4820,-3.0100) rectangle (1.5090,-3.1600);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (1.5080,-3.0100) rectangle (1.5350,-3.1600);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (1.5340,-3.0100) rectangle (1.5610,-3.1600);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (1.5600,-3.0100) rectangle (1.5870,-3.1600);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (1.5860,-3.0100) rectangle (1.6130,-3.1600);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (1.6120,-3.0100) rectangle (1.6390,-3.1600);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (1.6380,-3.0100) rectangle (1.6650,-3.1600);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (1.6640,-3.0100) rectangle (1.6910,-3.1600);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (1.6900,-3.0100) rectangle (1.7170,-3.1600);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (1.7160,-3.0100) rectangle (1.7430,-3.1600);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (1.7420,-3.0100) rectangle (1.7690,-3.1600);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (1.7680,-3.0100) rectangle (1.7950,-3.1600);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (1.7940,-3.0100) rectangle (1.8210,-3.1600);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (1.8200,-3.0100) rectangle (1.8470,-3.1600);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (1.8460,-3.0100) rectangle (1.8730,-3.1600);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (1.8720,-3.0100) rectangle (1.8990,-3.1600);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (1.8980,-3.0100) rectangle (1.9250,-3.1600);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (1.9240,-3.0100) rectangle (1.9510,-3.1600);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (1.9500,-3.0100) rectangle (1.9770,-3.1600);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (1.9760,-3.0100) rectangle (2.0030,-3.1600);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (2.0020,-3.0100) rectangle (2.0290,-3.1600);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (2.0280,-3.0100) rectangle (2.0550,-3.1600);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (2.0540,-3.0100) rectangle (2.0810,-3.1600);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (2.0800,-3.0100) rectangle (2.1070,-3.1600);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (2.1060,-3.0100) rectangle (2.1330,-3.1600);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (2.1320,-3.0100) rectangle (2.1590,-3.1600);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (2.1580,-3.0100) rectangle (2.1850,-3.1600);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (2.1840,-3.0100) rectangle (2.2110,-3.1600);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (2.2100,-3.0100) rectangle (2.2370,-3.1600);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (2.2360,-3.0100) rectangle (2.2630,-3.1600);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (2.2620,-3.0100) rectangle (2.2890,-3.1600);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (2.2880,-3.0100) rectangle (2.3150,-3.1600);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (2.3140,-3.0100) rectangle (2.3410,-3.1600);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (2.3400,-3.0100) rectangle (2.3670,-3.1600);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (2.3660,-3.0100) rectangle (2.3930,-3.1600);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (2.3920,-3.0100) rectangle (2.4190,-3.1600);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (2.4180,-3.0100) rectangle (2.4450,-3.1600);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (2.4440,-3.0100) rectangle (2.4710,-3.1600);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (2.4700,-3.0100) rectangle (2.4970,-3.1600);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (2.4960,-3.0100) rectangle (2.5230,-3.1600);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (2.5220,-3.0100) rectangle (2.5490,-3.1600);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (2.5480,-3.0100) rectangle (2.5750,-3.1600);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (2.5740,-3.0100) rectangle (2.6010,-3.1600);
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.0000,-3.1800) {-0.6};
\node[text=ablInk,font=\scriptsize,anchor=north] at (0.6500,-3.1800) {-0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.3000,-3.1800) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (1.9500,-3.1800) {0.3};
\node[text=ablInk,font=\scriptsize,anchor=north] at (2.6000,-3.1800) {0.6};
\node[text=ablInk,font=\scriptsize] at (1.3000,-3.7000) {Representation: $\pm0.6$ pp};
\definecolor{bar0}{rgb}{0.403922,0.000000,0.121569}
\fill[bar0] (3.1200,-3.0100) rectangle (3.1860,-3.1600);
\definecolor{bar1}{rgb}{0.426990,0.007382,0.125260}
\fill[bar1] (3.1850,-3.0100) rectangle (3.2510,-3.1600);
\definecolor{bar2}{rgb}{0.461592,0.018454,0.130796}
\fill[bar2] (3.2500,-3.0100) rectangle (3.3160,-3.1600);
\definecolor{bar3}{rgb}{0.484660,0.025836,0.134487}
\fill[bar3] (3.3150,-3.0100) rectangle (3.3810,-3.1600);
\definecolor{bar4}{rgb}{0.519262,0.036909,0.140023}
\fill[bar4] (3.3800,-3.0100) rectangle (3.4460,-3.1600);
\definecolor{bar5}{rgb}{0.542330,0.044291,0.143714}
\fill[bar5] (3.4450,-3.0100) rectangle (3.5110,-3.1600);
\definecolor{bar6}{rgb}{0.576932,0.055363,0.149250}
\fill[bar6] (3.5100,-3.0100) rectangle (3.5760,-3.1600);
\definecolor{bar7}{rgb}{0.611534,0.066436,0.154787}
\fill[bar7] (3.5750,-3.0100) rectangle (3.6410,-3.1600);
\definecolor{bar8}{rgb}{0.634602,0.073818,0.158478}
\fill[bar8] (3.6400,-3.0100) rectangle (3.7060,-3.1600);
\definecolor{bar9}{rgb}{0.669204,0.084890,0.164014}
\fill[bar9] (3.7050,-3.0100) rectangle (3.7710,-3.1600);
\definecolor{bar10}{rgb}{0.692272,0.092272,0.167705}
\fill[bar10] (3.7700,-3.0100) rectangle (3.8360,-3.1600);
\definecolor{bar11}{rgb}{0.711880,0.121799,0.181699}
\fill[bar11] (3.8350,-3.0100) rectangle (3.9010,-3.1600);
\definecolor{bar12}{rgb}{0.728489,0.155017,0.197386}
\fill[bar12] (3.9000,-3.0100) rectangle (3.9660,-3.1600);
\definecolor{bar13}{rgb}{0.739562,0.177163,0.207843}
\fill[bar13] (3.9650,-3.0100) rectangle (4.0310,-3.1600);
\definecolor{bar14}{rgb}{0.756171,0.210381,0.223529}
\fill[bar14] (4.0300,-3.0100) rectangle (4.0960,-3.1600);
\definecolor{bar15}{rgb}{0.767243,0.232526,0.233987}
\fill[bar15] (4.0950,-3.0100) rectangle (4.1610,-3.1600);
\definecolor{bar16}{rgb}{0.783852,0.265744,0.249673}
\fill[bar16] (4.1600,-3.0100) rectangle (4.2260,-3.1600);
\definecolor{bar17}{rgb}{0.794925,0.287889,0.260131}
\fill[bar17] (4.2250,-3.0100) rectangle (4.2910,-3.1600);
\definecolor{bar18}{rgb}{0.811534,0.321107,0.275817}
\fill[bar18] (4.2900,-3.0100) rectangle (4.3560,-3.1600);
\definecolor{bar19}{rgb}{0.828143,0.354325,0.291503}
\fill[bar19] (4.3550,-3.0100) rectangle (4.4210,-3.1600);
\definecolor{bar20}{rgb}{0.839216,0.376471,0.301961}
\fill[bar20] (4.4200,-3.0100) rectangle (4.4860,-3.1600);
\definecolor{bar21}{rgb}{0.853057,0.408304,0.326413}
\fill[bar21] (4.4850,-3.0100) rectangle (4.5510,-3.1600);
\definecolor{bar22}{rgb}{0.862284,0.429527,0.342714}
\fill[bar22] (4.5500,-3.0100) rectangle (4.6160,-3.1600);
\definecolor{bar23}{rgb}{0.876125,0.461361,0.367166}
\fill[bar23] (4.6150,-3.0100) rectangle (4.6810,-3.1600);
\definecolor{bar24}{rgb}{0.889965,0.493195,0.391619}
\fill[bar24] (4.6800,-3.0100) rectangle (4.7460,-3.1600);
\definecolor{bar25}{rgb}{0.899193,0.514418,0.407920}
\fill[bar25] (4.7450,-3.0100) rectangle (4.8110,-3.1600);
\definecolor{bar26}{rgb}{0.913033,0.546251,0.432372}
\fill[bar26] (4.8100,-3.0100) rectangle (4.8760,-3.1600);
\definecolor{bar27}{rgb}{0.922261,0.567474,0.448674}
\fill[bar27] (4.8750,-3.0100) rectangle (4.9410,-3.1600);
\definecolor{bar28}{rgb}{0.936101,0.599308,0.473126}
\fill[bar28] (4.9400,-3.0100) rectangle (5.0060,-3.1600);
\definecolor{bar29}{rgb}{0.945329,0.620531,0.489427}
\fill[bar29] (5.0050,-3.0100) rectangle (5.0710,-3.1600);
\definecolor{bar30}{rgb}{0.957555,0.651211,0.515110}
\fill[bar30] (5.0700,-3.0100) rectangle (5.1360,-3.1600);
\definecolor{bar31}{rgb}{0.961707,0.676125,0.546943}
\fill[bar31] (5.1350,-3.0100) rectangle (5.2010,-3.1600);
\definecolor{bar32}{rgb}{0.964475,0.692734,0.568166}
\fill[bar32] (5.2000,-3.0100) rectangle (5.2660,-3.1600);
\definecolor{bar33}{rgb}{0.968627,0.717647,0.600000}
\fill[bar33] (5.2650,-3.0100) rectangle (5.3310,-3.1600);
\definecolor{bar34}{rgb}{0.971396,0.734256,0.621223}
\fill[bar34] (5.3300,-3.0100) rectangle (5.3960,-3.1600);
\definecolor{bar35}{rgb}{0.975548,0.759170,0.653057}
\fill[bar35] (5.3950,-3.0100) rectangle (5.4610,-3.1600);
\definecolor{bar36}{rgb}{0.979700,0.784083,0.684890}
\fill[bar36] (5.4600,-3.0100) rectangle (5.5260,-3.1600);
\definecolor{bar37}{rgb}{0.982468,0.800692,0.706113}
\fill[bar37] (5.5250,-3.0100) rectangle (5.5910,-3.1600);
\definecolor{bar38}{rgb}{0.986621,0.825606,0.737947}
\fill[bar38] (5.5900,-3.0100) rectangle (5.6560,-3.1600);
\definecolor{bar39}{rgb}{0.989389,0.842215,0.759170}
\fill[bar39] (5.6550,-3.0100) rectangle (5.7210,-3.1600);
\definecolor{bar40}{rgb}{0.991234,0.863130,0.787774}
\fill[bar40] (5.7200,-3.0100) rectangle (5.7860,-3.1600);
\definecolor{bar41}{rgb}{0.988466,0.876048,0.809919}
\fill[bar41] (5.7850,-3.0100) rectangle (5.8510,-3.1600);
\definecolor{bar42}{rgb}{0.986621,0.884660,0.824683}
\fill[bar42] (5.8500,-3.0100) rectangle (5.9160,-3.1600);
\definecolor{bar43}{rgb}{0.983852,0.897578,0.846828}
\fill[bar43] (5.9150,-3.0100) rectangle (5.9810,-3.1600);
\definecolor{bar44}{rgb}{0.982007,0.906190,0.861592}
\fill[bar44] (5.9800,-3.0100) rectangle (6.0460,-3.1600);
\definecolor{bar45}{rgb}{0.979239,0.919108,0.883737}
\fill[bar45] (6.0450,-3.0100) rectangle (6.1110,-3.1600);
\definecolor{bar46}{rgb}{0.977393,0.927720,0.898501}
\fill[bar46] (6.1100,-3.0100) rectangle (6.1760,-3.1600);
\definecolor{bar47}{rgb}{0.974625,0.940638,0.920646}
\fill[bar47] (6.1750,-3.0100) rectangle (6.2410,-3.1600);
\definecolor{bar48}{rgb}{0.971857,0.953556,0.942791}
\fill[bar48] (6.2400,-3.0100) rectangle (6.3060,-3.1600);
\definecolor{bar49}{rgb}{0.970012,0.962168,0.957555}
\fill[bar49] (6.3050,-3.0100) rectangle (6.3710,-3.1600);
\definecolor{bar50}{rgb}{0.959862,0.964475,0.967013}
\fill[bar50] (6.3700,-3.0100) rectangle (6.4360,-3.1600);
\definecolor{bar51}{rgb}{0.948174,0.958939,0.964860}
\fill[bar51] (6.4350,-3.0100) rectangle (6.5010,-3.1600);
\definecolor{bar52}{rgb}{0.930642,0.950634,0.961630}
\fill[bar52] (6.5000,-3.0100) rectangle (6.5660,-3.1600);
\definecolor{bar53}{rgb}{0.913110,0.942330,0.958401}
\fill[bar53] (6.5650,-3.0100) rectangle (6.6310,-3.1600);
\definecolor{bar54}{rgb}{0.901423,0.936794,0.956248}
\fill[bar54] (6.6300,-3.0100) rectangle (6.6960,-3.1600);
\definecolor{bar55}{rgb}{0.883891,0.928489,0.953018}
\fill[bar55] (6.6950,-3.0100) rectangle (6.7610,-3.1600);
\definecolor{bar56}{rgb}{0.872203,0.922953,0.950865}
\fill[bar56] (6.7600,-3.0100) rectangle (6.8260,-3.1600);
\definecolor{bar57}{rgb}{0.854671,0.914648,0.947636}
\fill[bar57] (6.8250,-3.0100) rectangle (6.8910,-3.1600);
\definecolor{bar58}{rgb}{0.842983,0.909112,0.945483}
\fill[bar58] (6.8900,-3.0100) rectangle (6.9560,-3.1600);
\definecolor{bar59}{rgb}{0.825452,0.900807,0.942253}
\fill[bar59] (6.9550,-3.0100) rectangle (7.0210,-3.1600);
\definecolor{bar60}{rgb}{0.800231,0.888197,0.935640}
\fill[bar60] (7.0200,-3.0100) rectangle (7.0860,-3.1600);
\definecolor{bar61}{rgb}{0.780854,0.878354,0.930104}
\fill[bar61] (7.0850,-3.0100) rectangle (7.1510,-3.1600);
\definecolor{bar62}{rgb}{0.751788,0.863591,0.921799}
\fill[bar62] (7.1500,-3.0100) rectangle (7.2160,-3.1600);
\definecolor{bar63}{rgb}{0.732411,0.853749,0.916263}
\fill[bar63] (7.2150,-3.0100) rectangle (7.2810,-3.1600);
\definecolor{bar64}{rgb}{0.703345,0.838985,0.907958}
\fill[bar64] (7.2800,-3.0100) rectangle (7.3460,-3.1600);
\definecolor{bar65}{rgb}{0.674279,0.824221,0.899654}
\fill[bar65] (7.3450,-3.0100) rectangle (7.4110,-3.1600);
\definecolor{bar66}{rgb}{0.654902,0.814379,0.894118}
\fill[bar66] (7.4100,-3.0100) rectangle (7.4760,-3.1600);
\definecolor{bar67}{rgb}{0.625836,0.799616,0.885813}
\fill[bar67] (7.4750,-3.0100) rectangle (7.5410,-3.1600);
\definecolor{bar68}{rgb}{0.606459,0.789773,0.880277}
\fill[bar68] (7.5400,-3.0100) rectangle (7.6060,-3.1600);
\definecolor{bar69}{rgb}{0.577393,0.775010,0.871972}
\fill[bar69] (7.6050,-3.0100) rectangle (7.6710,-3.1600);
\definecolor{bar70}{rgb}{0.542176,0.753326,0.860208}
\fill[bar70] (7.6700,-3.0100) rectangle (7.7360,-3.1600);
\definecolor{bar71}{rgb}{0.517878,0.737947,0.851903}
\fill[bar71] (7.7350,-3.0100) rectangle (7.8010,-3.1600);
\definecolor{bar72}{rgb}{0.481430,0.714879,0.839446}
\fill[bar72] (7.8000,-3.0100) rectangle (7.8660,-3.1600);
\definecolor{bar73}{rgb}{0.457132,0.699500,0.831142}
\fill[bar73] (7.8650,-3.0100) rectangle (7.9310,-3.1600);
\definecolor{bar74}{rgb}{0.420684,0.676432,0.818685}
\fill[bar74] (7.9300,-3.0100) rectangle (7.9960,-3.1600);
\definecolor{bar75}{rgb}{0.396386,0.661053,0.810381}
\fill[bar75] (7.9950,-3.0100) rectangle (8.0610,-3.1600);
\definecolor{bar76}{rgb}{0.359938,0.637985,0.797924}
\fill[bar76] (8.0600,-3.0100) rectangle (8.1260,-3.1600);
\definecolor{bar77}{rgb}{0.323491,0.614917,0.785467}
\fill[bar77] (8.1250,-3.0100) rectangle (8.1910,-3.1600);
\definecolor{bar78}{rgb}{0.299193,0.599539,0.777163}
\fill[bar78] (8.1900,-3.0100) rectangle (8.2560,-3.1600);
\definecolor{bar79}{rgb}{0.262745,0.576471,0.764706}
\fill[bar79] (8.2550,-3.0100) rectangle (8.3210,-3.1600);
\definecolor{bar80}{rgb}{0.252288,0.562630,0.757632}
\fill[bar80] (8.3200,-3.0100) rectangle (8.3860,-3.1600);
\definecolor{bar81}{rgb}{0.236601,0.541869,0.747020}
\fill[bar81] (8.3850,-3.0100) rectangle (8.4510,-3.1600);
\definecolor{bar82}{rgb}{0.220915,0.521107,0.736409}
\fill[bar82] (8.4500,-3.0100) rectangle (8.5160,-3.1600);
\definecolor{bar83}{rgb}{0.210458,0.507266,0.729335}
\fill[bar83] (8.5150,-3.0100) rectangle (8.5810,-3.1600);
\definecolor{bar84}{rgb}{0.194771,0.486505,0.718724}
\fill[bar84] (8.5800,-3.0100) rectangle (8.6460,-3.1600);
\definecolor{bar85}{rgb}{0.184314,0.472664,0.711649}
\fill[bar85] (8.6450,-3.0100) rectangle (8.7110,-3.1600);
\definecolor{bar86}{rgb}{0.168627,0.451903,0.701038}
\fill[bar86] (8.7100,-3.0100) rectangle (8.7760,-3.1600);
\definecolor{bar87}{rgb}{0.158170,0.438062,0.693964}
\fill[bar87] (8.7750,-3.0100) rectangle (8.8410,-3.1600);
\definecolor{bar88}{rgb}{0.142484,0.417301,0.683353}
\fill[bar88] (8.8400,-3.0100) rectangle (8.9060,-3.1600);
\definecolor{bar89}{rgb}{0.127259,0.395848,0.668743}
\fill[bar89] (8.9050,-3.0100) rectangle (8.9710,-3.1600);
\definecolor{bar90}{rgb}{0.118647,0.379239,0.645675}
\fill[bar90] (8.9700,-3.0100) rectangle (9.0360,-3.1600);
\definecolor{bar91}{rgb}{0.105729,0.354325,0.611073}
\fill[bar91] (9.0350,-3.0100) rectangle (9.1010,-3.1600);
\definecolor{bar92}{rgb}{0.097116,0.337716,0.588005}
\fill[bar92] (9.1000,-3.0100) rectangle (9.1660,-3.1600);
\definecolor{bar93}{rgb}{0.084198,0.312803,0.553403}
\fill[bar93] (9.1650,-3.0100) rectangle (9.2310,-3.1600);
\definecolor{bar94}{rgb}{0.071280,0.287889,0.518800}
\fill[bar94] (9.2300,-3.0100) rectangle (9.2960,-3.1600);
\definecolor{bar95}{rgb}{0.062668,0.271280,0.495732}
\fill[bar95] (9.2950,-3.0100) rectangle (9.3610,-3.1600);
\definecolor{bar96}{rgb}{0.049750,0.246367,0.461130}
\fill[bar96] (9.3600,-3.0100) rectangle (9.4260,-3.1600);
\definecolor{bar97}{rgb}{0.041138,0.229758,0.438062}
\fill[bar97] (9.4250,-3.0100) rectangle (9.4910,-3.1600);
\definecolor{bar98}{rgb}{0.028220,0.204844,0.403460}
\fill[bar98] (9.4900,-3.0100) rectangle (9.5560,-3.1600);
\definecolor{bar99}{rgb}{0.019608,0.188235,0.380392}
\fill[bar99] (9.5550,-3.0100) rectangle (9.6210,-3.1600);
\node[text=ablInk,font=\scriptsize,anchor=north] at (3.1200,-3.1800) {-8};
\node[text=ablInk,font=\scriptsize,anchor=north] at (4.7450,-3.1800) {-4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (6.3700,-3.1800) {0};
\node[text=ablInk,font=\scriptsize,anchor=north] at (7.9950,-3.1800) {4};
\node[text=ablInk,font=\scriptsize,anchor=north] at (9.6200,-3.1800) {8};
\node[text=ablInk,font=\scriptsize] at (6.3700,-3.7000) {Spatial and semantic metrics: $\pm8$ pp};
\end{tikzpicture}%
}
\endgroup
\caption{\AblationUpscalingCaption}
\label{fig:ablation-upscaling}
\end{figure}

